Microscopic Models for Fusion Categories

This is a PhD Thesis on the connection between subfactors (more precisely, their corresponding fusion categories) and Conformal Field Theory (CFT). Besides being a mathematically interesting topic on its own, subfactors have also attracted the attention of physicists, since there is a conjectured correspondence between these and CFTs. Although there is quite a persuasive body of evidence for this conjecture, there are some gaps: there exists a set of exceptional subfactors with no known counterpart CFT. Hence, it is necessary to develop new techniques for building a CFT from a subfactor. Here, it is useful to study the underlying mathematical structure in more detail: The even parts of every subfactor give rise to two Unitary Fusion Categories (UFCs), and it is a promising direction to study quantum spin systems constructed from these categories to find a connection to CFTs. The simplest example that requires new techniques for building a CFT is the Haagerup subfactor, since it is the smallest subfactor with index larger than 4. In this thesis, we investigate the question whether there is a CFT corresponding to the Haagerup subfactor via lattice models in one and two dimensions. The first task here is to find the F-symbols of the fusion category since these are crucial ingredients for the construction of a physical model in all of the models we consider in this thesis. We then investigate microscopic models such as the golden chain model and the Levin-Wen model in order to find evidence for a corresponding CFT. We find that there is no evidence for a corresponding CFT from the investigation of the UFCs directly and it is necessary to expand these studies to the corresponding unitary modular tensor category, which can, for instance, be obtained via the excitations of the Levin-Wen model.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.45,decoration={markings,mark=at position 1 with {\arrow[scale=1,thick]{>}}}] 
							\node(up) at (0,1) {$(X\otimes Y)\otimes(Z\otimes W)$};
							\node(left) at (-3,0) {$((X\otimes Y)\otimes Z)\otimes W$};
							\node(right) at (3,0) {$X\otimes (Y\otimes (Z\otimes W))$};
							\node(downleft) at (-2,-1.5) {$(X\otimes (Y\otimes Z))\otimes W$};
							\node(downright) at (2,-1.5) {$X\otimes ((Y\otimes Z)\otimes W)$};
							\draw[postaction={decorate}] (left) -- (up) node[midway,left=0.3cm] {\small $\alpha_{X\otimes Y,Z,W}$};
							\draw[postaction={decorate}] (up) -- (right) node[midway,right=0.3cm] {\small $\alpha_{X,Y,Z\otimes W}$};
							\draw[postaction={decorate}] (left) -- (downleft) node[midway,left=0.1cm] {\small $\alpha_{X,Y,Z}\otimes\id_W$};
							\draw[postaction={decorate}] (downleft) -- (downright) node[midway,above] {\small $\alpha_{X, Y\otimes Z,W}$};
							\draw[postaction={decorate}] (downright) -- (right) node[midway,right=0.3cm] {\small $\id_X\otimes \alpha_{Y,Z,W}$};
							\end{tikzpicture}
\begin{tikzpicture}[scale=2,decoration={markings,mark=at position 1 with {\arrow[scale=1,thick]{>}}}] 
							\node(up) at (0,-2) {$X\otimes Y$};
							\node(left) at (-1.5,-1) {$(X\otimes\mathbf{1})\otimes Y$};
							\node(right) at (1.5,-1) {$X\otimes(\mathbf{1}\otimes Y)$};
							\draw[postaction={decorate}] (left)--(up) node[midway,left] {\small $r_X\otimes\id_Y\ $};
							\draw[postaction={decorate}] (right)--(up) node[midway,right] {\small $\ \ \id_X\otimes l_Y$};
							\draw[postaction={decorate}] (left)--(right) node[midway,above] {\small $\alpha_{X,\mathbf{1},Y}$};
							\end{tikzpicture}
\begin{tikzpicture}[scale=2,decoration={markings,mark=at position 1 with {\arrow[scale=1,thick]{>}}}] 
				\node(up) at (0,-2) {$X\otimes Y$};
				\node(left) at (-1.5,-1) {$(\mathbf{1}\otimes X)\otimes Y$};
				\node(right) at (1.5,-1) {$\mathbf{1}\otimes(X\otimes Y)$};
				\draw[postaction={decorate}] (left)--(up) node[midway,left] {\small $l_X\otimes\id_Y\ $};
				\draw[postaction={decorate}] (right)--(up) node[midway,right] {\small $\ \ l_{X\otimes Y}$};
				\draw[postaction={decorate}] (left)--(right) node[midway,above] {\small $\alpha_{\mathbf{1},X,Y}$};
				\end{tikzpicture}\vspace{10pt}
				\begin{tikzpicture}[scale=2,decoration={markings,mark=at position 1 with {\arrow[scale=1,thick]{>}}}] 
				\node(up) at (0,-2) {$X\otimes Y$};
				\node(left) at (-1.5,-1) {$(X\otimes Y)\otimes \mathbf{1}$};
				\node(right) at (1.5,-1) {$X\otimes (Y\otimes \mathbf{1})$};
				\draw[postaction={decorate}] (left)--(up) node[midway,left] {\small $r_{X\otimes Y}$};
				\draw[postaction={decorate}] (right)--(up) node[midway,right] {\small $\ \ \id_X\otimes r_Y$};
				\draw[postaction={decorate}] (left)--(right) node[midway,above] {\small $\alpha_{X,Y,\mathbf{1}}$};
				\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.85]
			\node (X) at (0,0) {};
			\node (Y) at (0,3) {};
			\node at (-0.25,0.25) {$X$};
			\node at (-0.25,2.75) {$Y$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
			\draw (X) -- (f);
			\draw (f) -- (Y);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (0,0) {};
			\node (Y) at (0,3) {};
			\node at (-0.25,0.25) {$X$};
			\node at (-0.25,2.75) {$X$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$\id_X$};
			\draw (X) -- (f);
			\draw (f) -- (Y);
		\end{tikzpicture}\ \equiv\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (0,0) {};
			\node (Y) at (0,3) {};
			\node at (-0.25,0.25) {$X$};
			\node at (-0.25,2.75) {$X$};
			\draw (X) -- (Y);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (0,0) {};
			\node (Y) at (0,5) {};
			\node at (-0.25,0.25) {$X$};
			\node at (-0.25,4.75) {$Z$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,2.5) {$g\circ f$};
			\draw (X) -- (f);
			\draw (f) -- (Y);
			\end{tikzpicture}\ \ =\ 
		\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (0,0) {};
			\node (Z) at (0,5) {};
			\node at (-0.25,0.25) {$X$};
			\node at (-0.25,2.5) {$Y$};
			\node at (-0.25,4.75) {$Z$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = g] at (0,3.5) {$g$};
			\draw (X) -- (f);
			\draw (f) -- (g);
			\draw (g) -- (Z);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
			\node (X) at (0,0) {};
			\node (Z) at (0,7) {};
			\node at (-0.25,0.25) {$W$};
			\node at (-0.25,2.5) {$X$};
			\node at (-0.25,4.5) {$Y$};
			\node at (-0.25,6.75) {$Z$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = g] at (0,3.5) {$g$};
			\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = h] at (0,5.5) {$h$};
			\draw (X) -- (f);
			\draw (f) -- (g);
			\draw (g) -- (h);
			\draw (h) -- (Z);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (0,0) {};
			\node (Y) at (0,3) {};
			\node at (-0.9,0.25) {$X\otimes Y$};
			\node at (-0.9,2.75) {$X'\otimes Y'$};
			\node [rectangle,draw,text width=1cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f\otimes g$};
			\draw (X) -- (f);
			\draw (f) -- (Y);
		\end{tikzpicture}\ =\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (-0.4,0) {};
			\node (Y) at (-0.4,3) {};
			\node (X2) at (0.4,0) {};
			\node (Y2) at (0.4,3) {};
			\node at (-0.75,0.25) {$X$};
			\node at (-0.75,2.75) {$X'$};
			\node at (0.75,0.25) {$Y$};
			\node at (0.75,2.75) {$Y'$};
			\draw (X) -- (-0.4,1.5);
			\draw (-0.4,1.5) -- (Y);
			\draw (X2) -- (0.4,1.5);
			\draw (0.4,1.5) -- (Y2);
			\node [rectangle,draw,text width=1cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f\otimes g$};
		\end{tikzpicture}\ =\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (0,0) {};
			\node (Y) at (0,3) {};
			\node at (-0.25,0.25) {$X\ $};
			\node at (-0.25,2.75) {$X'\ $};
			\node [rectangle,draw,text width=0.6cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
			\draw (X) -- (f);
			\draw (f) -- (Y);
			\node (X) at (1.25,0) {};
			\node (Y) at (1.25,3) {};
			\node at (1.5,0.25) {$\ Y$};
			\node at (1.5,2.75) {$\ Y'$};
			\node [rectangle,draw,text width=0.6cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (1.25,1.5) {$g$};
			\draw (X) -- (f);
			\draw (f) -- (Y);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (-0.4,0) {};
			\node (Y) at (-0.4,3) {};
			\node (X2) at (0,0) {};
			\node at (-0.75,2.75) {$X$};
			\node at (0.75,2.75) {$Y$};
			\node at (-0.25,0.25) {$\mathbf{1}$};
			\draw (-0.4,1.5) -- (Y);
			\draw (0.4,1.5) -- (Y2);
			\node [rectangle,draw,text width=0.9cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
			\draw (X2) -- (f);
		\end{tikzpicture}\ =\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (-0.4,0) {};
			\node (Y) at (-0.4,3) {};
			\node (X2) at (0,0) {};
			\node at (-0.75,2.75) {$X$};
			\node at (0.75,2.75) {$Y$};
%			\node at (-0.25,0.25) {$\mathbf{1}$};
			\draw (-0.4,1.5) -- (Y);
			\draw (0.4,1.5) -- (Y2);
			\node [rectangle,draw,text width=0.9cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
			\draw[dashed] (X2) -- (f);
		\end{tikzpicture}\ =\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node (X) at (-0.4,0) {};
			\node (Y) at (-0.4,3) {};
			\node (X2) at (0,0) {};
			\node at (-0.75,2.75) {$X$};
			\node at (0.75,2.75) {$Y$};
			\node at (-0.25,0.25) {};
			\draw (-0.4,1.5) -- (Y);
			\draw (0.4,1.5) -- (Y2);
			\node [rectangle,draw,text width=0.9cm,minimum height=0.7cm,
			text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$f$};
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
					\node (X) at (-0.4,0) {};
					\node (X2) at (0.4,0) {};
					\node at (-0.75,0.25) {$X^*$};
					\node at (0.75,0.25) {$X$};
					\draw (X) -- (-0.4,1.5);
					\draw (X2) -- (0.4,1.5);
					\node [rectangle,draw,text width=1cm,minimum height=0.7cm,
					text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$\ev_X$};
				\end{tikzpicture}\ =
				\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
					\node at (-0.3,0) {$X^*$};
					\node at (1.7,0) {$\ X$};
					\draw (0,0) arc (180:0:0.7);
				\end{tikzpicture}\hspace{20pt}
				\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
					\node (X) at (-0.4,0) {};
					\node (Y) at (-0.4,3) {};
					\node (X2) at (0,0) {};
					\node at (-0.75,2.75) {$X$};
					\node at (0.75,2.75) {$X^*$};
					\node at (-0.25,0.25) {};
					\draw (-0.4,1.5) -- (Y);
					\draw (0.4,1.5) -- (Y2);
					\node [rectangle,draw,text width=0.9cm,minimum height=0.7cm,
					text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$\coev_X$};
				\end{tikzpicture}=
				\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
					\node at (-0.3,0) {$X$};
					\node at (1.7,0) {$\ X^*$};
					\draw (0,0) arc (-180:0:0.7);
				\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,1);
					\draw (0,1) arc (0:180:0.4);
					\draw (-0.8,1) arc (0:-180:0.4);
					\draw (-1.6,1) -- (-1.6,2);
					\node at (0.25,0) {$X$};
					\node at (-1.85,2) {$X$};
					\node at (-1.05,1) {$X^*$};
				\end{tikzpicture}\ =
				\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,2);
					\node at (-0.25,0)  {$X$};
					\node at (-0.25,2) {\phantom{$X$}};
				\end{tikzpicture}\hspace{50pt}
				\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,1);
					\draw (0,1) arc (180:0:0.4);
					\draw (0.8,1) arc (-180:0:0.4);
					\draw (1.6,1) -- (1.6,2);
					\node at (-0.25,0) {$X^*$};
					\node at (1.85,2) {$\ X^*$};
					\node at (1.05,1) {$X$};
				\end{tikzpicture}\ =
				\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,2);
					\node at (-0.25,0)  {$X^*$};
					\node at (-0.25,2) {\phantom{$X^*$}};
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node (X) at (-0.4,0) {};
				\node (X2) at (0.4,0) {};
				\node at (-0.75,0.25) {$X$};
				\node at (0.75,0.25) {$\lstar X$};
				\draw (X) -- (-0.4,1.5);
				\draw (X2) -- (0.4,1.5);
				\node [rectangle,draw,text width=1cm,minimum height=0.7cm,
				text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$\ev'_X$};
				\end{tikzpicture}\ =
				\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node at (-0.3,0) {$X$};
				\node at (1.7,0) {$\lstar X$};
				\draw (0,0) arc (180:0:0.7);
				\end{tikzpicture}\hspace{20pt}
				\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node (X) at (-0.4,0) {};
				\node (Y) at (-0.4,3) {};
				\node (X2) at (0,0) {};
				\node at (-0.75,2.75) {$\lstar X$};
				\node at (0.75,2.75) {$X$};
				\node at (-0.25,0.25) {};
				\draw (-0.4,1.5) -- (Y);
				\draw (0.4,1.5) -- (Y2);
				\node [rectangle,draw,text width=0.9cm,minimum height=0.7cm,
				text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$\coev'_X$};
				\end{tikzpicture}=
				\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node at (-0.3,0) {$\lstar X$};
				\node at (1.7,0) {$\ X$};
				\draw (0,0) arc (-180:0:0.7);
				\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,1);
					\draw (0,1) arc (180:0:0.4);
					\draw (0.8,1) arc (-180:0:0.4);
					\draw (1.6,1) -- (1.6,2);
					\node at (-0.25,0) {$X$};
					\node at (1.85,2) {$\ X$};
					\node at (1.05,1) {$\ \lstar X$};
				\end{tikzpicture}\ =
				\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,2);
					\node at (-0.25,0)  {$X$};
					\node at (-0.25,2) {\phantom{$X$}};
				\end{tikzpicture}\hspace{50pt}
				\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,1);
					\draw (0,1) arc (0:180:0.4);
					\draw (-0.8,1) arc (0:-180:0.4);
					\draw (-1.6,1) -- (-1.6,2);
					\node at (0.25,0) {$\ \lstar X$};
					\node at (-1.85,2) {$\lstar X$};
					\node at (-1.05,1) {$X$};
				\end{tikzpicture}\ =
				\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) -- (0,2);
					\node at (-0.25,0)  {$\lstar X$};
					\node at (-0.25,2) {\phantom{$\lstar X$}};
				\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
		\draw (0,0) -- (150:0.3);
		\draw (0,0) -- (270:0.3);
		\draw (0,0) -- (30:0.3);
		\node at (150:0.45) {\scriptsize $a$};
		\node at (270:0.45) {\scriptsize $u$};
		\node at (30:0.45) {\scriptsize $b$};
	\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (-0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (-0.5,1.1) {\small $p$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (0.5,1.1) {\small $q$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (-0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (-0.5,1.1) {\small $p$};
		\end{tikzpicture}=\sum_q \left(F_u^{abc}\right)_{qp}
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (0.5,1.1) {\small $q$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (-0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (-0.5,1.1) {\footnotesize $p$};
			\node at (-0.75,1.4) {\footnotesize $\alpha$};
			\node at (-0.25,0.8) {\footnotesize $\beta$};
		\end{tikzpicture}=\sum_{q,\gamma,\delta} \left(F_u^{abc}\right)_{(q,\gamma,\delta)(p,\alpha,\beta)}
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (0.5,1.1) {\footnotesize $q$};
			\node at (0.75,1.4) {\footnotesize $\gamma$};
			\node at (0.25,0.8) {\footnotesize $\delta$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
	\draw (0,0.25) -- (0,1);
	\draw (0,1) -- (-0.5,1.5);
	\draw (0,1) -- (0.5,1.5);
	\draw (0.5,1.5) -- (1,2);
	\draw (1,2) -- (1.5,2.5);
	\draw (-0.5,1.5) -- (-1,2);
	\draw (-1,2) -- (-1.5,2.5);
	\draw (-0.5,1.5) -- (0,2);
	\draw (0,2) -- (0.5,2.5);
	\draw (-1,2) -- (-0.5,2.5);
	\node at (0,-0.15) {\small $u$};
	\node at (-1.5,2.75) {\small $a$};
	\node at (-0.5,2.75) {\small $b$};
	\node at (0.5,2.75) {\small $c$};
	\node at (1.5,2.75) {\small $d$};
	\node at (-0.9,1.5) {\small $p$};
	\node at (-0.4,1) {\small $q$};
	\draw[->,>=stealth] (2,2) to node[above] {\small $F_{u}^{pcd}$\ } (4.5,3);
	\draw[->,>=stealth] (7.5,3) to node[above] {\small\ \ $F_{u}^{abr}$} (10,2);
	\draw[->,>=stealth] (0.75,0) to node[right,pos=0.3] {\small \ \ $F_{q}^{abc}$} (2,-1.25);
	\draw[->,>=stealth] (10,-1.25) to node[left,pos=0.7] {\small $F_{s}^{bcd}$\ \ } (11.25,0);
	\draw[->,>=stealth] (4.75,-3.5) to node[above] {\small $F_{u}^{atd}$} (7.25,-3.5);
	\begin{scope}[xshift=6cm,yshift=2.5cm]
	\draw (0,0.25) -- (0,1);
	\draw (0,1) -- (-0.5,1.5);
	\draw (0,1) -- (0.5,1.5);
	\draw (0.5,1.5) -- (1,2);
	\draw (1,2) -- (1.5,2.5);
	\draw (-0.5,1.5) -- (-1,2);
	\draw (-1,2) -- (-1.5,2.5);
	\draw (1,2) -- (0.5,2.5);
	\draw (-1,2) -- (-0.5,2.5);
	\node at (0,-0.15) {\small $u$};
	\node at (-1.5,2.75) {\small $a$};
	\node at (-0.5,2.75) {\small $b$};
	\node at (0.5,2.75) {\small $c$};
	\node at (1.5,2.75) {\small $d$};
	\node at (-0.9,1.5) {\small $p$};
	\node at (0.9,1.5) {\small $r$};
	\end{scope}
	\begin{scope}[xshift=12cm]
	\draw (0,0.25) -- (0,1);
	\draw (0,1) -- (-0.5,1.5);
	\draw (0,1) -- (0.5,1.5);
	\draw (0.5,1.5) -- (1,2);
	\draw (1,2) -- (1.5,2.5);
	\draw (-0.5,1.5) -- (-1,2);
	\draw (-1,2) -- (-1.5,2.5);
	\draw (1,2) -- (0.5,2.5);
	\draw (0.5,1.5) -- (0,2);
	\draw (0,2) -- (-0.5,2.5);
	\node at (0,-0.15) {\small $u$};
	\node at (-1.5,2.75) {\small $a$};
	\node at (-0.5,2.75) {\small $b$};
	\node at (0.5,2.75) {\small $c$};
	\node at (1.5,2.75) {\small $d$};
	\node at (0.4,1) {\small $s$};
	\node at (0.9,1.5) {\small $r$};
	\end{scope}
	\begin{scope}[xshift=3.25cm,yshift=-4.5cm]
	\draw (0,0.25) -- (0,1);
	\draw (0,1) -- (-0.5,1.5);
	\draw (0,1) -- (0.5,1.5);
	\draw (0.5,1.5) -- (1,2);
	\draw (1,2) -- (1.5,2.5);
	\draw (-0.5,1.5) -- (-1,2);
	\draw (-1,2) -- (-1.5,2.5);
	\draw (-0.5,1.5) -- (0,2);
	\draw (0,2) -- (0.5,2.5);
	\draw (0,2) -- (-0.5,2.5);
	\node at (0,-0.15) {\small $u$};
	\node at (-1.5,2.75) {\small $a$};
	\node at (-0.5,2.75) {\small $b$};
	\node at (0.5,2.75) {\small $c$};
	\node at (1.5,2.75) {\small $d$};
	\node at (0.15,1.65) {\small $t$};
	\node at (-0.4,1) {\small $q$};
	\end{scope}
	\begin{scope}[xshift=8.75cm,yshift=-4.5cm]
	\draw (0,0.25) -- (0,1);
	\draw (0,1) -- (-0.5,1.5);
	\draw (0,1) -- (0.5,1.5);
	\draw (0.5,1.5) -- (1,2);
	\draw (1,2) -- (1.5,2.5);
	\draw (-0.5,1.5) -- (-1,2);
	\draw (-1,2) -- (-1.5,2.5);
	\draw (0.5,1.5) -- (0,2);
	\draw (0,2) -- (0.5,2.5);
	\draw (0,2) -- (-0.5,2.5);
	\node at (0,-0.15) {\small $u$};
	\node at (-1.5,2.75) {\small $a$};
	\node at (-0.5,2.75) {\small $b$};
	\node at (0.5,2.75) {\small $c$};
	\node at (1.5,2.75) {\small $d$};
	\node at (0,1.65) {\small $t$};
	\node at (0.45,1) {\small $s$};
	\end{scope}
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1.2]
			\node (1) at (0,0) {$(X\otimes Y)\otimes Z$};
			\node (2) at (2,1.5) {$X\otimes (Y\otimes Z)$};
			\node (3) at (6,1.5) {$(Y\otimes Z)\otimes X$};
			\node (4) at (8,0) {$Y\otimes (Z\otimes X)$};
			\node (5) at (2,-1.5) {$(Y\otimes X)\otimes Z$};
			\node (6) at (6,-1.5) {$Y\otimes(X\otimes Z)$};
			\draw[->] (1) to node[left] {\small $\alpha_{X,Y,Z}\ $} (2);
			\draw[->] (2) to node[above] {\small $c_{X,Y\otimes Z}$} (3);
			\draw[->] (3) to node[right] {\small $\alpha_{Y,Z,X}$} (4);
			\draw[->] (1) to node[left] {\small $c_{X,Y}\otimes\id_Z\ $} (5);
			\draw[->] (5) to node[below] {\small $\alpha_{Y,X,Z}$} (6);
			\draw[->] (6) to node[right] {\small $\ \ \id_Y\otimes c_{X,Z}$} (4);
			\end{tikzpicture}\\[10pt]
			\begin{tikzpicture}[scale=1.2]
			\node (1) at (0,0) {$X\otimes (Y\otimes Z)$};
			\node (2) at (2,1.5) {$(X\otimes Y)\otimes Z$};
			\node (3) at (6,1.5) {$Z\otimes (X\otimes Y)$};
			\node (4) at (8,0) {$(Z\otimes X)\otimes Y$};
			\node (5) at (2,-1.5) {$X\otimes(Z\otimes Y)$};
			\node (6) at (6,-1.5) {$(X\otimes Z)\otimes Y$};
			\draw[->] (1) to node[left] {\small $\alpha^{-1}_{X,Y,Z}\ $} (2);
			\draw[->] (2) to node[above] {\small $c_{X\otimes Y, Z}$} (3);
			\draw[->] (3) to node[right] {\small $\alpha^{-1}_{Z,X,Y}$} (4);
			\draw[->] (1) to node[left] {\small $\id_x\otimes c_{Y,Z}$} (5);
			\draw[->] (5) to node[below] {\small $\alpha^{-1}_{X,Z,Y}$} (6);
			\draw[->] (6) to node[right] {\small $c_{X,Z}\otimes \id_Y$} (4);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node (X) at (-0.4,0.2) {};
				\node (Y) at (-0.4,2.8) {};
				\node (X2) at (0.4,0.2) {};
				\node (Y2) at (0.4,2.8) {};
				\node at (-0.75,0.35) {$X$};
				\node at (-0.75,2.65) {$Y$};
				\node at (0.75,0.35) {$Y$};
				\node at (0.75,2.65) {$X$};
				\draw (X) -- (-0.4,1.5);
				\draw (-0.4,1.5) -- (Y);
				\draw (X2) -- (0.4,1.5);
				\draw (0.4,1.5) -- (Y2);
				\node [rectangle,draw,text width=1cm,minimum height=0.7cm,
				text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$c_{X,Y}$};
			\end{tikzpicture}\ =
			\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node (X) at (-0.4,0.2) {};
				\node (Y) at (-0.4,2.8) {};
				\node (X2) at (0.4,0.2) {};
				\node (Y2) at (0.4,2.8) {};
				\node at (-0.75,0.35) {$X$};
				\node at (-0.75,2.65) {$Y$};
				\node at (0.75,0.35) {$Y$};
				\node at (0.75,2.65) {$X$};
				\draw (X) -- (-0.4,0.5);
				\draw (-0.4,2.5) -- (Y);
				\draw (X2) -- (0.4,0.5);
				\draw (0.4,2.5) -- (Y2);
				\begin{knot}[flip crossing/.list={8},consider self intersections=true,ignore endpoint intersections=false]
					\strand (-0.4,0.5)to[out=90,in=270](0.4,2.5);
					\strand (0.4,0.5)to[out=90,in=270](-0.4,2.5);
				\end{knot}
			\end{tikzpicture}\hspace{50pt}
			\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node (X) at (-0.4,0.2) {};
				\node (Y) at (-0.4,2.8) {};
				\node (X2) at (0.4,0.2) {};
				\node (Y2) at (0.4,2.8) {};
				\node at (-0.75,0.35) {$Y$};
				\node at (-0.75,2.65) {$X$};
				\node at (0.75,0.35) {$X$};
				\node at (0.75,2.65) {$Y$};
				\draw (X) -- (-0.4,1.5);
				\draw (-0.4,1.5) -- (Y);
				\draw (X2) -- (0.4,1.5);
				\draw (0.4,1.5) -- (Y2);
				\node [rectangle,draw,text width=1cm,minimum height=0.7cm,
				text centered,rounded corners, fill=LightGray, name = f] at (0,1.5) {$c^{-1}_{X,Y}$};
			\end{tikzpicture}\ =
			\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
				\node (X) at (-0.4,0.2) {};
				\node (Y) at (-0.4,2.8) {};
				\node (X2) at (0.4,0.2) {};
				\node (Y2) at (0.4,2.8) {};
				\node at (-0.75,0.35) {$Y$};
				\node at (-0.75,2.65) {$X$};
				\node at (0.75,0.35) {$X$};
				\node at (0.75,2.65) {$Y$};
				\draw (X) -- (-0.4,0.5);
				\draw (-0.4,2.5) -- (Y);
				\draw (X2) -- (0.4,0.5);
				\draw (0.4,2.5) -- (Y2);
				\begin{knot}[flip crossing/.list={8},consider self intersections=true,ignore endpoint intersections=false]
				\strand (0.4,0.5)to[out=90,in=270](-0.4,2.5);
				\strand (-0.4,0.5)to[out=90,in=270](0.4,2.5);
				\end{knot}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\node at (0,-0.25) {$X$};
				\node at (1.5,-0.25) {$Y$};
				\node at (2,-0.25) {$Z$};
				\node at (0,3.25) {$Y$};
				\node at (0.5,3.25) {$Z$};
				\node at (2,3.25) {$X$};
				\node (X) at (0,0) {};
				\node (Y) at (1.5,0) {};
				\node (Z) at (2,0) {};
				\node (X2) at (0,3) {};
				\node (Y2) at (0.5,3) {};
				\node (Z2) at (2,3) {};
				\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
				\strand (X)to[out=90,in=270](Z2);
				\strand (Y)to[out=90,in=270](X2);
				\strand (Z)to[out=90,in=270](Y2);
				\end{knot}
			\end{tikzpicture}\ =\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\node at (0,-0.25) {$X$};
				\node at (1.5,-0.25) {$Y$};
				\node at (2,-0.25) {$Z$};
				\node at (0,3.25) {$Y$};
				\node at (0.5,3.25) {$Z$};
				\node at (2,3.25) {$X$};
				\node (X) at (0,0) {};
				\node (Y) at (1.5,0) {};
				\node (Z) at (2,0) {};
				\node (X1) at (0,1.5) {};
				\node (Z1) at (2,1.5) {};
				\node (X2) at (0,3) {};
				\node (Y2) at (0.5,3) {};
				\node (Z2) at (2,3) {};
				\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
				\strand (X)to[out=90,in=270](2,3);
				\strand (Y)to[out=90,in=270](0,1.5) to (0,3);
				\strand (Z) to (2,1.5)to[out=90,in=270](Y2);
				\end{knot}
			\end{tikzpicture}\hspace{50pt}
			\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\node at (0,-0.25) {$X$};
				\node at (0.5,-0.25) {$Y$};
				\node at (2,-0.25) {$Z$};
				\node at (0,3.25) {$Z$};
				\node at (1.5,3.25) {$X$};
				\node at (2,3.25) {$Y$};
				\node (X) at (0,0) {};
				\node (Y) at (0.5,0) {};
				\node (Z) at (2,0) {};
				\node (X2) at (0,3) {};
				\node (Y2) at (1.5,3) {};
				\node (Z2) at (2,3) {};
				\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
				\strand (X)to[out=90,in=270](1.5,3);
				\strand (Y)to[out=90,in=270](2,3);
				\strand (Z)to[out=90,in=270](0,3);
				\end{knot}
			\end{tikzpicture}\ =\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\node at (0,-0.25) {$X$};
				\node at (0.5,-0.25) {$Y$};
				\node at (2,-0.25) {$Z$};
				\node at (0,3.25) {$Z$};
				\node at (1.5,3.25) {$X$};
				\node at (2,3.25) {$Y$};
				\node (X) at (0,0) {};
				\node (Y) at (0.5,0) {};
				\node (Z) at (2,0) {};
				\node (X1) at (0,1.5) {};
				\node (Z1) at (2,1.5) {};
				\node (X2) at (0,3) {};
				\node (Y2) at (1.5,3) {};
				\node (Z2) at (2,3) {};
				\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
				\strand (X)to(0,1.5)to[out=90,in=270](Y2);
				\strand (Y)to[out=90,in=270](2,1.5)to(2,3);
				\strand (Z)to[out=90,in=270](X2);
				\end{knot}
			\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
					\node (X) at (1,0.2) {};
					\node (Y) at (1,2.7) {};
					\node at (1,0.7)[left] {$X$};
					\node at (1,2.3)[left] {$X$};
					\node [rectangle,draw,text width=0.7cm,minimum height=0.7cm,
					text centered,rounded corners, fill=LightGray, name = f] at (1,1.5) {$\theta_X$};
					\draw (X) -- (f);
					\draw (f) -- (Y);
				\end{tikzpicture}\ \ =
				\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
					\node at (1,0.7)[left] {$X$};
					\begin{knot}[flip crossing/.list={4,5},consider self intersections=true,ignore endpoint intersections=false]
					\strand (1,0.5)--(1,1);
					\strand (1,1)to[out=90,in=180](1.25,1.75)to[out=0,in=90](1.45,1.5)to[out=270,in=0](1.25,1.25)to[out=180,in=270](1,2);
					\strand (1,2)--(1,2.5);
					\end{knot}
				\end{tikzpicture}
\begin{tikzpicture}[xscale=.9,yscale=.7]
					\node (b) at (2.1,1.5) {$=$};
					\node (Y) at (1,-1.1)[right] {$Y$};
					\node (X) at (0,-1.1)[left] {$X$};
					\begin{knot}[flip crossing/.list={4,5},clip radius=3pt,consider self intersections=true,ignore endpoint intersections=false]
					\strand (0,-1)--(0,1);
					\strand (0,1)to[out=90,in=180](1.25,2.1)to[out=0,in=90](1.75,1.5)to[out=270,in=0](1.25,.9)to[out=180,in=270](0,2);
					\strand (0,2)--(0,4);
					\strand (1,-1)--(1,1);
					\strand (1,1)to[out=90,in=180](1.25,1.75)to[out=0,in=90](1.45,1.5)to[out=270,in=0](1.25,1.25)to[out=180,in=270](1,2);
					\strand (1,2)--(1,4);
					\end{knot}
					\begin{scope}[shift={(3,0)}]
					\node (Y) at (1,-1.1)[right] {$Y$};
					\node (X) at (0,-1.1)[left] {$X$};
					\begin{knot}[flip crossing/.list={8},consider self intersections=true,ignore endpoint intersections=false]
					\strand (0,0)to[out=90,in=225](.5,1)to[out=45,in=270](1,2)to[out=90,in=315](.5,3);
					\strand (.5,3)to[out=135,in=270](0,4);
					\strand (1,0)to[out=90,in=315](.5,1)to[out=135,in=270](0,2)to[out=90,in=225](.5,3);
					\strand (.5,3)to[out=45,in=270](1,4);
					\strand (1,-1)to[out=90,in=180](1.25,-.25)to[out=0,in=90](1.45,-.5)to[out=270,in=0](1.25,-.75)to[out=180,in=270](1,0);
					\strand (0,-1)to[out=90,in=180](0.25,-.25)to[out=0,in=90](0.45,-.5)to[out=270,in=0](0.25,-.75)to[out=180,in=270](0,0);
					\end{knot}
					\end{scope}
				\end{tikzpicture}
\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
					\node at (1.6,2.1)[right] {$X^*$};
					\node at (0.4,0.8)[left] {$X^*$};
					\node at (0.8,1.1) {$X$};
					\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
					\strand (1,0.95)--(1,1);
					\strand (1,1)to[out=90,in=180](1.25,1.75)to[out=0,in=90](1.45,1.5)to[out=270,in=0](1.25,1.25)to[out=180,in=270](1,2);
					\strand (1,2)--(1,2.05);
					\end{knot}
					\draw (1,0.95) arc (-180:0:0.3);
					\draw (1,2.05) arc (0:180:0.3);
					\draw (1.6,0.95) -- (1.6,2.3);
					\draw (0.4,2.05) -- (0.4,0.6);
				\end{tikzpicture}\ =
				\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
					\node at (1,0.75)[left] {$X^*$};
					\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
					\strand (1,0.55)--(1,1);
					\strand (1,1)to[out=90,in=180](1.25,1.75)to[out=0,in=90](1.45,1.5)to[out=270,in=0](1.25,1.25)to[out=180,in=270](1,2);
					\strand (1,2)--(1,2.45);
					\end{knot}
				\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
						\draw (0,0) circle[radius=0.6cm];
					\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) circle[radius=0.6cm];
					\end{tikzpicture}\ =\ 
					\begin{tikzpicture}[baseline=(current bounding box.center)]
						\draw (0,0) arc(0:180:0.6);
						\draw (-1.2,-0.8) arc(180:360:0.6);
						\draw[dotted] (0,0) -- (0,-0.8);
						\draw[dotted] (-1.2,0) -- (-1.2,-0.8);
					\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			 		\draw (0,0) circle[radius=0.3cm];
			 		\draw (0,-0.3) -- (0,-1);
			 	\end{tikzpicture}
\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
					 	\draw (0,-0.1) -- (0,0.3);
					 	\draw (0,0.3) to [bend left=60] (0,1.2);
					 	\draw (0,0.3) to [bend right=60] (0,1.2);
					 	\draw (0,1.2) -- (0,1.6);
				 	\end{tikzpicture}\ =\ b\cdot\ 
				 	\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
				 		\draw (0,-0.1) -- (0,1.6);
				 	\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
					 	\draw (0.5,1) -- (0.5,1.7);
					 	\draw (0.5,1) to [bend right=45] (0,0);
					 	\draw (0.5,1) to [bend left=45] (1,0);
					 	\draw (0,0) to [bend right=45] (1,0);
					 	\draw (0,0) -- ++(225:0.7cm);
					 	\draw (1,0) -- ++(315:0.7cm);
				 	\end{tikzpicture}\ = t\cdot\ 
				 	\begin{tikzpicture}[baseline=(current bounding box.center)]
					 	\draw (0,0) -- (90:1cm);
					 	\draw (0,0) -- (225:1cm);
					 	\draw (0,0) -- (315:1cm);
				 	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
			\draw[LinkColor] (0,0) rectangle (1,1);
			\draw[LinkColor] (0,0) -- (-0.3,-0.3);
			\draw[LinkColor] (0,1) -- (-0.3,1.3);
			\draw[LinkColor] (1,0) -- (1.3,-0.3);
			\draw[LinkColor] (1,1) -- (1.3,1.3);
			\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (0,0) rectangle (1,1);
		\draw (0,0) -- (-0.3,-0.3);
		\draw (0,1) -- (-0.3,1.3);
		\draw (1,0) -- (1.3,-0.3);
		\draw (1,1) -- (1.3,1.3);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}&=
		\alpha\left(\ 
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,-0.3) to [bend right=60] (-0.3,1.3);
		\draw (1.3,-0.3) to [bend left=60] (1.3,1.3);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}+
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,-0.3) to [bend left=60] (1.3,-0.3);
		\draw (-0.3,1.3) to [bend right=60] (1.3,1.3);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}\ \right)
		+\beta\left(\ 
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,-0.3) to (0.5,0.2) to (1.3,-0.3);
		\draw (-0.3,1.3) to (0.5,0.8) to (1.3,1.3);
		\draw (0.5,0.2) to (0.5,0.8);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}+
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,-0.3) to (0.2,0.5) to (-0.3,1.3);
		\draw (1.3,-0.3) to (0.8,0.5) to (1.3,1.3);
		\draw (0.2,0.5) to (0.8,0.5);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}\ \right)\\
		&=
		\alpha\left(\ b^2\ 
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}+b^2\ 
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}\ \right)
		+\beta\left(\ t^2\ 
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (0.5,-0.3) to (0.5,1.3);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}+t^2\ 
		\begin{tikzpicture}[scale=0.7,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (-0.3,0.5) to (1.3,0.5);
		\draw (-0.3,-0.3) to (-0.3,1.3) to (1.3,1.3) to (1.3,-0.3) to (-0.3,-0.3);
		\end{tikzpicture}

==> (inline-8) <==
\begin{tabular}{ccccc}
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
%				\node (A) at (90:1cm) {A};
%				\node (B) at (162:1cm) {B};
%				\node (C) at (234:1cm) {C};
%				\node (D) at (306:1cm) {D};
%				\node (E) at (18:1cm) {E};
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=10] (162:0.4cm);
				\draw (18:1cm) to [bend right=10] (306:0.4cm);
				\draw (162:0.4cm) to [bend right=90] (306:0.4cm);
				\draw (306:0.4cm) -- (306:1cm);
				\draw (162:0.4cm) -- (162:1cm);
				\draw (234:0.35cm) -- (234:1cm);
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\rotatebox[origin=c]{72}{
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=10] (162:0.4cm);
				\draw (18:1cm) to [bend right=10] (306:0.4cm);
				\draw (162:0.4cm) to [bend right=90] (306:0.4cm);
				\draw (306:0.4cm) -- (306:1cm);
				\draw (162:0.4cm) -- (162:1cm);
				\draw (234:0.35cm) -- (234:1cm);}
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\rotatebox[origin=c]{144}{
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=10] (162:0.4cm);
				\draw (18:1cm) to [bend right=10] (306:0.4cm);
				\draw (162:0.4cm) to [bend right=90] (306:0.4cm);
				\draw (306:0.4cm) -- (306:1cm);
				\draw (162:0.4cm) -- (162:1cm);
				\draw (234:0.35cm) -- (234:1cm);}
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\rotatebox[origin=c]{216}{
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=10] (162:0.4cm);
				\draw (18:1cm) to [bend right=10] (306:0.4cm);
				\draw (162:0.4cm) to [bend right=90] (306:0.4cm);
				\draw (306:0.4cm) -- (306:1cm);
				\draw (162:0.4cm) -- (162:1cm);
				\draw (234:0.35cm) -- (234:1cm);}
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\rotatebox[origin=c]{288}{
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=10] (162:0.4cm);
				\draw (18:1cm) to [bend right=10] (306:0.4cm);
				\draw (162:0.4cm) to [bend right=90] (306:0.4cm);
				\draw (306:0.4cm) -- (306:1cm);
				\draw (162:0.4cm) -- (162:1cm);
				\draw (234:0.35cm) -- (234:1cm);}
				\end{tikzpicture}\\[1.2cm]
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=60] (162:1cm);
				\draw (234:1cm) -- (0,0);
				\draw (306:1cm) -- (0,0);
				\draw (18:1cm) -- (0,0);
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\draw[dotted] (0,0) circle(1cm);
				\draw (162:1cm) to [bend left=60] (234:1cm);
				\draw (90:1cm) -- (0,0);
				\draw (306:1cm) -- (0,0);
				\draw (18:1cm) -- (0,0);
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\draw[dotted] (0,0) circle(1cm);
				\draw (234:1cm) to [bend left=60] (306:1cm);
				\draw (90:1cm) -- (0,0);
				\draw (162:1cm) -- (0,0);
				\draw (18:1cm) -- (0,0);
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\draw[dotted] (0,0) circle(1cm);
				\draw (306:1cm) to [bend left=60] (18:1cm);
				\draw (90:1cm) -- (0,0);
				\draw (162:1cm) -- (0,0);
				\draw (234:1cm) -- (0,0);
				\end{tikzpicture} &
				\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\draw[dotted] (0,0) circle(1cm);
				\draw (18:1cm) to [bend left=60] (90:1cm);
				\draw (306:1cm) -- (0,0);
				\draw (162:1cm) -- (0,0);
				\draw (234:1cm) -- (0,0);
				\end{tikzpicture}
			\end{tabular}
\begin{tikzpicture}[scale=0.9]
				\rotatebox{18}{
				\draw[dotted] (0,0) circle(1cm);
				\draw (0:0.6cm) -- (72:0.6cm) -- (144:0.6cm) -- (216:0.6cm) -- (288:0.6cm) -- cycle;
				\draw (0:0.6cm) -- (0:1cm);
				\draw (72:0.6cm) -- (72:1cm);
				\draw (144:0.6cm) -- (144:1cm);
				\draw (216:0.6cm) -- (216:1cm);
				\draw (288:0.6cm) -- (288:1cm);}
			\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.6,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[dotted] (0,0) circle(1cm);
			\draw (90:1cm) to [bend left=10] (162:0.4cm);
			\draw (18:1cm) to [bend right=10] (306:0.4cm);
			\draw (162:0.4cm) to [bend right=90] (306:0.4cm);
			\draw (306:0.4cm) -- (306:1cm);
			\draw (162:0.4cm) -- (162:1cm);
			\draw (234:0.35cm) -- (234:1cm);
			\draw (306:1cm) to [bend right=54] ([xshift=2.5cm]234:1cm);
			\draw (234:1cm) to [bend right=126] ([xshift=2.5cm]306:1cm);
			\draw (18:1cm) to [bend left=18] ([xshift=2.5cm]162:1cm);
			\draw (90:1cm) to [bend left=90] ([xshift=2.5cm]90:1cm);
			\draw (122:2cm) to [bend left=35] ([xshift=2.5cm]58:2cm);
			\draw (162:1cm) to [bend left=65] (122:2cm);
			\draw ([xshift=2.5cm]18:1cm) to [bend right=65] ([xshift=2.5cm]58:2cm);
			\begin{scope}[shift={(2.5,0)}]
				\draw[dotted] (0,0) circle(1cm);
				\draw (90:1cm) to [bend left=60] (162:1cm);
				\draw (234:1cm) -- (0,0);
				\draw (306:1cm) -- (0,0);
				\draw (18:1cm) -- (0,0);
			\end{scope}
			\end{tikzpicture}
\begin{tabular}{ccc}
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1.cm);
%					\shade[ball color = gray!90, opacity = 0.8] (90:1.05cm) circle (0.05cm);
%					\draw (90:1.05cm) circle (0.05cm);
%					\shade[ball color = gray!90, opacity = 0.8] (150:1.05cm) circle (0.05cm);
%					\draw (150:1.05cm) circle (0.05cm);
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (210:1cm) to [bend left=60] (270:1cm);
					\draw (330:1cm) to [bend left=60] (30:1cm);
				\end{tikzpicture}\ +\ 1\text{ rotation,} & 
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (210:1cm) to (30:1cm);
					\draw (270:1cm) to [bend left=60] (330:1cm);
				\end{tikzpicture}\ +\ 2\text{ rotations,} &
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (270:1cm) to [bend right=10] (260:0.5cm);
					\draw (330:1cm) to [bend left=10] (340:0.5cm);
					\draw (210:1cm) to [bend left=20] (260:0.5cm);
					\draw (30:1cm) to [bend right=20] (340:0.5cm);
					\draw (260:0.5) to [bend right=20] (340:0.5cm);
				\end{tikzpicture}\ +\ 5\text{ rotations,}\\[1.2cm]
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (210:1cm) to (30:1cm);
					\draw (0,0) to (300:0.61cm);
					\draw (270:1cm) to [bend left=60] (330:1cm);
				\end{tikzpicture}\ +\ 5\text{ rotations,} &
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\draw (90:1cm) to [bend right=10] (80:0.5cm);
					\draw (150:1cm) to [bend left=10] (160:0.5cm);
					\draw (30:1cm) to [bend right=10] (20:0.5cm);
					\draw (210:1cm) to [bend left=10] (220:0.5cm);
					\draw (270:1cm) to [bend right=20] (220:0.5cm);
					\draw (220:0.5cm) to [bend left=20] (160:0.5cm);
					\draw (160:0.5cm) to [bend left=20] (80:0.5cm);
					\draw (80:0.5cm) to [bend left=20] (20:0.5cm);
					\draw (330:1cm) to [bend left=20] (20:0.5cm);
				\end{tikzpicture}\ +\ 5\text{ rotations,} &
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (210:1cm) to [bend left=10] (300:0.2cm);
					\draw (30:1cm) to [bend left=10] (120:0.2cm);
					\draw (120:0.61cm) to (300:0.61cm);
					\draw (270:1cm) to [bend left=60] (330:1cm);
				\end{tikzpicture}\ +\ 2\text{ rotations,}\\[1.2cm]
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\begin{scope}[yscale=1,xscale=-1]
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (210:1cm) to [bend left=10] (300:0.2cm);
					\draw (30:1cm) to [bend left=10] (120:0.2cm);
					\draw (120:0.61cm) to (300:0.61cm);
					\draw (270:1cm) to [bend left=60] (330:1cm);
					\end{scope}
				\end{tikzpicture}\ +\ 2\text{ rotations,} &
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1cm);
					\draw (150:1cm)  -- (150:0.6cm);
					\draw (90:1cm) to [bend left=30] (150:0.6cm);
					\draw (210:1cm) to [bend right=30] (150:0.6cm);
					\draw (330:1cm)  -- (330:0.6cm);
					\draw (270:1cm) to [bend left=30] (330:0.6cm);
					\draw (30:1cm) to [bend right=30] (330:0.6cm);
				\end{tikzpicture}\ +\ 2\text{ rotations,} &
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1.cm);
					\draw (90:1cm) to [bend left=60] (150:1cm);
					\draw (210:1cm) to [bend left=60] (270:1cm);
					\draw (330:1cm) to [bend left=60] (30:1cm);
					\draw (0,0) to (120:0.61cm);
					\draw (0,0) to (240:0.61cm);
					\draw (0,0) to (0:0.61cm);
				\end{tikzpicture}\ +\ 1\text{ rotation}
			\end{tabular}
\begin{tabular}{cc}
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1.cm);
					\draw (90:0.5cm) -- (150:0.5cm) -- (210:0.5cm) -- (270:0.5cm) -- (330:0.5cm) -- (30:0.5cm) -- cycle;
					\foreach \a in {30,90,...,330}
						\draw (\a:0.5cm) -- (\a:1cm);
				\end{tikzpicture}\ , &
				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dotted] (0,0) circle(1.cm);
					\draw (210:1cm) to [bend left=60] (270:1cm);
					\draw (240:0.2cm) -- (240:0.61cm);
					\begin{scope}[scale=0.8,shift={(60:0.25)}]
						\draw (240:0.5) -- (312:0.5) -- (24:0.5) -- (96:0.5) -- (168:0.5) -- cycle;
					\end{scope}
					\draw (330:1cm) to ([scale=0.8,shift={(60:0.25)}]312:0.5);
					\draw (30:1cm) to ([scale=0.8,shift={(60:0.25)}]24:0.5);
					\draw (90:1cm) to ([scale=0.8,shift={(60:0.25)}]96:0.5);
					\draw (150:1cm) to ([scale=0.8,shift={(60:0.25)}]168:0.5);
				\end{tikzpicture}\ +\ 5\text{ rotations}
			\end{tabular}
		\end{table}
	\noindent
%	and even the diagrams with two faces, which is only one:
%		\begin{table}[H]
%			\begin{tabular}{c}
%				\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
%					\draw[dotted] (0,0) circle(1.cm);
%					\shade[ball color = red, opacity = 0.8] (0,0) circle (0.05cm);
%					\begin{scope}[scale=0.5,shift={(0,0.55)}]
%						\draw (90:0.7) -- (18:0.7) -- (306:0.7) -- (234:0.7) -- (162:0.7) -- cycle;
%					\end{scope}
%					\begin{scope}[yscale=-0.5,xscale=0.5,shift={(0,0.55)}]
%						\draw (234:0.7) -- (162:0.7) -- (90:0.7) -- (18:0.7) -- (306:0.7);
%					\end{scope}
%					\draw (90:1) -- ([scale=0.5,shift={(0,0.55)}]90:0.7);
%					\draw (150:1) -- ([scale=0.5,shift={(0,0.55)}]162:0.7);
%					\draw (30:1) -- ([scale=0.5,shift={(0,0.55)}]18:0.7);
%					\draw (210:1) -- ([yscale=-0.5,xscale=0.5,shift={(0,0.55)}]162:0.7);
%					\draw (270:1) -- ([yscale=-0.5,xscale=0.5,shift={(0,0.55)}]90:0.7);
%					\draw (330:1) -- ([yscale=-0.5,xscale=0.5,shift={(0,0.55)}]18:0.7);
%				\end{tikzpicture}\ +\ 2\text{ rotations}
%			\end{tabular}

==> (inline-10) <==
\begin{tikzpicture}[scale=1.25,baseline=(current bounding box.center)]
			\draw[very thick, color=LinkColor] (0,0) -- (0,1.5);
			\draw (-0.5,0) to [bend right] (-0.7525,0.525);
			\draw (-1,0) to [bend left] node[above] {\small $P$} (0,1);
			\node at (-1,-0.25) {\small $X$};
			\node at (-0.5,-0.25) {\small $Y$};
			\node at (0,-0.25) {\small \color{LinkColor} $M$};
			\node at (0,1.75) {\small \color{LinkColor} $N$};
		\end{tikzpicture}=\sum_{Q}\left(L_{XYM}^N\right)_{QP}
		\begin{tikzpicture}[scale=1.25,baseline=(current bounding box.center)]
			\draw[very thick, color=LinkColor] (0,0) to node[right] {\small $Q$} (0,1.5);
			\draw (-0.5,0) to [bend left] (0,0.5);
			\draw (-1,0) to [bend left] (0,1);
			\node at (-1,-0.25) {\small $X$};
			\node at (-0.5,-0.25) {\small $Y$};
			\node at (0,-0.25) {\small \color{LinkColor} $M$};
			\node at (0,1.75) {\small \color{LinkColor} $N$};
		\end{tikzpicture}
\begin{tikzpicture}[xscale=-1.25,yscale=1.25,baseline=(current bounding box.center)]
			\draw[very thick, color=LinkColor] (0,0) -- (0,1.5);
			\draw (-0.5,0) to [bend right] (-0.7525,0.525);
			\draw (-1,0) to [bend left] node[above] {\small $P$} (0,1);
			\node at (-1,-0.25) {\small $Y$};
			\node at (-0.5,-0.25) {\small $X$};
			\node at (0,-0.25) {\small \color{LinkColor} $M$};
			\node at (0,1.75) {\small \color{LinkColor} $N$};
		\end{tikzpicture}=\sum_{Q}\left(R_{XYM}^N\right)_{QP}
		\begin{tikzpicture}[xscale=-1.25,yscale=1.25,baseline=(current bounding box.center)]
			\draw[very thick, color=LinkColor] (0,0) to node[left] {\small $Q$} (0,1.5);
			\draw (-0.5,0) to [bend left] (0,0.5);
			\draw (-1,0) to [bend left] (0,1);
			\node at (-1,-0.25) {\small $Y$};
			\node at (-0.5,-0.25) {\small $X$};
			\node at (0,-0.25) {\small \color{LinkColor} $M$};
			\node at (0,1.75) {\small \color{LinkColor} $N$};
		\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=1.25,decoration={markings,mark=at position 1 with {\arrow[scale=1,thick]{>}}}] 
				\node(up) at (0,1) {$(X\otimes Y)\triangleright(M\triangleleft Z)$};
				\node(left) at (-3,0) {$((X\otimes Y)\triangleright M)\triangleleft Z$};
				\node(right) at (3,0) {$X\triangleright (Y\triangleright (M\triangleleft Z))$};
				\node(downleft) at (-2,-1.5) {$(X\triangleright (Y\triangleright M))\triangleleft Z$};
				\node(downright) at (2,-1.5) {$X\triangleright ((Y\triangleright M)\triangleleft Z)$};
				\draw[postaction={decorate}] (left) -- (up) node[pos=0.7,left=0.3cm] {\small $C_{X\otimes Y,M,Z}$};
				\draw[postaction={decorate}] (up) -- (right) node[pos=0.3,right=0.3cm] {\small $L_{X,Y,M\triangleleft Z}$};
				\draw[postaction={decorate}] (left) -- (downleft) node[midway,left=0.1cm] {\small $L_{X,Y,M}\otimes\id_Z$};
				\draw[postaction={decorate}] (downleft) -- (downright) node[midway,above] {\small $C_{X, Y\triangleright M,Z}$};
				\draw[postaction={decorate}] (downright) -- (right) node[midway,right=0.3cm] {\small $\id_X\otimes C_{Y,M,Z}$};
			\end{tikzpicture}
		\end{figure}
		\begin{figure}[H]
			\centering
			\begin{tikzpicture}[scale=1.25,decoration={markings,mark=at position 1 with {\arrow[scale=1,thick]{>}}}] 
				\node(up) at (0,1) {$(X\triangleright M)\triangleleft(W\otimes Z)$};
				\node(left) at (-3,0) {$((X\triangleright M)\triangleleft W)\triangleleft Z$};
				\node(right) at (3,0) {$X\triangleright (M\triangleleft (W\otimes Z))$};
				\node(downleft) at (-2,-1.5) {$(X\triangleright (M\triangleleft W))\triangleleft Z$};
				\node(downright) at (2,-1.5) {$X\triangleright ((M\triangleleft W)\triangleleft Z)$};
				\draw[postaction={decorate}] (up) -- (left) node[pos=0.3,left=0.3cm] {\small $R_{X\triangleright M,W,Z}$};
				\draw[postaction={decorate}] (up) -- (right) node[pos=0.3,right=0.3cm] {\small $C_{X,M,W\otimes Z}$};
				\draw[postaction={decorate}] (left) -- (downleft) node[midway,left=0.1cm] {\small $C_{X,M,W}\otimes\id_Z$};
				\draw[postaction={decorate}] (downleft) -- (downright) node[midway,above] {\small $C_{X, M\triangleleft W,Z}$};
				\draw[postaction={decorate}] (right) -- (downright) node[midway,right=0.3cm] {\small $\id_X\otimes R_{M,W,Z}$};
			\end{tikzpicture}
\begin{tikzpicture}[scale=1.25,baseline=(current bounding box.center)]
			\draw[very thick, color=LinkColor] (0,0) to node[left] {\small $P$} (0,1.5);
			\draw (-0.5,0) to [bend left] (0,0.5);
			\draw (0.5,0) to [bend right] (0,1);
			\node at (0.5,-0.25) {\small $Y$};
			\node at (-0.5,-0.25) {\small $X$};
			\node at (0,-0.25) {\small \color{LinkColor} $M$};
			\node at (0,1.75) {\small \color{LinkColor} $N$};
		\end{tikzpicture}=\sum_{Q}\left(C_{XMY}^N\right)_{QP}
		\begin{tikzpicture}[scale=1.25,baseline=(current bounding box.center)]
			\draw[very thick, color=LinkColor] (0,0) to node[right] {\small $Q$} (0,1.5);
			\draw (-0.5,0) to [bend left] (0,1);
			\draw (0.5,0) to [bend right] (0,0.5);
			\node at (0.5,-0.25) {\small $Y$};
			\node at (-0.5,-0.25) {\small $X$};
			\node at (0,-0.25) {\small \color{LinkColor} $M$};
			\node at (0,1.75) {\small \color{LinkColor} $N$};
		\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) to (90:1);
			\draw (0,0) to (230:1);
			\draw (0,0) to (310:1);	
			\draw[fill=LinkColor2!50!white] (0,0) circle(0.3cm);	
			\node (c) at (0,0) {\small $m$};
			\node at (90:1.25) {\small $A$};	
			\node at (230:1.25) {\small $A$};
			\node at (310:1.25) {\small $A$};	
		\end{tikzpicture},\hspace{70pt}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) to (90:1);
			\draw[fill=LinkColor3!50!white] (0,0) circle(0.3cm);	
			\node (c) at (0,0) {\small $i$};
			\node at (90:1.25) {\small $A$};	
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\draw (0,0) to (90:1);
			\draw (0,0) to (230:1);
			\draw (0,0) to (310:1);	
			\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
			\node (c) at (0,0) {\small $m$};
			\node at (90:1.25) {\small $A$};	
			\node at (230:1.25) {\small $A$};
			\node at (310:1.25) {\small $A$};	
			\begin{scope}[yshift=2.2cm, xshift=0.9cm]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (295:3.225);	
				\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
				\node (c) at (0,0) {\small $m$};
				\node at (90:1.25) {\small $A$};	
%					\node at (230:1.25) {\small $A$};
				\node at (295:3.475) {\small $A$};	
			\end{scope}
		\end{tikzpicture}=
		\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\draw (0,0) to (90:1);
			\draw (0,0) to (230:1);
			\draw (0,0) to (310:1);	
			\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
			\node (c) at (0,0) {\small $m$};
			\node at (90:1.25) {\small $A$};	
			\node at (230:1.25) {\small $A$};
			\node at (310:1.25) {\small $A$};	
			\begin{scope}[yshift=2.2cm, xshift=-0.9cm]
				\draw (0,0) to (90:1);
				\draw (0,0) to (245:3.225);
				\draw (0,0) to (310:1);	
				\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
				\node (c) at (0,0) {\small $m$};
				\node at (90:1.25) {\small $A$};	
				\node at (245:3.475) {\small $A$};
%					\node at (295:3.475) {\small $A$};	
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\draw (0,0) to (90:1);
			\draw (0,0) to (230:1);
			\draw (0,0) to (310:1);	
			\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
			\node (c) at (0,0) {\small $m$};
			\node at (90:1.25) {\small $A$};	
			\node at (230:1.25) {\small $A$};
			\node at (310:1.25) {\small $A$};
			\draw (-0.77,-2) -- (-0.77,-1.25);
			\draw[fill=LinkColor3!50!white] (-0.77,-2) circle(0.325cm);	
			\node (c) at (-0.77,-2) {\small $i$};
			\draw (0.77,-1.25) -- (0.77,-2.75);
			\node at (0.77,-3) {\small $A$};
		\end{tikzpicture}\ =\ 
		\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\draw (0,0) to (90:1);
			\draw (0,0) to (230:1);
			\draw (0,0) to (310:1);	
			\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
			\node (c) at (0,0) {\small $m$};
			\node at (90:1.25) {\small $A$};	
			\node at (230:1.25) {\small $A$};
			\node at (310:1.25) {\small $A$};
			\draw (0.77,-2) -- (0.77,-1.25);
			\draw[fill=LinkColor3!50!white] (0.77,-2) circle(0.325cm);	
			\node (c) at (0.77,-2) {\small $i$};
			\draw (-0.77,-1.25) -- (-0.77,-2.75);
			\node at (-0.77,-3) {\small $A$};
		\end{tikzpicture}\ =\ 
		\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
			\node at (90:1.25) {\small $A$};
			\draw (0,1) -- (0,-2.75);
			\node at (0,-3) {\small $A$};
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\draw[fill=LinkColor2!50!white] (0,0) circle(0.4cm);	
						\node (c) at (0,0) {\tiny $m_{\mathbf{1}+\tau}$};
						\node at (90:1.25) {\small $\mathbf{1}+\tau$};	
						\node at (230:1.25) {\small $\mathbf{1}+\tau$};
						\node at (310:1.25) {\small $\mathbf{1}+\tau$};	
					\end{tikzpicture}= c_{\mathbf{1}\mathbf{1}}^{\mathbf{1}}\hspace{-5pt}
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\mathbf{1}$};	
						\node at (230:1.25) {\small $\mathbf{1}$};
						\node at (310:1.25) {\small $\mathbf{1}$};
					\end{tikzpicture}+c_{\tau\mathbf{1}}^{\tau}\hspace{-5pt}
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\tau$};	
						\node at (230:1.25) {\small $\tau$};
						\node at (310:1.25) {\small $\mathbf{1}$};
					\end{tikzpicture}+c_{\mathbf{1}\tau}^{\tau}\hspace{-5pt}
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\tau$};	
						\node at (230:1.25) {\small $\mathbf{1}$};
						\node at (310:1.25) {\small $\tau$};
					\end{tikzpicture}+c_{\tau\tau}^{\mathbf{1}}\hspace{-5pt}
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\mathbf{1}$};	
						\node at (230:1.25) {\small $\tau$};
						\node at (310:1.25) {\small $\tau$};
					\end{tikzpicture}+c_{\tau\tau}^{\tau}\hspace{-5pt}
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\tau$};	
						\node at (230:1.25) {\small $\tau$};
						\node at (310:1.25) {\small $\tau$};
					\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\tau+\mathbf{1}$};	
						\node at (230:1.25) {\small $\tau+\mathbf{1}$};
						\node at (310:1.25) {\small $\mathbf{1}$};
					\end{tikzpicture}=
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\node at (90:1.25) {\small $\tau+\mathbf{1}$};	
						\node at (230:1.25) {\small $\mathbf{1}$};
						\node at (310:1.25) {\small $\tau+\mathbf{1}$};
					\end{tikzpicture}=
					\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
						\draw (0,-1) to (0,1);
						\node at (0,1.25) {\small $\tau+\mathbf{1}$};	
						\node at (0,-1.25) {\small $\tau+\mathbf{1}$};
					\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
							\draw (0,0) to (90:1);
							\draw (0,0) to (230:1);
							\draw (0,0) to (310:1);	
							\draw[fill=LinkColor2!50!white] (0,0) circle(0.45cm);	
							\node (c) at (0,0) {\tiny $m_{\mathbf{1}+\tau}$};
							\node at (90:1.25) {\small $\mathbf{1}+\tau$};	
							\node at (230:1.25) {\small $\mathbf{1}+\tau$};
							\node at (310:1.25) {\small $\mathbf{1}+\tau$};	
							\begin{scope}[yshift=2.2cm, xshift=0.9cm]
							\draw (0,0) to (90:1);
							\draw (0,0) to (230:1);
							\draw (0,0) to (295:3.225);	
							\draw[fill=LinkColor2!50!white] (0,0) circle(0.45cm);	
							\node (c) at (0,0) {\tiny $m_{\mathbf{1}+\tau}$};
							\node at (90:1.25) {\small $\mathbf{1}+\tau$};	
							\node at (295:3.475) {\small $\mathbf{1}+\tau$};	
							\end{scope}
						\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw (0,0) to (90:1);
					\draw (0,0) to (230:1);
					\draw (0,0) to (310:1);	
					\draw[fill=LinkColor!50!white] (0,0) circle(0.3cm);	
					\node (c) at (0,0) {\small $l$};
					\node at (90:1.25) {\small $M$};	
					\node at (230:1.25) {\small $A$};
					\node at (310:1.25) {\small $M$};	
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
		\draw (0,0) to (90:1);
		\draw (0,0) to (230:1);
		\draw (0,0) to (310:1);	
		\draw[fill=LinkColor2!50!white] (0,0) circle(0.325cm);	
		\node (c) at (0,0) {\small $m$};
		\node at (90:1.25) {\small $A$};	
		\node at (230:1.25) {\small $A$};
		\node at (310:1.25) {\small $A$};	
		\begin{scope}[yshift=2.2cm, xshift=0.9cm]
		\draw (0,0) to (90:1);
		\draw (0,0) to (230:1);
		\draw (0,0) to (295:3.225);	
		\draw[fill=LinkColor!50!white] (0,0) circle(0.325cm);	
		\node (c) at (0,0) {\small $l$};
		\node at (90:1.25) {\small $M$};	
		\node at (295:3.475) {\small $M$};	
		\end{scope}
	\end{tikzpicture}=
	\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
		\draw (0,0) to (90:1);
		\draw (0,0) to (230:1);
		\draw (0,0) to (310:1);	
		\draw[fill=LinkColor!50!white] (0,0) circle(0.325cm);	
		\node (c) at (0,0) {\small $l$};
		\node at (90:1.25) {\small $M$};	
		\node at (230:1.25) {\small $A$};
		\node at (310:1.25) {\small $M$};	
		\begin{scope}[yshift=2.2cm, xshift=-0.9cm]
		\draw (0,0) to (90:1);
		\draw (0,0) to (245:3.225);
		\draw (0,0) to (310:1);	
		\draw[fill=LinkColor!50!white] (0,0) circle(0.325cm);	
		\node (c) at (0,0) {\small $l$};
		\node at (90:1.25) {\small $M$};	
		\node at (245:3.475) {\small $A$};	
		\end{scope}
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\draw[fill=LinkColor!50!white] (0,0) circle(0.325cm);	
						\node (c) at (0,0) {\small $l_A$};
						\node at (90:1.25) {\small $M$};	
						\node at (230:1.25) {\small $A$};
						\node at (310:1.25) {\small $M$};	
						\begin{scope}[yshift=2.2cm, xshift=0.9cm]
							\draw (0,0) to (90:1);
							\draw (0,0) to (230:1);
							\draw (0,0) to (295:3.225);	
							\draw[fill=LinkColor4!50!white] (0,0) circle(0.325cm);	
							\node (c) at (0,0) {\small $r_B$};
							\node at (90:1.25) {\small $M$};	
							\node at (295:3.475) {\small $B$};	
						\end{scope}
					\end{tikzpicture}=
					\begin{tikzpicture}[scale=0.85,baseline=(current bounding box.center)]
						\draw (0,0) to (90:1);
						\draw (0,0) to (230:1);
						\draw (0,0) to (310:1);	
						\draw[fill=LinkColor4!50!white] (0,0) circle(0.325cm);	
						\node (c) at (0,0) {\small $r_B$};
						\node at (90:1.25) {\small $M$};	
						\node at (230:1.25) {\small $M$};
						\node at (310:1.25) {\small $B$};	
						\begin{scope}[yshift=2.2cm, xshift=-0.9cm]
							\draw (0,0) to (90:1);
							\draw (0,0) to (245:3.225);
							\draw (0,0) to (310:1);	
							\draw[fill=LinkColor!50!white] (0,0) circle(0.325cm);	
							\node (c) at (0,0) {\small $l_A$};
							\node at (90:1.25) {\small $M$};	
							\node at (245:3.475) {\small $A$};	
						\end{scope}
					\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (310:1);	
				\draw[fill=LinkColor2!50!white] (0,0) circle(0.4cm);	
				\node (c) at (0,0) {\tiny $m_{\mathbf{1}+\tau}$};
				\node at (90:1.25) {\small $\mathbf{1}+\tau$};	
				\node at (230:1.25) {\small $\mathbf{1}+\tau$};
				\node at (310:1.25) {\small $\mathbf{1}+\tau$};	
			\end{tikzpicture}=
			\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (310:1);	
				\node at (90:1.25) {\small $\mathbf{1}$};	
				\node at (230:1.25) {\small $\mathbf{1}$};
				\node at (310:1.25) {\small $\mathbf{1}$};
			\end{tikzpicture}+
			\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (310:1);	
				\node at (90:1.25) {\small $\tau$};	
				\node at (230:1.25) {\small $\tau$};
				\node at (310:1.25) {\small $\mathbf{1}$};
			\end{tikzpicture}+
			\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (310:1);	
				\node at (90:1.25) {\small $\tau$};	
				\node at (230:1.25) {\small $\mathbf{1}$};
				\node at (310:1.25) {\small $\tau$};
			\end{tikzpicture}+\sqrt{2+\sqrt{5}}\ {c_{\tau\tau}^{\tau}}^2\hspace{-5pt}
			\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (310:1);	
				\node at (90:1.25) {\small $\mathbf{1}$};	
				\node at (230:1.25) {\small $\tau$};
				\node at (310:1.25) {\small $\tau$};
			\end{tikzpicture}+c_{\tau\tau}^{\tau}\hspace{-5pt}
			\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to (90:1);
				\draw (0,0) to (230:1);
				\draw (0,0) to (310:1);	
				\node at (90:1.25) {\small $\tau$};	
				\node at (230:1.25) {\small $\tau$};
				\node at (310:1.25) {\small $\tau$};
			\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
					\node (1) at (0,0) {$X\otimes (Y\otimes Z)$};
					\node (2) at (2,1.5) {$X\otimes (Z\otimes Y)$};
					\node (3) at (6,1.5) {$(X\otimes Z)\otimes Y$};
					\node (4) at (8,0) {$(Z\otimes X)\otimes Y$};
					\node (5) at (2,-1.5) {$(X\otimes Y)\otimes Z$};
					\node (6) at (6,-1.5) {$Z\otimes(X\otimes Y)$};
					\draw[->] (1) to node[left] {\small $\id_X\otimes \gamma_Y$} (2);
					\draw[->] (2) to node[above] {\small $\alpha_{X,Z,Y}^{-1}$} (3);
					\draw[->] (3) to node[right] {\small $\ \gamma_X\otimes\id_Y$} (4);
					\draw[->] (1) to node[left] {\small $\alpha_{X,Y,Z}^{-1}$} (5);
					\draw[->] (5) to node[below] {\small $\gamma_{X\otimes Y}$} (6);
					\draw[->] (6) to node[right] {\small $\ \alpha_{Z,X,Y}^{-1}$} (4);
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\node (X) at (0,0) {$X$};
				\node (Z) at (1,0) {$Z$};
				\node (Z2) at (0,2) {$Z$};
				\node (X2) at (1,2) {$X$};
				\node (Z3) at (0,4) {$Z'$};
				\node (X3) at (1,4) {$X$};
				\draw (X) -- (Z2);
				\draw (Z) -- (X2);
				\draw (Z2) -- (Z3);
				\draw (X2) -- (X3);
				\draw[fill=LightGray, draw=black, rounded corners] (-0.25,0.75) rectangle (1.25,1.25);
				\node at (0.5,1) {\small $\gamma_X$};
				\draw[fill=LightGray, draw=black] (0,3) circle (0.3cm);
				\node at (0,3) {\small $f$};
			\end{tikzpicture}\ =\ 
			\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
				\node (X) at (0,0) {$X$};
				\node (Z) at (1,0) {$Z$};
				\node (Z2) at (0,2) {$X$};
				\node (X2) at (1,2) {$Z'$};
				\node (Z3) at (0,4) {$Z'$};
				\node (X3) at (1,4) {$X$};
				\draw (X) -- (Z2);
				\draw (Z) -- (X2);
				\draw (Z2) -- (Z3);
				\draw (X2) -- (X3);
				\draw[fill=LightGray, draw=black, rounded corners] (-0.25,2.75) rectangle (1.25,3.25);
				\node at (0.5,3) {\small $\gamma'_X$};
				\draw[fill=LightGray, draw=black] (1,1) circle (0.3cm);
				\node at (1,1) {\small $f$};
			\end{tikzpicture}
\begin{tikzpicture}[scale=1.1,baseline=(current bounding box.center)]
				\node (1) at (0,0) {$X\otimes(Z\otimes Z')$};
				\node (2) at (4,0) {$(X\otimes Z)\otimes Z'$};
				\node (3) at (8,0) {$(Z\otimes X)\otimes Z'$};
				\node (4) at (8,-2) {$Z\otimes(X\otimes Z')$};
				\node (5) at (4,-2) {$Z\otimes(Z'\otimes X)$};
				\node (6) at (0,-2) {$(Z\otimes Z')\otimes X$};
				\draw[->,>=stealth] (1) to node[above] {\small $\alpha_{X,Z,Z'}^{-1}$} (2);
				\draw[->,>=stealth] (2) to node[above] {\small $\gamma_X\otimes\id_{Z'}$} (3);
				\draw[->,>=stealth] (3) to node[right] {\small $\alpha_{Z,X,Z'}$} (4);
				\draw[->,>=stealth] (4) to node[above] {\small $\id_Z\otimes\gamma_X'$} (5);
				\draw[->,>=stealth] (5) to node[above] {\small $\alpha_{Z,Z',X}^{-1}$} (6);
				\draw[->,>=stealth] (1) to node[left] {\small $\tilde{\gamma}_X$} (6);
			\end{tikzpicture}

==> (inline-17) <==
\begin{tabular}{c|c|c}
				& principal graph $\Gamma$& Dual principal graph $\Gamma'$\\\hline
				$\mathcal{H}_n$ & 
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.1]
				\draw (0,0) -- (1.75,0);
				\node at (2.25,0) {$\dots$};
				\draw (2.75,0) -- (3.5,0);
				\draw (3.5,0) -- (4.5,0.5);
				\draw (4,0.25) -- (4.5,0);
				\draw (3.5,0) -- (4,-0.25);
				\foreach \a in {0,0.5,1,1.5,3,3.5}{
					\node at (\a,0) {$\bullet$};
				}
				\node at (4,0.25) {$\bullet$};
				\node at (4.5,0.5) {$\bullet$};
				\node at (4.5,0) {$\bullet$};
				\node at (4,-0.25) {$\bullet$};
				\draw[decorate,decoration={brace,amplitude=7pt}] (3.6,-0.15) -- (-0.1,-0.15);
				\node at (1.75,-0.6) {\footnotesize $4n+3$ edges};
				\node at (0,0.25) {$\star$};
				\end{tikzpicture}& \begin{tikzpicture}[baseline=(current bounding box.center),scale=1.1]
				\draw (0,0) -- (1.75,0);
				\node at (2.25,0) {$\dots$};
				\draw (2.75,0) -- (3.5,0);
				\draw (3.5,0) -- (5,0.75);
				\draw (3.5,0) -- (5,-0.75);
				\foreach \a in {0,0.5,1,1.5,3,3.5}{
					\node at (\a,0) {$\bullet$};
				}
				\node at (4,0.25) {$\bullet$};
				\node at (4.5,0.5) {$\bullet$};
				\node at (5,0.75) {$\bullet$};
				\node at (4,-0.25) {$\bullet$};
				\node at (4.5,-0.5) {$\bullet$};
				\node at (5,-0.75) {$\bullet$};
				\draw[decorate,decoration={brace,amplitude=7pt}] (3.6,-0.15) -- (-0.1,-0.15);
				\node at (1.75,-0.6) {\footnotesize $4n+3$ edges};
				\node at (0,0.25) {$\star$};
				\end{tikzpicture}
				\\
				$\mathcal{B}_n$ & 
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.1]
				\draw (0,0) -- (1.75,0);
				\node at (2.25,0) {$\dots$};
				\draw (2.75,0) -- (3.5,0);
				\draw (3.5,0) -- (5,0.75);
				\draw (4,0.25) -- (5,-0.25);
				\draw (3.5,0) -- (4,-0.25);
				\foreach \a in {0,0.5,1,1.5,3,3.5}{
					\node at (\a,0) {$\bullet$};
				}
				\node at (4,0.25) {$\bullet$};
				\node at (4.5,0.5) {$\bullet$};
				\node at (4.5,0) {$\bullet$};
				\node at (4,-0.25) {$\bullet$};
				\node at (5,0.75) {$\bullet$};
				\node at (5,-0.25) {$\bullet$};
				\draw[decorate,decoration={brace,amplitude=7pt}] (3.6,-0.15) -- (-0.1,-0.15);
				\node at (1.75,-0.6) {\footnotesize $6n+3$ edges};
				\node at (0,0.25) {$\star$};
				\end{tikzpicture} & \begin{tikzpicture}[baseline=(current bounding box.center),scale=1.1]
				\draw (0,0) -- (1.75,0);
				\node at (2.25,0) {$\dots$};
				\draw (2.75,0) -- (3.5,0);
				\draw (3.5,0) -- (4,0.5);
				\draw (4,0.5) -- (4.5,0.5);
				\draw (4.5,0.5) -- (5,0);
				\draw (3.5,0) -- (4,-0.5);
				\draw (4,-0.5) -- (4.5,-0.5);
				\draw (4.5,-0.5) -- (5,0);
				\foreach \a in {0,0.5,1,1.5,3,3.5}{
					\node at (\a,0) {$\bullet$};
				}
				\node at (4,0.5) {$\bullet$};
				\node at (4.5,0.5) {$\bullet$};
				\node at (4.5,-0.5) {$\bullet$};
				\node at (4,-0.5) {$\bullet$};
				\node at (5,0) {$\bullet$};
				\draw[decorate,decoration={brace,amplitude=7pt}] (3.6,-0.15) -- (-0.1,-0.15);
				\node at (1.75,-0.6) {\footnotesize $6n+3$ edges};
				\node at (0,0.25) {$\star$};
				\end{tikzpicture}\\
				$\mathcal{AH}$  &
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.1]
				\draw (0,0) -- (4.5,0);
				\foreach \a in {0,0.5,...,4.5}{
					\node at (\a,0) {$\bullet$};
				}
				\node at (0,0.25) {$\star$};
				\draw (2.5,0) -- (2.5,0.5);
				\draw (3,0) -- (3,0.5);
				\node at (2.5,0.5) {$\bullet$};
				\node at (3,0.5) {$\bullet$};
				\end{tikzpicture} & \begin{tikzpicture}[baseline=(current bounding box.center),scale=1.1]
				\draw (0,0) -- (5,0);
				\foreach \a in {0,0.5,...,5}{
					\node at (\a,0) {$\bullet$};
				}
				\node at (0,0.25) {$\star$};
				\draw (2.5,0) -- (3,0.25) -- (4,0.25);
				\draw (3.5,0.25) -- (4,0.5);
				\node at (3,0.25) {$\bullet$};
				\node at (3.5,0.25) {$\bullet$};
				\node at (4,0.25) {$\bullet$};
				\node at (4,0.5) {$\bullet$};
				\end{tikzpicture}
			\end{tabular}

==> (inline-18) <==
\begin{tabular}{c||c|c|c|c}
				& $\mathbf{1}$ & $\nu$ & $\eta$ & $\mu$  \\ \hline \hline
				$\mathbf{1}$ & $\mathbf{1}$ & $\nu$ & $\eta$ & $\mu$\\ \hline
				$\nu$ & $\nu$ & $\mathbf{1}+2\nu+2\eta+\mu$ & $2\nu+\eta+\mu$ & $\nu+\eta+\mu$  \\ \hline
				$\eta$ & $\eta$ & $2\nu+\eta+\mu$ & $\mathbf{1}+\nu+\eta+\mu$ & $\nu+\eta$  \\ \hline
				$\mu$ & $\mu$ & $\nu+\eta+\mu$ & $\nu+\eta$ & $\mathbf{1}+\nu$\vspace{8pt}
			\end{tabular}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=2.5]
			\draw (2,0) -- (3.5,0);
			\draw (3.5,0) -- (5,0.75);
			\draw (3.5,0) -- (5,-0.75);
			\node at (2,0) {\color{LinkColor}\Large$\bullet$};
			\node at (2.5,0) {\color{LinkColor2}\Large$\bullet$};
			\node at (3,0) {\color{LinkColor}\Large$\bullet$};
			\node at (3.5,0) {\color{LinkColor2}\Large$\bullet$};
			\node at (4,0.25) {\color{LinkColor}\Large$\bullet$};
			\node at (4.5,0.5) {\color{LinkColor2}\Large$\bullet$};
			\node at (5,0.75) {\color{LinkColor}\Large$\bullet$};
			\node at (4,-0.25) {\color{LinkColor}\Large$\bullet$};
			\node at (4.5,-0.5) {\color{LinkColor2}\Large$\bullet$};
			\node at (5,-0.75) {\color{LinkColor}\Large$\bullet$};
			\node at (2,-0.15) {$\mathbf{1}$};
			\node at (3,-0.15) {$\rho$};
			\node at (4,-0.4) {${}_\alpha\rho$}; 
			\node at (5,-0.9) {$\alpha$}; 
			\node at (4,0.4) {$\alphastarrho$}; 
			\node at (5,0.9) {$\alpha^*$}; 
			\end{tikzpicture}
\begin{tabular}{c||c|c|c|c|c|c}
					& $\mathbf{1}$ & $\alpha$ & $\alpha^*$ & $\rho$ & ${}_\alpha
					\rho$ & $\alphastarrho$ \\ \hline \hline
					$\mathbf{1}$ & $\mathbf{1}$ & $\alpha$ & $\alpha^*$ & $\rho$ & ${}_\alpha \rho$ & $\alphastarrho$ \\ \hline
					$\alpha$ & $\alpha$ & $\alpha^*$ & $\mathbf{1}$ & ${}_\alpha \rho$ & $\alphastarrho$ & $\rho$ \\ \hline
					$\alpha^*$ & $\alpha^*$ & $\mathbf{1}$ & $\alpha$ & $\alphastarrho$ & $\rho$ & ${}_\alpha \rho$ \\ \hline
					$\rho$ & $\rho$ & $\alphastarrho$ & ${}_\alpha \rho$ & $\mathbf{1}+ Z$ & $\alpha^*+Z$ & $\alpha+Z$ \\ \hline
					${}_\alpha\rho$ & ${}_\alpha\rho$ & $\rho$ & $\alphastarrho$ & $\alpha+Z$ & $\mathbf{1}+Z$ & $\alpha^*+Z$ \\ \hline
					$\alphastarrho$ & $\alphastarrho$ & ${}_\alpha\rho$ & $\rho$ & $\alpha^*+Z$ & $\alpha+Z$ & $\mathbf{1}+Z$\vspace{8pt}
				\end{tabular}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.45,baseline={(current bounding box.center)}]
					\draw (0,0) -- (0,1);
					\draw (0,1) -- (-1,2);
					\draw (0,1) -- (1,2);
					\draw (-1,2) -- (-2,3);
					\draw (-1,2) -- (0,3);
					\draw (1,2) -- (0,3);
					\draw (-2,3) -- (-2,4);
					\draw (0,3) -- (0,4);
					\draw (1,2) -- (2,3);
					\draw (2,3) -- (2,4);
					\node (1) at (0,-0.5) {\footnotesize $\rho$};
					\node (2) at (-2,4.5) {\footnotesize $\rho$};
					\node (3) at (0,4.5) {\footnotesize $\rho$};
					\node (4) at (-0.7,1.2) {\footnotesize $\rho$};
					\node (5) at (0.7,1.2) {\footnotesize $\rho$};
					\node (6) at (-0.7,2.7) {\footnotesize $\rho$};
					\node (7) at (0.7,2.7) {\footnotesize $\rho$};
					\node (8) at (2,4.5) {\footnotesize $\rho$};
				\end{tikzpicture}
\begin{tikzpicture}[scale=.45,baseline=(current bounding box.center)]
					\draw (0,0) -- (0,1);
					\draw (0,1) -- (-1,2);
					\draw (0,1) -- (1,2);
					\draw (-1,2) -- (-2,3);
					\draw (-1,2) -- (0,3);
					\draw (1,2) -- (0,3);
					\draw (-2,3) -- (-2,4);
					\draw (0,3) -- (0,4);
					\draw (1,2) -- (2,3);
					\draw (2,3) -- (2,4);
					\node (1) at (0,-0.5) {\footnotesize $\rho$};
					\node (2) at (-2,4.5) {\footnotesize $\rho$};
					\node (3) at (0,4.5) {\footnotesize $\rho$};
					\node (4) at (-0.7,1.2) {\footnotesize $\rho$};
					\node (5) at (0.7,1.2) {\footnotesize $\rho$};
					\node (6) at (-0.7,2.7) {\footnotesize $\rho$};
					\node (7) at (0.7,2.7) {\footnotesize $\rho$};
					\node (8) at (2,4.5) {\footnotesize $\rho$};
				\end{tikzpicture}
				=\sum_{x} \big(F_\rho^{\rho\rho\rho}\big)^\dagger_{x \rho}\ \big(F_{x}^{\rho\rho\rho}\big)_{\rho\rho}\ \sqrt{d_\rho}\ 
				\begin{tikzpicture}[scale=.45,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $x\ $};
				\end{tikzpicture}
\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\draw (0,0) -- (0,1);
					\draw (0,1) -- (-1,2);
					\draw (0,1) -- (1,2);
					\draw (-1,2) -- (-2,3);
					\draw (-1,2) -- (0,3);
					\draw (1,2) -- (0,3);
					\draw (-2,3) -- (-2,4);
					\draw (0,3) -- (0,4);
					\draw (1,2) -- (2,3);
					\draw (2,3) -- (2,4);
					\node (1) at (0,-0.5) {\footnotesize $\rho$};
					\node (2) at (-2,4.5) {\footnotesize $\rho$};
					\node (3) at (0,4.5) {\footnotesize $\rho$};
					\node (4) at (-0.7,1.2) {\footnotesize $\rho$};
					\node (5) at (0.7,1.2) {\footnotesize $\rho$};
					\node (6) at (-0.7,2.7) {\footnotesize $\rho$};
					\node (7) at (0.7,2.7) {\footnotesize $\rho$};
					\node (8) at (2,4.5) {\footnotesize $\rho$};
				\end{tikzpicture}
				&=\alpha\ \left(
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $\mathbf{1}\ $};
				\end{tikzpicture}
				+
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (7.5,2) node[pos=0.2,right] {\footnotesize $\ \mathbf{1}$};
					\draw (7.5,2) -- (6.5,3);
					\draw (7.5,2) -- (8.5,3);
					\draw (6.5,1) -- (4.5,3);
				\end{tikzpicture}
				\right) +\beta\ \left(
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $\rho\ $};
				\end{tikzpicture}
				+
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (7.5,2) node[pos=0.2,right] {\footnotesize $\ \rho$};
					\draw (7.5,2) -- (6.5,3);
					\draw (7.5,2) -- (8.5,3);
					\draw (6.5,1) -- (4.5,3);
				\end{tikzpicture}
				\right)\\
			&=\alpha\ \left(
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $\mathbf{1}\ $};
				\end{tikzpicture}
				+\sum_x \left(F_\rho^{\rho\rho\rho}\right)^\dagger_{x\mathbf{1}}\ 
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $x\ $};
				\end{tikzpicture}
				\right)\\
				&\hspace{40pt}+\beta\ \left(
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $\rho\ $};
				\end{tikzpicture}
				+\sum_x \left(F_\rho^{\rho\rho\rho}\right)^\dagger_{x\rho}\ 
				\begin{tikzpicture}[scale=.4,baseline=(current bounding box.center)]
					\node (u) at (6.5,-0.5) {\footnotesize $\rho$};
					\node (a) at (4.5,3.5) {\footnotesize $\rho$};
					\node (b) at (6.5,3.5) {\footnotesize $\rho$};
					\node (c) at (8.5,3.5) {\footnotesize $\rho$};
					\draw (u) -- (6.5,1);
					\draw (6.5,1) -- (8.5,3);
					\draw (5.5,2) -- (6.5,3);
					\draw (5.5,2) -- (4.5,3);
					\draw (6.5,1) -- (5.5,2) node[pos=0.2,left] {\footnotesize $x\ $};
			\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) -- (-0.5,1);
			\draw (-0.5,1) -- (-0.75,1.25);
			\draw[dotted,thick] (-0.75,1.25) -- (-1.25,1.75);
			\draw (-1.25,1.75) -- (-1.5,2);
			\draw (-1.5,2) -- (-2,2.5);
			\draw (-2,2.5) -- (-2.5,3);
			\draw (-2.5,3) -- (-3,3.5);
			\draw (0,0.5) -- (3,3.5);
			\draw (-0.5,1) -- (2,3.5);
			\draw (-1.5,2) -- (0,3.5);
			\draw (-2,2.5) -- (-1,3.5);
			\draw (-2.5,3) -- (-2,3.5);
			\node at (0,-0.25) {\small $u$};
			\node at (-0.75,0.5) {\small $e_{N-1}$};
			\node at (-2,2) {\small $e_3$};
			\node at (-2.5,2.5) {\small $e_2$};
			\node at (-1.5,1.5) {\small $e_4$};
			\node at (-3,3.75) {\small $a_1$};
			\node at (-2,3.75) {\small $a_2$};
			\node at (-1,3.75) {\small $a_3$};
			\node at (0,3.75) {\small $a_4$};
			\node at (2,3.75) {\small $a_{N-1}$};
			\node at (3,3.75) {\small $a_N$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) -- (-0.5,1);
			\draw (-0.5,1) -- (-0.75,1.25);
			\draw[dotted,thick] (-0.75,1.25) -- (-1.25,1.75);
			\draw (-1.25,1.75) -- (-1.5,2);
			\draw (-1.5,2) -- (-2,2.5);
			\draw (-2,2.5) -- (-2.5,3);
			\draw (-2.5,3) -- (-3,3.5);
			\draw (0,0.5) -- (3,3.5);
			\draw (-0.5,1) -- (2,3.5);
			\draw (-1.5,2) -- (0,3.5);
			\draw (-2,2.5) -- (-1,3.5);
			\draw (-2.5,3) -- (-2,3.5);
			\node at (-0.25,0) {\small $u$};
			\node at (-0.75,0.5) {\small $e_{N-1}$};
			\node at (-2,2) {\small $e_3$};
			\node at (-2.5,2.5) {\small $e_2$};
			\node at (-1.5,1.5) {\small $e_4$};
			\node at (-3,3.75) {\small $a_1$};
			\node at (-2,3.75) {\small $a_2$};
			\node at (-1,3.75) {\small $a_3$};
			\node at (0,3.75) {\small $a_4$};
			\node at (2,3.75) {\small $a_{N-1}$};
			\node at (3,3.75) {\small $a_N$};
			\begin{scope}[yscale=-1]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) -- (-0.5,1);
			\draw (-0.5,1) -- (-0.75,1.25);
			\draw[dotted,thick] (-0.75,1.25) -- (-1.25,1.75);
			\draw (-1.25,1.75) -- (-1.5,2);
			\draw (-1.5,2) -- (-2,2.5);
			\draw (-2,2.5) -- (-2.5,3);
			\draw (-2.5,3) -- (-3,3.5);
			\draw (0,0.5) -- (3,3.5);
			\draw (-0.5,1) -- (2,3.5);
			\draw (-1.5,2) -- (0,3.5);
			\draw (-2,2.5) -- (-1,3.5);
			\draw (-2.5,3) -- (-2,3.5);
			\node at (-0.75,0.5) {\small $e_{M-1}'$};
			\node at (-2,2) {\small $e_3'$};
			\node at (-2.5,2.5) {\small $e_2'$};
			\node at (-1.5,1.5) {\small $e_4'$};
			\node at (-3,3.75) {\small $a_1'$};
			\node at (-2,3.75) {\small $a_2'$};
			\node at (-1,3.75) {\small $a_3'$};
			\node at (0,3.75) {\small $a_4'$};
			\node at (2,3.75) {\small $a_{M-1}'$};
			\node at (3,3.75) {\small $a_M'$};
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center),yscale=-1]
		\node at (-0.55,-0.65) {$\psi$};
		\draw (0,0) -- (0,-1);
		\draw (0,-1) -- (-1,-2);
		\draw (0,-1) -- (1,-2);
		\node at (0,0.4) {$c$};
		\node at (-1.1,-2.4) {$a$};
		\node at (1.1,-2.4) {$b$};
		\end{tikzpicture}\in V^{ab}_c,\hspace{30pt}
		\left(\frac{d_c}{d_a d_b}\right)^\frac{1}{4}
		\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
		\node at (-0.55,-0.65) {$\phi$};
		\draw (0,0) -- (0,-1);
		\draw (0,-1) -- (-1,-2);
		\draw (0,-1) -- (1,-2);
		\node at (0,0.4) {$c$};
		\node at (-1.1,-2.4) {$a$};
		\node at (1.1,-2.4) {$b$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (1,0) {\small $b$};
			\node at (0,2.5) {\small $a$};
			\node at (1,2.5) {\small $b$};
			\draw (0,0.25) -- (0,2.25);
			\draw (1,0.25) -- (1,2.25);
		\end{tikzpicture}=\sum_c\sum_\alpha \sqrt{\frac{d_c}{d_a d_b}}
		\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (1,0) {\small $b$};
			\node at (0,2.5) {\small $a$};
			\node at (1,2.5) {\small $b$};
			\draw (0,0.25) -- (0.5,0.75) to node[left] {\small $c$} (0.5,1.75) -- (0,2.25);
			\draw (1,0.25) -- (0.5,0.75);
			\draw (1,2.25) -- (0.5,1.75);
			\node at (0.8,0.95) {\small $\alpha^\dagger$};
			\node at (0.8,1.6) {\small $\alpha\phantom{^\dagger}$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) to[bend left=60] node[left] {$a$} (0,1.5);
			\draw (0,0.5) to[bend right=60] node[right] {$b$} (0,1.5);
			\draw (0,1.5) -- (0,2);
			\node at (0,-0.25) {$c$};
			\node at (0,2.25) {$c'$};
		\end{tikzpicture}=\delta_{c,c'}\sqrt{\frac{d_a d_b}{d_c}}\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) to node[right] {$c$} (0,2);
		\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) -- (0,0.6);
			\draw (0,1) circle (0.4cm);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.6);
			\draw (0,1) circle (0.4cm);
			\node at (0,-0.25) {$c$};
			\node at (-0.65,1) {$a$};
			\node at (0.65,1) {$b$};
		\end{tikzpicture}\equiv
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) to[bend left=60] node[left] {$a$} (0,1.5);
			\draw (0,0.5) to[bend right=60] node[right] {$b$} (0,1.5);
			\draw[dashed] (0,1.5) -- (0,2);
			\node at (0,-0.25) {$c$};
			\node at (0,2.25) {$\mathbf{1}$};
		\end{tikzpicture}=\delta_{c,\mathbf{1}}\sqrt{\frac{d_a d_b}{d_c}}\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) to node[right] {$c$} (0,2);
		\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (0.5,1.1) {\small $q$};
		\end{tikzpicture}=\sum_p \left(F_u^{abc}\right)_{pq}^\dagger
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (-0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (-0.5,1.1) {\small $p$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (-0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (-0.5,1.1) {\small $p$};
		\end{tikzpicture}&=\sum_q \overline{\left(F_u^{abc}\right)}_{qp}
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (0.5,1.1) {\small $q$};
		\end{tikzpicture}\\
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (0.5,1.1) {\small $q$};
		\end{tikzpicture}&=\sum_p \left(F_u^{abc}\right)_{pq}^\mathrm{T}
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-0.9,xscale=0.9]
			\draw (0,0.5) -- (0,1);
			\draw (0,1) -- (-0.5,1.5);
			\draw (-0.5,1.5) -- (-1,2);
			\draw (-0.5,1.5) -- (0,2);
			\draw (0,1) -- (0.5,1.5);
			\draw (0.5,1.5) -- (1,2);
			\node at (0,0.25) {\small $u$};
			\node at (-1,2.25) {\small $a$};
			\node at (0,2.25) {\small $b$};
			\node at (1,2.25) {\small $c$};
			\node at (-0.5,1.1) {\small $p$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.75,xscale=0.75]
				\draw (0,0.5) -- (0,1);
				\draw (0,1) -- (-0.5,1.5);
				\draw (-0.5,1.5) -- (-1,2);
				\draw (-0.5,1.5) -- (0,2);
				\draw (0,1) -- (0.5,1.5);
				\draw (0.5,1.5) -- (1,2);
				\node at (0,0.25) {\small $u$};
				\node at (-1,2.25) {\small $a$};
				\node at (0,2.25) {\small $b$};
				\node at (1,2.25) {\small $c$};
				\node at (-0.5,1.1) {\small $p$};
			\end{tikzpicture}\right\}\hspace{10pt}\mathrm{and}\hspace{10pt}
			\left\{\frac{1}{\left(d_ad_bd_cd_u\right)^{\frac{1}{4}}}\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.75,xscale=0.75]
				\draw (0,0.5) -- (0,1);
				\draw (0,1) -- (-0.5,1.5);
				\draw (-0.5,1.5) -- (-1,2);
				\draw (0.5,1.5) -- (0,2);
				\draw (0,1) -- (0.5,1.5);
				\draw (0.5,1.5) -- (1,2);
				\node at (0,0.25) {\small $u$};
				\node at (-1,2.25) {\small $a$};
				\node at (0,2.25) {\small $b$};
				\node at (1,2.25) {\small $c$};
				\node at (0.5,1.1) {\small $q$};
			\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.75,xscale=0.75]
				\draw (0,0.5) -- (0,1);
				\draw (0,1) -- (-0.5,1.5);
				\draw (-0.5,1.5) -- (-1,2);
				\draw (-0.5,1.5) -- (0,2);
				\draw (0,1) -- (0.5,1.5);
				\draw (0.5,1.5) -- (1,2);
				\node at (0,0.25) {\small $u$};
				\node at (-1,2.25) {\small $a$};
				\node at (0,2.25) {\small $b$};
				\node at (1,2.25) {\small $c$};
				\node at (-0.5,1.1) {\small $p$};
			\end{tikzpicture}
			\Bigg|
			\begin{tikzpicture}[baseline=(current bounding box.center),yscale=0.75,xscale=0.75]
				\draw (0,0.5) -- (0,1);
				\draw (0,1) -- (-0.5,1.5);
				\draw (-0.5,1.5) -- (-1,2);
				\draw (0.5,1.5) -- (0,2);
				\draw (0,1) -- (0.5,1.5);
				\draw (0.5,1.5) -- (1,2);
				\node at (0,0.25) {\small $u$};
				\node at (-1,2.25) {\small $a$};
				\node at (0,2.25) {\small $b$};
				\node at (1,2.25) {\small $c$};
				\node at (0.5,1.1) {\small $q$};
			\end{tikzpicture}
			\Bigg\rangle\\
			&=\frac{1}{\sqrt{d_a d_b d_c d_u}}
			\begin{tikzpicture}[baseline=(j.base),scale=0.7]
				\clip(-1.75,-1) rectangle (2,4.5);
				\draw (0,0.5) -- (0,1);
				\draw (0,1) -- (-0.5,1.5);
				\coordinate (j) at (-1,2);
				\draw (-0.5,1.5) -- (j);
				\draw (-0.5,1.5) -- node[above] {\small $b$} (0,2);
				\draw (0,1) -- (0.5,1.5);
				\draw (0.5,1.5) -- (1,2);
				\node at (-0.5,1.1) {\small $p$};
				\node at (0.5,1.1) {\small $c$};
				\draw (0,0.5) arc (-180:0:0.75cm);
				\rotatebox[]{180}{
					\begin{scope}[yshift=-4cm]
					\draw (0,0.5) -- (0,1);
					\draw (0,1) -- (-0.5,1.5);
					\draw (-0.5,1.5) -- (-1,2);
					\draw (-0.5,1.5) -- (0,2);
					\draw (0,1) -- (0.5,1.5);
					\draw (0.5,1.5) -- (1,2);
					\node at (-0.5,1.1) {\rotatebox[]{180}{\small $q$}};
					\node at (0.5,1.1) {\rotatebox[]{180}{\small $a$}};
					\draw (0,0.5) arc (0:-180:0.75cm);
					\end{scope}
				}
				\draw (1.5,0.5) -- (1.5,3.5);
				\node at (-0.3,0.3) {\small $u$};
				\node at (-0.3,3.7) {\small $u$};
			\end{tikzpicture}\\
			&=\frac{1}{\sqrt{d_a d_b d_c d_u}}\sum_{p'}\left(F_u^{abc}\right)_{p'p}
			\begin{tikzpicture}[baseline=(j.base),scale=0.7]
				\clip(-1.75,-1) rectangle (2,4.5);
				\draw (0,0.5) -- (0,1);
				\draw (0,1) -- (-0.5,1.5);
				\draw (-0.5,1.5) -- node[left] {\small $a$} (-1,2);
				\draw (0.5,1.5) -- node[left] {\small $b$} (0,2);
				\draw (0,1) -- (0.5,1.5);
				\draw (0.5,1.5) -- node[right] {\small $c$} (1,2);
				%\node at (-0.5,1.1) {\small $m$};
				\node at (0.5,1.1) {\small $p'$};
				\draw (0,0.5) arc (-180:0:0.75cm);
				\rotatebox[]{180}{
					\begin{scope}[yshift=-4cm]
					\draw (0,0.5) -- (0,1);
					\draw (0,1) -- (-0.5,1.5);
					\draw (-0.5,1.5) -- (-1,2);
					\draw (-0.5,1.5) -- (0,2);
					\draw (0,1) -- (0.5,1.5);
					\draw (0.5,1.5) -- (1,2);
					\node at (-0.5,1.1) {\rotatebox[]{180}{\small $q$}};
					%\node at (0.5,1.1) {\rotatebox[]{180}{\small $j$}};
					\draw (0,0.5) arc (0:-180:0.75cm);
					\end{scope}
				}
				\draw (1.5,0.5) -- (1.5,3.5);
				\node at (-0.3,0.3) {\small $u$};
				\node at (-0.3,3.7) {\small $u$};
			\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[xscale=0.4,yscale=0.4]
			\node at (-7,1.5) {\textbf{(a)}};
			\node at (0,-1.4) {\small $u$};
			\node at (-1,1.4) {\small $a$};
			\node at (1,1.4) {\small $b$};
			\draw (0,-1) -- (0,0);
			\draw (0,0) -- (-1,1);
			\draw (0,0) -- (1,1);
			\node at (-5,-8.4) {\small $u$};
			\node at (-7,-4.6) {\small $a$};
			\node at (-5,-4.6) {\small $\mathbf{1}$};
			\node at (-3,-4.6) {\small $b$};
			\draw (-5,-8) -- (-5,-7);
			\draw (-5,-7) -- (-6,-6);
			\draw (-5,-7) -- (-4,-6);
			\draw (-6,-6) -- (-7,-5);
			\draw[dashed] (-6,-6) -- (-5,-5);
			\draw (-4,-6) -- (-3,-5);
			\node at (5,-8.4) {\small $u$};
			\node at (7,-4.6) {\small $b$};
			\node at (5,-4.6) {\small $\mathbf{1}$};
			\node at (3,-4.6) {\small $a$};
			\draw (5,-8) -- (5,-7);
			\draw (5,-7) -- (6,-6);
			\draw (5,-7) -- (4,-6);
			\draw (6,-6) -- (7,-5);
			\draw[dashed] (6,-6) -- (5,-5);
			\draw (4,-6) -- (3,-5);
			\draw[->,>=stealth] (-2,-7) -- node[above] {$F_u^{a\mathbf{1}b}$} (2,-7);
			\draw[->,>=stealth] (-2,-1) -- node[left,near start] {$\alpha_a\ $} (-4,-3);
			\draw[->,>=stealth] (2,-1) -- node[right,near start] {$\ \ \beta_b$} (4,-3);
		\end{tikzpicture}\\[20pt]
		\begin{tikzpicture}[xscale=0.4,yscale=0.4]
			\node at (-7,1.5) {\textbf{(b)}};
			\node at (0,-1.4) {\small $u$};
			\node at (-1,1.4) {\small $a$};
			\node at (1,1.4) {\small $b$};
			\draw (0,-1) -- (0,0);
			\draw (0,0) -- (-1,1);
			\draw (0,0) -- (1,1);
			\node at (-5,-8.4) {\small $u$};
			\node at (-7,-4.6) {\small $\mathbf{1}$};
			\node at (-5,-4.6) {\small $a$};
			\node at (-3,-4.6) {\small $b$};
			\draw (-5,-8) -- (-5,-7);
			\draw (-5,-7) -- (-6,-6);
			\draw (-5,-7) -- (-4,-6);
			\draw[dashed] (-6,-6) -- (-7,-5);
			\draw (-6,-6) -- (-5,-5);
			\draw (-4,-6) -- (-3,-5);
			\node at (5,-8.4) {\small $u$};
			\node at (7,-4.6) {\small $b$};
			\node at (5,-4.6) {\small $a$};
			\node at (3,-4.6) {\small $\mathbf{1}$};
			\draw (5,-8) -- (5,-7);
			\draw (5,-7) -- (6,-6);
			\draw[dashed] (5,-7) -- (4,-6);
			\draw (6,-6) -- (7,-5);
			\draw (6,-6) -- (5,-5);
			\draw[dashed] (4,-6) -- (3,-5);
			\draw[->,>=stealth] (-2,-7) -- node[above] {$F_u^{\mathbf{1}ab}$} (2,-7);
			\draw[->,>=stealth] (-2,-1) -- node[left,near start] {$\beta_a\ $} (-4,-3);
			\draw[->,>=stealth] (2,-1) -- node[right,near start] {$\ \ \beta_u$} (4,-3);
		\end{tikzpicture}\hspace{20pt}
		\begin{tikzpicture}[xscale=0.4,yscale=0.4]
			\node at (-7,1.5) {\textbf{(c)}};
			\node at (0,-1.4) {\small $u$};
			\node at (-1,1.4) {\small $a$};
			\node at (1,1.4) {\small $b$};
			\draw (0,-1) -- (0,0);
			\draw (0,0) -- (-1,1);
			\draw (0,0) -- (1,1);
			\node at (-5,-8.4) {\small $u$};
			\node at (-7,-4.6) {\small $a$};
			\node at (-5,-4.6) {\small $b$};
			\node at (-3,-4.6) {\small $\mathbf{1}$};
			\draw (-5,-8) -- (-5,-7);
			\draw (-5,-7) -- (-6,-6);
			\draw[dashed] (-5,-7) -- (-4,-6);
			\draw (-6,-6) -- (-7,-5);
			\draw (-6,-6) -- (-5,-5);
			\draw[dashed] (-4,-6) -- (-3,-5);
			\node at (5,-8.4) {\small $u$};
			\node at (7,-4.6) {\small $\mathbf{1}$};
			\node at (5,-4.6) {\small $b$};
			\node at (3,-4.6) {\small $a$};
			\draw (5,-8) -- (5,-7);
			\draw (5,-7) -- (6,-6);
			\draw (5,-7) -- (4,-6);
			\draw[dashed] (6,-6) -- (7,-5);
			\draw (6,-6) -- (5,-5);
			\draw (4,-6) -- (3,-5);
			\draw[->,>=stealth] (-2,-7) -- node[above] { $F_u^{ab\mathbf{1}}$} (2,-7);
			\draw[->,>=stealth] (-2,-1) -- node[left,near start] {$\alpha_u\ $} (-4,-3);
			\draw[->,>=stealth] (2,-1) -- node[right,near start] {$\ \ \alpha_b$} (4,-3);
		\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
			\draw (0,0) to node[right] {$a$} (0,2);
		\end{tikzpicture}\ =\ 
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
			\strand (0,0) -- (0,0.25) to[out=90,in=270] (0.25,1) to[out=90,in=270] (0,1.75) -- (0,2);
			\end{knot}
			\node at (0.5,1) {$a$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
			\draw (0,-0.25) to node[left] {\small $a$} (0,2.25);
		\end{tikzpicture}\ \to\ 
		\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
			\draw (0,0) to node[left] {\small $a$} (0,1.25);
			\draw (0,0) -- (0.5,-0.5);
			\draw (0.5,-0.5) -- (1.5,0.5);
			\draw (1.5,0.5) -- (2,0);
			\draw (2,0) to node[right] {\small $a$} (2,-1.25);
			\draw[dashed] (0.5,-0.5) to node[left] {\small $\mathbf{1}$} (0.5,-1.25);
			\draw[dashed] (1.5,0.5) to node[right] {\small $\mathbf{1}$} (1.5,1.25);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) -- (1,1.5);
			\draw[dashed] (0,0.5) to node[left, near start] {\small $\mathbf{1}\ $} (-0.5,1);
			\draw (1,1.5) -- (0.5,2);
			\draw (0.5,2) -- (-0.5,1);
			\draw[dashed] (0.5,2) to node[right, near end] {\small $\ \mathbf{1}$} (0,2.5);
			\draw (-0.5,1) -- (-1,1.5);
			\draw (-1,1.5) -- (0,2.5);
			\draw (0,2.5) -- (0,3);
			\node at (0,-0.25) {\small $a$};
			\node at (0,3.25) {\small $a$};
			\node at (1.25,1.5) {\small $a$};
			\node at (-1.25,1.5) {\small $a$};
			\node at (0.25,1.5) {\small $a^*$};
		\end{tikzpicture}=\sum_x\left(F_a^{aa^*a}\right)_{x\mathbf{1}}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (0,0.5) -- (1,1.5);
			\draw (0,0.5) -- (-0.5,1);
			\draw (1,1.5) -- (0.5,2);
			\draw (0.5,2) -- (0,1.5) -- (0.5,1);
			\draw[dashed] (0.5,2) to node[right, near end] {\small $\ \mathbf{1}$} (0,2.5);
			\draw (-0.5,1) -- (-1,1.5);
			\draw (-1,1.5) -- (0,2.5);
			\draw (0,2.5) -- (0,3);
			\node at (0,-0.25) {\small $a$};
			\node at (0,3.25) {\small $a$};
			\node at (1.25,1.5) {\small $a$};
			\node at (-1.25,1.5) {\small $a$};
			\node at (-0.25,1.5) {\small $a^*$};
			\node at (0.45,0.65) {\small $x$};
		\end{tikzpicture}=d_a\left(F_a^{aa^*a}\right)_{\mathbf{1}\mathbf{1}}\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) to node[right] {$a$} (0,3);
		\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0.5,0.5) -- (1,0);
			\draw[dashed] (0.5,0.5) -- (0.5,1);
			\node at (0,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
			\node at (0.5,1.25) {$\mathbf{1}$};
		\end{tikzpicture}\ &=\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.6,0.5) -- (0.4,0.6) -- (0.4,0.4) -- cycle;
			\node at (0,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
		\end{tikzpicture}\ =\kappa_a\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.4,0.5) -- (0.6,0.4) -- (0.6,0.6) -- cycle;
			\node at (0,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
		\end{tikzpicture}\\
		\label{eq:coevaluationcat}
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,0) -- (0.5,0.5) -- (1,0);
			\draw[dashed] (0.5,0.5) -- (0.5,1);
			\node at (0,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
			\node at (0.5,1.25) {$\mathbf{1}$};
		\end{tikzpicture}\ &=\ 
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.6,0.5) -- (0.4,0.6) -- (0.4,0.4) -- cycle;
			\node at (0,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
		\end{tikzpicture}\ =\kappa_a^*\ 
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.4,0.5) -- (0.6,0.4) -- (0.6,0.6) -- cycle;
			\node at (0,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.6,0.5) -- (0.4,0.6) -- (0.4,0.4) -- cycle;
			\draw (0,0) arc (0:-180:0.5);
			\draw[fill=white] (-0.4,-0.5) -- (-0.6,-0.6) -- (-0.6,-0.4) -- cycle;
			\node at (-0.2,0.25) {$a^*$};
			\node at (1,-0.25) {$a$};
			\node at (-1,0.25) {$a$};
		\end{tikzpicture}=\kappa_a\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,-0.75) to node[right] {$a$} (0,0.75);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.4,0.5) -- (0.6,0.4) -- (0.6,0.6) -- cycle;
			\draw (0,0) arc (0:-180:0.5);
			\draw[fill=white] (-0.4,-0.5) -- (-0.6,-0.6) -- (-0.6,-0.4) -- cycle;
			\node at (-0.2,0.25) {$a^*$};
			\node at (1,-0.25) {$a$};
			\node at (-1,0.25) {$a$};
		\end{tikzpicture}=\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,-0.75) to node[right] {$a$} (0,0.75);
		\end{tikzpicture}=
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.4,0.5) -- (0.6,0.4) -- (0.6,0.6) -- cycle;
			\draw (0,0) arc (0:-180:0.5);
			\draw[fill=white] (-0.4,-0.5) -- (-0.6,-0.6) -- (-0.6,-0.4) -- cycle;
			\node at (0.2,-0.25) {$a^*$};
			\node at (1,-0.25) {$a$};
			\node at (-1,0.25) {$a$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.6,0.5) -- (0.4,0.4) -- (0.4,0.6) -- cycle;
			\draw (0,0) arc (0:-180:0.5);
			\draw[fill=white] (-0.6,-0.5) -- (-0.4,-0.6) -- (-0.4,-0.4) -- cycle;
			\node at (-0.2,0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
			\node at (-1,0.25) {$a^*$};
		\end{tikzpicture}=\ 
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,-0.75) to node[right] {$a^*$} (0,0.75);
		\end{tikzpicture}=
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,0) arc (180:0:0.5);
			\draw[fill=white] (0.6,0.5) -- (0.4,0.4) -- (0.4,0.6) -- cycle;
			\draw (0,0) arc (0:-180:0.5);
			\draw[fill=white] (-0.6,-0.5) -- (-0.4,-0.6) -- (-0.4,-0.4) -- cycle;
			\node at (0.2,-0.25) {$a$};
			\node at (1,-0.25) {$a^*$};
			\node at (-1,0.25) {$a^*$};
		\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) circle (0.5cm);
			\node at (0.75,0) {$a^*$};
			\node at (-0.75,0) {$a$};
			\draw[fill=white] (0.1,0.5) -- (-0.1,0.4) -- (-0.1,0.6) -- cycle;
			\draw[fill=white] (0.1,-0.5) -- (-0.1,-0.4) -- (-0.1,-0.6) -- cycle;
		\end{tikzpicture}=
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) circle (0.5cm);
			\node at (-0.75,0) {$a$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1]
			\draw (0,1) -- (0.5,0.5) -- (1,1) -- (1.5,0.5) -- (1.5,0);
			\draw[dashed] (1,1) -- (1,1.5);
			\node at (1,1.75) {$\mathbf{1}$};
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$b$};
			\node at (0.7,1) {$a$};
			\node at (1.5,-0.25) {$a^*$};
			\node at (0.5,-0.25) {$c$};
		\end{tikzpicture}&=
		\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1]
			\draw (0,1) -- (0.5,0.5) -- (1,1);
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$b$};
			\node at (1,1.25) {$a$};
			\node at (1.85,-0.25) {$a^*$};
			\node at (0.5,-0.25) {$c$};
			\draw (1,1) arc (135:0:0.5);
			\draw (1.85,0.65) -- (1.85,0);
			\draw[fill=white] (1.475,1.14) -- (1.275,1.04) -- (1.275,1.24) -- cycle;
		\end{tikzpicture}=A_c^{ab}
		\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1]
			\draw (0,0) -- (0.5,0.5) -- (1,0);
			\draw (0.5,0.5) -- (0.5,1);
			\node at (0,-0.25) {$c$};
			\node at (0.5,1.25) {$b$};
			\node at (1,-0.25) {$a^*$};
		\end{tikzpicture}\\
		\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1,yscale=-1]
			\draw (0,1) -- (0.5,0.5) -- (1,1) -- (1.5,0.5) -- (1.5,0);
			\draw[dashed] (1,1) -- (1,1.5);
			\node at (1,1.75) {$\mathbf{1}$};
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$b$};
			\node at (0.7,1) {$a$};
			\node at (1.5,-0.25) {$a^*$};
			\node at (0.5,-0.25) {$c$};
		\end{tikzpicture}&=
		\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1,yscale=-1]
			\draw (0,1) -- (0.5,0.5) -- (1,1);
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$b$};
			\node at (1,1.25) {$a$};
			\node at (1.85,-0.25) {$a^*$};
			\node at (0.5,-0.25) {$c$};
			\draw (1,1) arc (135:0:0.5);
			\draw (1.85,0.65) -- (1.85,0);
			\draw[fill=white] (1.475,1.14) -- (1.275,1.04) -- (1.275,1.24) -- cycle;
		\end{tikzpicture}=A^c_{ab}
		\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1,yscale=-1]
			\draw (0,0) -- (0.5,0.5) -- (1,0);
			\draw (0.5,0.5) -- (0.5,1);
			\node at (0,-0.25) {$c$};
			\node at (0.5,1.25) {$b$};
			\node at (1,-0.25) {$a^*$};
		\end{tikzpicture}\\
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,1) -- (0.5,0.5) -- (1,1) -- (1.5,0.5) -- (1.5,0);
			\draw[dashed] (1,1) -- (1,1.5);
			\node at (1,1.75) {$\mathbf{1}$};
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$a$};
			\node at (0.7,1) {$b$};
			\node at (1.5,-0.25) {$b^*$};
			\node at (0.5,-0.25) {$c$};
		\end{tikzpicture}&=
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,1) -- (0.5,0.5) -- (1,1);
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$a$};
			\node at (1,1.25) {$b$};
			\node at (1.85,-0.25) {$b^*$};
			\node at (0.5,-0.25) {$c$};
			\draw (1,1) arc (135:0:0.5);
			\draw (1.85,0.65) -- (1.85,0);
			\draw[fill=white] (1.475,1.14) -- (1.275,1.04) -- (1.275,1.24) -- cycle;
		\end{tikzpicture}=B_c^{ab}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0.5,0.5) -- (1,0);
			\draw (0.5,0.5) -- (0.5,1);
			\node at (0,-0.25) {$c$};
			\node at (0.5,1.25) {$a$};
			\node at (1,-0.25) {$b^*$};
		\end{tikzpicture}\\
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,1) -- (0.5,0.5) -- (1,1) -- (1.5,0.5) -- (1.5,0);
			\draw[dashed] (1,1) -- (1,1.5);
			\node at (1,1.75) {$\mathbf{1}$};
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$a$};
			\node at (0.7,1) {$b$};
			\node at (1.5,-0.25) {$b^*$};
			\node at (0.5,-0.25) {$c$};
		\end{tikzpicture}&=
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,1) -- (0.5,0.5) -- (1,1);
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {$a$};
			\node at (1,1.25) {$b$};
			\node at (1.85,-0.25) {$b^*$};
			\node at (0.5,-0.25) {$c$};
			\draw (1,1) arc (135:0:0.5);
			\draw (1.85,0.65) -- (1.85,0);
			\draw[fill=white] (1.475,1.14) -- (1.275,1.04) -- (1.275,1.24) -- cycle;
		\end{tikzpicture}=B^c_{ab}
		\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1]
			\draw (0,0) -- (0.5,0.5) -- (1,0);
			\draw (0.5,0.5) -- (0.5,1);
			\node at (0,-0.25) {$c$};
			\node at (0.5,1.25) {$a$};
			\node at (1,-0.25) {$b^*$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,1) -- (0.5,0.5) -- (1,1) -- (1.5,0.5) -- (1.5,0);
			\draw[dashed] (1,1) -- (1,1.5);
			\node at (1,1.75) {\small $\mathbf{1}$};
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {\small $a$};
			\node at (0.7,1) {\small $b$};
			\node at (1.5,-0.25) {\small $b^*$};
			\node at (0.5,-0.25) {\small $c$};
		\end{tikzpicture}&=\sum_{a'}\sqrt{\frac{d_{a'}}{d_b d_c}}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,1) -- (0.5,0.5) -- (1,1) -- (1.5,0.5) -- (1.5,0);
			\draw (0.5,0) -- (1,-0.5) -- (1.5,0);
			\draw (1,-0.5) to node[left] {\small $a'$} (1,-1);
			\draw (0.5,-1.5) -- (1,-1) -- (1.5,-1.5);
			\draw[dashed] (1,1) -- (1,1.5);
			\node at (1,1.75) {\small $\mathbf{1}$};
			\draw (0.5,0.5) -- (0.5,0);
			\node at (0,1.25) {\small $a$};
			\node at (0.7,1) {\small $b$};
			\node at (1.65,-0.25) {\small $b^*$};
			\node at (0.35,-0.25) {\small $c$};
			\node at (1.65,-1.7) {\small $b^*$};
			\node at (0.35,-1.7) {\small $c$};
		\end{tikzpicture}\\
		&=\sum_{a',c'}\sqrt{\frac{d_{a'}}{d_b d_c}}\left(F_{a'}^{abb^*}\right)_{c'c}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0.5,0) -- (1,-0.5) -- (1.5,0);
			\draw (1.25,-0.25) -- (1,0);
			\draw (1,0) to node[left] {\small $b$} (1,0.25);
			\draw (1,0.25) -- (1.25,0.5);
			\draw (1.5,0) to node[right] {\small $b^*$} (1.5,0.25);
			\draw (1.5,0.25) -- (1.25,0.5);
			\draw[dashed] (1.25,0.5) -- (1.25,0.75);
			\node at (1.25,1) {\small $\mathbf{1}$};
			\draw (1,-0.5) to node[left] {\small $a'$} (1,-1);
			\draw (0.5,-1.5) -- (1,-1) -- (1.5,-1.5);
			\draw (0.5,0.75) -- (0.5,0);
			\node at (1.35,-0.45) {\small $c'$};
			\node at (0.3,0.5) {\small $a$};
			\node at (1.65,-1.7) {\small $b^*$};
			\node at (0.35,-1.7) {\small $c$};
		\end{tikzpicture}\\
		&=\sum_{a',c'}\sqrt{\frac{d_{a'}}{d_b d_c}}\left(F_{a'}^{abb^*}\right)_{c'c}\sqrt{\frac{d_\mathbf{1}}{d_bd_{b^*}}}\ \delta_{c',\mathbf{1}}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) to node[right] {$a'$} (0,0.5);
			\draw (-0.5,-0.5) -- (0,0);
			\draw (0.5,-0.5) -- (0,0);
			\draw (0,0.5) -- (-0.5,1);
			\draw[dashed] (0,0.5) -- (0.5,1);
			\node at (-0.5,1.25) {$a$};
			\node at (0.5,1.25) {$\mathbf{1}$};
			\node at (-0.5,-0.75) {$c$};
			\node at (0.5,-0.75) {$b^*$};
		\end{tikzpicture}\\
		&=\sqrt{\frac{d_ad_b}{d_c}}\left(F_a^{abb^*}\right)_{\mathbf{1}c}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (0,0.5);
			\draw (-0.5,-0.5) -- (0,0);
			\draw (0.5,-0.5) -- (0,0);
			\node at (0,0.75) {$a$};
			\node at (-0.5,-0.75) {$c$};
			\node at (0.5,-0.75) {$b^*$};
		\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.6,baseline=(current bounding box.center)]
				\draw (0,0) circle (0.5cm);
				\draw (0,0) circle (1cm);
				\node at (-0.25,0) {\small $a$};
				\node at (-1.25,0) {\small $b$};
			\end{tikzpicture}\\
			&=\sum_cN_{ab}^c\sqrt{\frac{d_c}{d_ad_b}}\ \begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to node[left] {\small $c$} (0,0.5);
				\draw (0,0.5) -- (0.5,1);	
				\draw (0,0.5) -- (-0.5,1);
				\draw (0,0) -- (-0.5,-0.5);
				\draw (0,0) -- (0.5,-0.5);
				\draw (0.5,1) arc (135:0:0.5cm);
				\draw (-0.5,1) arc (225:180:0.5cm);
				\begin{scope}[yscale=-1]
					\draw (0.5,0.5) arc (135:0:0.5cm);
					\draw (-0.5,0.5) arc (225:180:0.5cm);
					\draw (-0.645,0.85) to[bend left=90] (2,0.85);
				\end{scope}
				\draw (1.355,0.65) to node[right] {\small $a^*$} (1.355,-0.15);
				\draw (-0.645,1.35) to[bend left=90] (2,1.35);
				\draw (2,1.35) to node[right] {\small $b^*$} (2,-0.85);
				\node at (-0.75,1) {\small $b$};
				\node at (-0.75,-0.5) {\small $b$};
				\node at (0.55,0.65) {\small $a$};
				\node at (0.55,-0.15) {\small $a$};
			\end{tikzpicture}\\
			&=\sum_cN_{ab}^c\sqrt{\frac{d_c}{d_ad_b}}B_c^{ba}B_{ba}^c\ \begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to[bend left=70] node[left] {\small $c$} (0,1);
				\draw (0,0) to[bend right=70] node[right] {\small $a^*$} (0,1);
				\draw (0,0) to node [left, near end] {\small $b$} (0,-0.25);
				\draw (0,1) to node [left, near end] {\small $b$} (0,1.25);
				\draw (0,1.25) arc (180:0:0.5);
				\draw (0,-0.25) arc (-180:0:0.5);
				\draw (1,-0.25) to node[right] {\small $b^*$} (1,1.25);
			\end{tikzpicture}\\
			&=\sum_cN_{ab}^c\sqrt{\frac{d_c}{d_ad_b}}B_c^{ba}B_{ba}^cA_{ca^*}^bA_b^{ca^*}\ \begin{tikzpicture}[xscale=0.6,yscale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) to node[left] {\small $a^*$} (0,0.5);
				\draw (0,0.5) -- (0.5,1);
				\draw (0,0.5) -- (-0.5,1);
				\draw (0,0) -- (0.5,-0.5);
				\draw (0,0) -- (-0.5,-0.5);
				\draw (0.5,1) arc (135:0:0.5cm);
				\draw (0.5,-0.5) arc (-135:0:0.5cm);
				\draw (1.355,0.65) to node[right] {\small $b^*$} (1.355,-0.15);
				\begin{scope}[xscale=-1]
					\draw (0.5,1) arc (135:0:0.5cm);
					\draw (0.5,-0.5) arc (-135:0:0.5cm);
					\draw (1.355,0.65) to node[left] {\small $c$} (1.355,-0.15);
				\end{scope}
			\end{tikzpicture}\\
			&=\sum_cN_{ab}^c\sqrt{\frac{d_c}{d_ad_b}}B_c^{ba}B_{ba}^cA_{ca^*}^bA_b^{ca^*}B_{a^*}^{c^*b}B_{c^*b}^{a^*}\ \begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\begin{scope}[xscale=-1]
					\draw (0,0) to[bend left=70] node[right] {\small $b^*$} (0,1);
					\draw (0,0) to[bend right=70] node[left] {\small $a^*$} (0,1);
					\draw (0,0) to node [right, near end] {\small $c^*$} (0,-0.25);
					\draw (0,1) to node [right, near end] {\small $c^*$} (0,1.25);
					\draw (0,1.25) arc (180:0:0.5);
					\draw (0,-0.25) arc (-180:0:0.5);
					\draw (1,-0.25) to node[left] {\small $c$} (1,1.25);
				\end{scope}
			\end{tikzpicture}\\
			&=\sum_cN_{ab}^c\sqrt{\frac{d_c}{d_ad_b}}B_c^{ba}B_{ba}^cA_{ca^*}^bA_b^{ca^*}B_{a^*}^{c^*b}B_{c^*b}^{a^*}\sqrt{\frac{d_{a^*}d_{b^*}}{d_{c^*}}}\ 
			\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
				\draw (0,0) circle (0.5cm);
				\node at (-0.75,0) {\small $c$};
			\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,1.3) {$a$};
			\node at (2,1.3) {$b$};
			\draw (1.5,-1) -- (1.5,-0.25);
			\draw (1.5,-0.25) to [bend left=15] (1,1.05);
			\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}\ =\ 
		\begin{tikzpicture}[xscale=0.8,yscale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,1.3) {$b$};
			\node at (2,1.3) {$a$};
			\draw (1.5,-1) -- (1.5,-0.5);
			\draw (1.5,-0.5) -- (1,0);
			\draw (1.5,-0.5) -- (2,0);
			\begin{knot}[consider self intersections=true,ignore endpoint intersections=false,yscale=0.7]
			\strand (1,0)to[out=120,in=270](2,1.5);
			\strand (2,0)to[out=60,in=270](1,1.5);
			\end{knot}
		\end{tikzpicture}
		\ =\ R_c^{ab}\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,1.3) {$b$};
			\node at (2,1.3) {$a$};
			\draw (1.5,-1) -- (1.5,-0.25);
			\draw (1.5,-0.25) to [bend left=15] (1,1.05);
			\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,1.3) {$a$};
			\node at (2,1.3) {$b$};
			\draw (1.5,-1) -- (1.5,-0.25);
			\draw (1.5,-0.25) to [bend left=15] (1,1.05);
			\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}=
		\begin{tikzpicture}[xscale=0.8,yscale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,2.5) {$a$};
			\node at (2,2.5) {$b$};
			\draw (1.5,-1) -- (1.5,-0.5);
			\draw (1.5,-0.5) -- (1,0);
			\draw (1.5,-0.5) -- (2,0);
			\begin{knot}[consider self intersections=true,ignore endpoint intersections=false,yscale=0.7]
			\strand (1,0)to[out=120,in=270](2,1.5)to[out=90,in=270](1,3);
			\strand (2,0)to[out=60,in=270](1,1.5)to[out=90,in=270](2,3);
			\draw[dashed] (0.75,1.5) -- (2.25,1.5);
			\end{knot}
		\end{tikzpicture}=R_c^{ab}\ 
		\begin{tikzpicture}[xscale=0.8,yscale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,2.5) {$a$};
			\node at (2,2.5) {$b$};
			\draw (1.5,-1) -- (1.5,-0.25);
			\draw (1.5,-0.25) to [bend left=15] (1,1.05);
			\draw (1.5,-0.25) to [bend right=15] (2,1.05);
			\begin{knot}[consider self intersections=true,ignore endpoint intersections=false,yscale=0.7]
			\strand (2,1.5)to[out=90,in=270](1,3);
			\strand (1,1.5)to[out=90,in=270](2,3);
			\draw[dashed] (0.75,1.5) -- (2.25,1.5);
			\end{knot}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
		\node at (1.5,-1.25) {$c$}; 
		\node at (1,1.3) {$b$};
		\node at (2,1.3) {$a$};
		\draw (1.5,-1) -- (1.5,-0.25);
		\draw (1.5,-0.25) to [bend left=15] (1,1.05);
		\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}\ =\ 
		\begin{tikzpicture}[xscale=0.8,yscale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,1.3) {$a$};
			\node at (2,1.3) {$b$};
			\draw (1.5,-1) -- (1.5,-0.5);
			\draw (1.5,-0.5) -- (1,0);
			\draw (1.5,-0.5) -- (2,0);
			\begin{knot}[consider self intersections=true,ignore endpoint intersections=false,yscale=0.7]
			\strand (2,0)to[out=60,in=270](1,1.5);
			\strand (1,0)to[out=120,in=270](2,1.5);
			\end{knot}
		\end{tikzpicture}
		\ =\ \left(R_c^{ab}\right)^{-1}
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (1.5,-1.25) {$c$}; 
			\node at (1,1.3) {$a$};
			\node at (2,1.3) {$b$};
			\draw (1.5,-1) -- (1.5,-0.25);
			\draw (1.5,-0.25) to [bend left=15] (1,1.05);
			\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
		\node at (1.5,-1.25) {$c$}; 
		\node at (1,1.3) {$a$};
		\node at (2,1.3) {$b$};
		\node at (1.75,-0.25) {$\ \mu$};
		\draw (1.5,-1) -- (1.5,-0.25);
		\draw (1.5,-0.25) to [bend left=15] (1,1.05);
		\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}\ =\ 
		\begin{tikzpicture}[xscale=0.8,yscale=0.8,baseline=(current bounding box.center)]
		\node at (1.5,-1.25) {$c$}; 
		\node at (1,1.3) {$b$};
		\node at (2,1.3) {$a$};
		\node at (1.75,-0.5) {$\ \mu$};
		\draw (1.5,-1) -- (1.5,-0.5);
		\draw (1.5,-0.5) -- (1,0);
		\draw (1.5,-0.5) -- (2,0);
		\begin{knot}[consider self intersections=true,ignore endpoint intersections=false,yscale=0.7]
		\strand (1,0)to[out=120,in=270](2,1.5);
		\strand (2,0)to[out=60,in=270](1,1.5);
		\end{knot}
		\end{tikzpicture}
		\ =\sum_{\nu} \left(R_c^{ab}\right)_{\nu\mu}\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
		\node at (1.5,-1.25) {$c$}; 
		\node at (1,1.3) {$b$};
		\node at (2,1.3) {$a$};
		\node at (1.75,-0.25) {$\ \nu$};
		\draw (1.5,-1) -- (1.5,-0.25);
		\draw (1.5,-0.25) to [bend left=15] (1,1.05);
		\draw (1.5,-0.25) to [bend right=15] (2,1.05);
		\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[yscale=1.4,xscale=1.3]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (-0.25,0.5) {\small $p$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (-0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](0.5,2);
	\strand (0,1)to[out=45,in=270](-0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);				
	\end{knot}
	\begin{scope}[yshift=0cm]
	\draw[->,>=stealth] (0.75,1.5) to node[above] {\small $R^{ca}_p\ \ \ $} (1.75,2.5);
	\draw[->,>=stealth] (3.35,3) to node[above] {\small $F_u^{acb}$} (4.65,3);
	\draw[->,>=stealth] (6.25,2.5) to node[above] {\small $\ \ \ R^{cb}_q$} (7.25,1.5);
	\end{scope}
	\begin{scope}[yshift=2cm]
	\draw[->,>=stealth] (0.75,-1.5) to node[below] {\small $F_u^{cab}\ \ \ \ $} (1.75,-2.5);
	\draw[->,>=stealth] (3.35,-3) to node[above] {\small $R^{cr}_u$} (4.65,-3);
	\draw[->,>=stealth] (6.25,-2.5) to node[below] {\small $\ \ \ F_u^{abc}$} (7.25,-1.5);
	\end{scope}
	\begin{scope}[xshift=2.5cm,yshift=2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (-0.25,0.5) {\small $p$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (-0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);
	\strand (0,1)to[out=45,in=270](0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);				
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=5.5cm,yshift=2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (0.25,0.5) {\small $q$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);
	\strand (0,1)to[out=135,in=270](0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);				
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=8cm,yshift=0cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (0.25,0.5) {\small $q$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);
	\strand (0,1)to[out=135,in=270](0,2);
	\strand (0.5,1)to[out=45,in=270](0.5,2);				
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=2.5cm,yshift=-2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (0.25,0.5) {\small $r$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](0.5,2);
	\strand (0,1)to[out=135,in=270](-0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);				
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=5.5cm,yshift=-2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (-0.25,0.5) {\small $r$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (-0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (0.5,1)to[out=45,in=270](0.5,2);
	\strand (0,1)to[out=45,in=270](0,2);
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);						
	\end{knot}
	\end{scope}
	\end{tikzpicture}\vspace{30pt}
	\begin{tikzpicture}[yscale=1.4,xscale=1.3]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (-0.25,0.5) {\small $p$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (-0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]	
	\strand (0,1)to[out=45,in=270](-0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);
	\strand (-0.5,1)to[out=135,in=270](0.5,2);				
	\end{knot}
	\begin{scope}[yshift=0cm]
	\draw[->,>=stealth] (0.75,1.5) to node[above,pos=0.6] {\small $\left(R^{ac}_p\right)^{-1}\ \ \ \ $} (1.75,2.5);
	\draw[->,>=stealth] (3.35,3) to node[above] {\small $F_u^{acb}$} (4.65,3);
	\draw[->,>=stealth] (6.25,2.5) to node[above,pos=0.4] {\small $\ \ \ \ \ \ \ \left(R^{bc}_q\right)^{-1}$} (7.25,1.5);
	\end{scope}
	\begin{scope}[yshift=2cm]
	\draw[->,>=stealth] (0.75,-1.5) to node[below] {\small $F_u^{cab}\ \ \ \ $} (1.75,-2.5);
	\draw[->,>=stealth] (3.35,-3) to node[above] {\small $\left(R^{rc}_u\right)^{-1}$} (4.65,-3);
	\draw[->,>=stealth] (6.25,-2.5) to node[below] {\small $\ \ \ F_u^{abc}$} (7.25,-1.5);
	\end{scope}
	\begin{scope}[xshift=2.5cm,yshift=2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (-0.25,0.5) {\small $p$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (-0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);	
	\strand (0.5,1)to[out=45,in=270](0,2);		
	\strand (0,1)to[out=45,in=270](0.5,2);		
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=5.5cm,yshift=2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (0.25,0.5) {\small $q$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);				
	\strand (0,1)to[out=135,in=270](0.5,2);
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=8cm,yshift=0cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (0.25,0.5) {\small $q$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (0,1)to[out=135,in=270](0,2);
	\strand (0.5,1)to[out=45,in=270](0.5,2);	
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);			
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=2.5cm,yshift=-2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (0.25,0.5) {\small $r$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (0,1)to[out=135,in=270](-0.5,2);
	\strand (0.5,1)to[out=45,in=270](0,2);		
	\strand (-0.5,1)to[out=135,in=270](0.5,2);		
	\end{knot}
	\end{scope}
	\begin{scope}[xshift=5.5cm,yshift=-2cm]
	\node at (0,-0.15) {\small $u$};
	\node at (0,2.15) {\small $b$};
	\node at (-0.5,2.15) {\small $a$};
	\node at (0.5,2.15) {\small $c$};
	\node at (-0.25,0.5) {\small $r$};
	\draw (0,0) -- (0,0.5);
	\draw (0,0.5) -- (-0.25,0.75);
	\draw (0,0.5) -- (0.5,1);
	\draw (-0.25,0.75) -- (-0.5,1);
	\draw (-0.25,0.75) -- (0,1);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand (-0.5,1)to[out=135,in=270](-0.5,2);
	\strand (0,1)to[out=45,in=270](0,2);
	\strand (0.5,1)to[out=45,in=270](0.5,2);						
	\end{knot}
	\end{scope}
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0.25,0) -- (1.75,0);
			\draw (1,0) to node[right] {\small $x_i'$} (1,0.5);
			\draw (1,0.5) -- (0.5,1);
			\draw (1,0.5) -- (1.5,1);
			\node at (0.25,-0.25) {\small $x_{i-1}$};
			\node at (1.75,-0.25) {\small $x_{i+1}$};
			\node at (0.5,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}\Bigg\rangle=\delta_{x_i',e}\ \Bigg|
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0.25,0) -- (1.75,0);
			\draw (1,0) to node[right] {\small $e$} (1,0.5);
			\draw (1,0.5) -- (0.5,1);
			\draw (1,0.5) -- (1.5,1);
			\node at (0.25,-0.25) {\small $x_{i-1}$};
			\node at (1.75,-0.25) {\small $x_{i+1}$};
			\node at (0.5,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (2.1,0);
			\draw (0.6,0) -- (0.6,1);
			\draw (1.5,0) -- (1.5,1);
			\node at (0,-0.25) {$x_{i-1}$};
			\node at (2.1,-0.25) {$x_{i+1}$};
			\node at (1.05,-0.25) {$x_{i}$};
			\node at (0.6,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}\Bigg\rangle&=\sum_{\tilde{x}_i}\left(F_{x_{i+1}}^{x_{i-1}aa}\right)_{\tilde{x}_ix_i}\ p_i^{(e)}\ \Bigg|
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0.25,0) -- (1.75,0);
			\draw (1,0) to node[right] {\small $\tilde{x}_i$} (1,0.5);
			\draw (1,0.5) -- (0.5,1);
			\draw (1,0.5) -- (1.5,1);
			\node at (0.25,-0.25) {\small $x_{i-1}$};
			\node at (1.75,-0.25) {\small $x_{i+1}$};
			\node at (0.5,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}\Bigg\rangle\\
		&=\sum_{\tilde{x}_i}\left(F_{x_{i+1}}^{x_{i-1}aa}\right)_{\tilde{x}_ix_i}\ \delta_{\tilde{x}_i,e}\ \Bigg|
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0.25,0) -- (1.75,0);
			\draw (1,0) to node[right] {\small $e$} (1,0.5);
			\draw (1,0.5) -- (0.5,1);
			\draw (1,0.5) -- (1.5,1);
			\node at (0.25,-0.25) {\small $x_{i-1}$};
			\node at (1.75,-0.25) {\small $x_{i+1}$};
			\node at (0.5,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}\Bigg\rangle\\
		&=\left(F_{x_{i+1}}^{x_{i-1}aa}\right)_{ex_i}\ \Bigg|
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0.25,0) -- (1.75,0);
			\draw (1,0) to node[right] {\small $e$} (1,0.5);
			\draw (1,0.5) -- (0.5,1);
			\draw (1,0.5) -- (1.5,1);
			\node at (0.25,-0.25) {\small $x_{i-1}$};
			\node at (1.75,-0.25) {\small $x_{i+1}$};
			\node at (0.5,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}\Bigg\rangle\\
		&=\sum_{x_i'}\left(F_{x_{i+1}}^{x_{i-1}aa}\right)_{ex_i}\left(F_{x_{i+1}}^{x_{i-1}aa}\right)^\dagger_{x_i'e}\ \Bigg|
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw (0,0) -- (2.1,0);
			\draw (0.6,0) -- (0.6,1);
			\draw (1.5,0) -- (1.5,1);
			\node at (0,-0.25) {$x_{i-1}$};
			\node at (2.1,-0.25) {$x_{i+1}$};
			\node at (1.05,-0.25) {$x_i'$};
			\node at (0.6,1.25) {$a$};
			\node at (1.5,1.25) {$a$};
		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
\draw (0,0) -- (130:0.75);
\draw (0,0)  -- (90:0.75);
\draw (0,0)  -- (50:0.75);
\draw (0,0) -- (270:0.75);
\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
\node at (0,0) {\small $T$};
\node at (120:0.85) {\small $j$};
\node at (80:0.85) {\small $k$};
\node at (40:0.85) {\small $l$};
\node at (260:0.8) {\small $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
	\node at (0,0) {\small $c$};
	\end{tikzpicture}
	\end{equation}
	\item A vector $v$ (a rank-$1$ tensor) has a single leg:
	\begin{equation}
	\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw (0,0) -- (0:0.75);
	\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
	\node at (0,0) {\small $v$};
	\node at (0.5,-0.2) {\small $i$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw (180:0.75) -- (0:0.75);
	\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
	\node at (0,0) {\small $A$};
	\node at (-0.5,-0.2) {\small $i$};
	\node at (0.5,-0.2) {\small $j$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw (180:0.75) -- (0:1);
	\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
	\draw[fill=LinkColor!50!white,draw=black] (1,0) circle (0.2cm);
	\node at (0,0) {\small $A$};
	\node at (-0.5,-0.2) {\small $i$};
	\node at (0.5,-0.2) {\small $j$};
	\node at (1,0) {\small $v$};
	\end{tikzpicture}=
	\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw (0,0) -- (0:0.75);
	\draw[fill=LinkColor!50!white,draw=black] (0.75,0) circle (0.2cm);
	\node at (0.75,0) {\small $w$};
	\node at (0.25,-0.2) {\small $i$};
	\end{tikzpicture}
	\end{equation}
	\item Matrix multiplication: $AB=\sum_j A_{ij}B_{jk}=C$
	\begin{equation}
	\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw (180:0.75) -- (0:1.75);
	\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
	\draw[fill=LinkColor!50!white,draw=black] (1,0) circle (0.2cm);
	\node at (0,0) {\small $A$};
	\node at (-0.5,-0.2) {\small $i$};
	\node at (0.5,-0.2) {\small $j$};
	\node at (1.5,-0.2) {\small $k$};
	\node at (1,0) {\small $B$};
	\end{tikzpicture}=
	\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
	\draw (180:0.75) -- (0:0.75);
	\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
	\node at (0,0) {\small $C$};
	\node at (-0.5,-0.2) {\small $i$};
	\node at (0.5,-0.2) {\small $k$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
\draw (180:0.5) -- (0:0.5);
\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
\node at (0,0) {\small $A$};
\node at (-0.4,-0.2) {\small $i$};
\node at (0.4,-0.2) {\small $i$};
\draw (-0.5,0) arc (270:90:0.3);
\draw (0.5,0) arc (-90:90:0.3);
\draw (-0.5,0.6) -- (0.5,0.6);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
\draw (180:0.75) -- (0:0.75);
\draw[fill=LinkColor!50!white,draw=black] (0,0) circle (0.2cm);
\node at (0,0) {\small $T$};
\node at (-0.5,-0.2) {\small $a$};
\node at (0.5,-0.2) {\small $b$};
%			\draw[dashed] (0,0.5) -- (0,-0.5);
\end{tikzpicture}\xrightarrow{SVD}
\begin{tikzpicture}[scale=1.25, baseline=(current bounding box.center)]
\draw (-0.75,0) -- (2.25,0);
\draw[fill=LinkColor2!50!white,draw=black] (0,0) circle (0.2cm);
\draw[fill=LinkColor2!50!white,draw=black] (1.5,0) circle (0.2cm);
\draw[fill=LinkColor4!50!white,draw=black] (0.6,-0.15) rectangle (0.9,0.15);
\node at (0,0) {\small $U$};
\node at (-0.5,-0.2) {\small $a$};
\node at (2,-0.2) {\small $b$};
\node at (0.375,-0.2) {\small $i$};
\node at (1.125,-0.2) {\small $j$};
\node at (0.75,0) {\small $S$};
\node at (1.5,0) {\small $V^\dagger$};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.9, baseline=(current bounding box.center)]
\draw[fill=LinkColor!50!white] (0,0) rectangle (4,0.75);
\node at (2,0.375) {\small $\psi$};
\draw (0.5,0) -- (0.5,-0.5);
\draw (1.5,0) -- (1.5,-0.5);
\draw (2.5,0) -- (2.5,-0.5);
\draw (3.5,0) -- (3.5,-0.5);
%			\draw[dashed] (1,1) -- (1,-0.75);
\end{tikzpicture}=
\begin{tikzpicture}[scale=0.9, baseline=(current bounding box.center)]
\draw (0.5,0.375) -- (7.2,0.375);
\draw[fill=LinkColor2!50!white] (0.25,0) rectangle (1,0.75);
\draw[fill=LinkColor4!50!white] (1.75,0.375) circle (0.375cm);
\draw[fill=LinkColor2!50!white] (2.5,0) rectangle (3.25,0.75);
\draw[fill=LinkColor4!50!white] (4,0.375) circle (0.375cm);
\draw[fill=LinkColor2!50!white] (4.75,0) rectangle (5.5,0.75);
\draw[fill=LinkColor4!50!white] (6.25,0.375) circle (0.375cm);
\draw[fill=LinkColor2!50!white] (7,0) rectangle (7.75,0.75);
\node at (0.625,0.375) {\footnotesize $M^{(1)}$};
\node at (1.75,0.375) {\footnotesize $\lambda^{(1)}$};
\node at (2.875,0.375) {\footnotesize $M^{(2)}$};
\node at (4,0.375) {\footnotesize $\lambda^{(2)}$};
\node at (5.125,0.375) {\footnotesize $M^{(3)}$};
\node at (6.25,0.375) {\footnotesize $\lambda^{(3)}$};
\node at (7.375,0.375) {\footnotesize $M^{(4)}$};
\draw (0.625,0) -- (0.625,-0.5);
\draw (2.875,0) -- (2.875,-0.5);
\draw (5.125,0) -- (5.125,-0.5);
\draw (7.375,0) -- (7.375,-0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9, baseline=(current bounding box.center)]
\draw (0.5,0.375) -- (4.5,0.375);
\draw[fill=LinkColor!50!white] (0.25,0) rectangle (1,0.75);
\draw[fill=LinkColor!50!white] (1.5,0) rectangle (2.25,0.75);
\draw[fill=LinkColor!50!white] (2.75,0) rectangle (3.5,0.75);
\draw[fill=LinkColor!50!white] (4,0) rectangle (4.75,0.75);
\node at (0.625,0.375) {\footnotesize $A^{(1)}$};
\node at (1.875,0.375) {\footnotesize $A^{(2)}$};
\node at (3.125,0.375) {\footnotesize $A^{(3)}$};
\node at (4.375,0.375) {\footnotesize $A^{(4)}$};
\foreach \a in {0.625,1.875,3.125,4.375}{
	\draw (\a,0) -- (\a,-0.5);
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9, baseline=(current bounding box.center)]
\draw (0.25,0.375) arc (270:90:0.4);
\draw (4.75,0.375) arc (-90:90:0.4);
\draw (0.25,1.175) -- (4.75,1.175);
\draw (0.5,0.375) -- (4.5,0.375);
\draw[fill=LinkColor!50!white] (0.25,0) rectangle (1,0.75);
\draw[fill=LinkColor!50!white] (1.5,0) rectangle (2.25,0.75);
\draw[fill=LinkColor!50!white] (2.75,0) rectangle (3.5,0.75);
\draw[fill=LinkColor!50!white] (4,0) rectangle (4.75,0.75);
\node at (0.625,0.375) {\footnotesize $A^{(1)}$};
\node at (1.875,0.375) {\footnotesize $A^{(2)}$};
\node at (3.125,0.375) {\footnotesize $A^{(3)}$};
\node at (4.375,0.375) {\footnotesize $A^{(4)}$};
\foreach \a in {0.625,1.875,3.125,4.375}{
	\draw (\a,0) -- (\a,-0.5);
}
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=2.25]
	\draw (0,0) -- (3.5,0);
	\draw (0.5,0) -- (0.5,0.5);
	\draw (1,0) -- (1,0.5);
	\draw (1.5,0) -- (1.5,0.5);
	\draw (2.5,0) -- (2.5,0.5);
	\draw (3,0) -- (3,0.5);
	\node at (-0.15,0) {$\rho$};
	\node at (0.5,0.6) {$\rho$};
	\node at (1,0.6) {$\rho$};
	\node at (1.5,0.6) {$\rho$};
	\node at (2,0.6) {$\dots$};
	\node at (2.5,0.6) {$\rho$};
	\node at (3,0.6) {$\rho$};
	\node at (3.65,0) {$\rho$};
	\node at (0.75,-0.15) {$x_1$};
	\node at (1.25,-0.15) {$x_2$};
	\node at (2,-0.15) {$\dots$};
	\node at (2.75,-0.15) {$x_{N-1}$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25]
	\node(1) at (0,0) {};
	\node(r) at (2,0) {};
	\node(ar) at (4,1) {};
	\node(a) at (6,1) {};
	\node(asr) at (4,-1) {};
	\node(as) at (6,-1) {};
	\draw (1) -- (r);
	\draw (r) -- (ar);
	\draw (ar) -- (a);
	\draw (r) -- (asr);
	\draw (asr) -- (as);
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand[->,>=stealth] (1.9,0.23)to[out=150,in=180](2,1)to[out=0,in=55](2.2,0.3);
	\end{knot}
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand[->,>=stealth] (3.9,1.23)to[out=150,in=180](4,2)to[out=0,in=55](4.2,1.3);
	\end{knot}
	\begin{knot}[consider self intersections=true,ignore endpoint intersections=false]
	\strand[->,>=stealth] (3.9,-0.77)to[out=150,in=180](4,0)to[out=0,in=55](4.2,-0.7);
	\end{knot}
	\draw[fill=LinkColor4!70!white] (0,0) circle (0.275cm);
	\draw[fill=LinkColor4!70!white] (2,0) circle (0.275cm);
	\draw[fill=LinkColor4!70!white] (4,1) circle (0.275cm);
	\draw[fill=LinkColor4!70!white] (6,1) circle (0.275cm);
	\draw[fill=LinkColor4!70!white] (4,-1) circle (0.275cm);
	\draw[fill=LinkColor4!70!white] (6,-1) circle (0.275cm);
	\node at (0,0) {$\mathbf{1}$};
	\node at (2,0) {$\rho$};
	\node at (4,1) {$\alpharho$};
	\node at (6,1) {$\alpha$};
	\node at (4,-1) {$\alphastarrho$};
	\node at (6,-1) {$\alpha^*$};
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[xmin=-0.3,xmax=6.5,
	width=13cm,height=10cm,
	xlabel=$\theta$,ylabel=$S$,
	ticklabel style={font=\footnotesize},
	ymin=-0.3,ymax=3.3,
	xtick={0, 0.785398, 1.5708, 2.35619, 3.14159, 3.92699, 4.71239, 5.49779, 6.28319},
	xticklabels={$0$, $\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$,$\pi$,$\frac{5\pi}{4}$,$\frac{3\pi}{2}$,$\frac{7\pi}{4}$,$2 \pi$},
	ytick={0,0.5,1,1.5,2,2.5,3},
	grid=both,
	grid style=dashed,
	samples=500,
	legend pos=outer north east]
	\addplot[color=plotcolor5,only marks,mark=*] coordinates {
		(0, 0.683731) (0.0490873852123405193509788028637, 
		0.230574) (0.098174770424681038701957605728, 
		0.083126) (0.147262155637021558052936408591, 
		0.0359864) (0.39269908169872415480783042291, 
		0.0016177) (0.78539816339744830961566084582, 
		0.0000539767) (1.1780972450961724644234912687, 
		0.000159592) (1.47262155637021558052936408591, 
		0.00030075) (1.5707963267948966192313216916, 
		0.000277552) (2.3561944901923449288469825375, 
		0.00171939) (4.7123889803846898576939650749, 
		1.23978) (4.90873852123405193509788028637, 
		1.10629) (3.5342917352885173932704738062, 
		2.03098) (3.1415926535897932384626433833, 
		1.61687) (3.0925052683774527191116645804, 
		0.235097) (3.19068003880213375781362218614, 
		2.32193) (5.4977871437821381673096259207, 
		1.02254) (4.02516558741192258678026183483, 
		2.08411) (4.31968989868596570288613465201, 
		2.32193) (4.3687772838983062222371134549, 
		2.32193) (4.4178646691106467415880922577, 
		1.25219) (4.4669520543229872609390710606, 2.32193)
	};
	\addlegendentry{\small $D=5\phantom{0}$};
	\addplot[color=plotcolor10,only marks,mark=*] coordinates {
		(0, 1.47473) (0.0490873852123405193509788028637, 
		0.273783) (0.098174770424681038701957605728, 
		0.0930427) (0.147262155637021558052936408591, 
		0.0347111) (0.39269908169872415480783042291, 
		0.00108835) (0.78539816339744830961566084582, 
		0.000203202) (1.1780972450961724644234912687, 
		0.0000796458) (1.47262155637021558052936408591, 
		0.000300752) (1.5707963267948966192313216916, 
		0.000277553) (2.3561944901923449288469825375, 
		0.00171945) (4.7123889803846898576939650749, 
		1.23978) (6.1850105367549054382233291608, 
		1.07527) (3.5342917352885173932704738062, 
		2.579) (3.1415926535897932384626433833, 
		1.6431) (3.0925052683774527191116645804, 
		0.23857) (3.19068003880213375781362218614, 
		2.67206) (4.02516558741192258678026183483, 
		2.46839) (4.31968989868596570288613465201, 
		2.48689) (4.3687772838983062222371134549, 
		2.59452) (4.4178646691106467415880922577, 
		2.49398) (4.4669520543229872609390710606, 2.59672)
	};
	\addlegendentry{\small $D=10$};
	\addplot[color=plotcolor15,only marks,mark=*] coordinates {
		(0, 1.50059) (0.0490873852123405193509788028637, 
		0.273993) (0.098174770424681038701957605728, 
		0.0893501) (0.147262155637021558052936408591, 
		0.0377072) (0.39269908169872415480783042291, 
		0.00115978) (1.1780972450961724644234912687, 
		0.000159593) (1.5707963267948966192313216916, 
		0.000223395) (2.3561944901923449288469825375, 
		0.00115109) (6.08683576633022439952137155510, 
		1.04724) (6.1850105367549054382233291608, 
		1.07678) (3.5342917352885173932704738062, 
		2.61481) (3.1415926535897932384626433833, 
		1.96131) (3.0925052683774527191116645804, 
		0.222375) (3.19068003880213375781362218614, 
		3.08013) (5.4977871437821381673096259207, 
		1.0249) (4.02516558741192258678026183483, 
		2.59481) (4.31968989868596570288613465201, 
		2.616) (4.4178646691106467415880922577, 
		2.5256) (4.4669520543229872609390710606, 2.63992)
	};
	\addlegendentry{\small $D=15$};
	\addplot[color=plotcolor20,only marks,mark=*] coordinates {
		(0, 1.50581) (0.0490873852123405193509788028637, 
		0.270673) (0.098174770424681038701957605728, 
		0.0930529) (0.147262155637021558052936408591, 
		0.0347118) (0.39269908169872415480783042291, 
		0.00161942) (6.08683576633022439952137155510, 
		1.04723) (6.1850105367549054382233291608, 
		1.07672) (3.1415926535897932384626433833, 
		2.14134) (3.19068003880213375781362218614, 
		2.94858) (4.02516558741192258678026183483, 
		2.48313) (4.31968989868596570288613465201, 
		2.52848) (4.3687772838983062222371134549, 
		2.52823) (4.4178646691106467415880922577, 
		2.55312) (4.4669520543229872609390710606, 2.67663)
	};
	\addlegendentry{\small $D=20$};
	\addplot[color=plotcolor25,only marks,mark=*] coordinates {
		(0, 1.51761) (0.098174770424681038701957605728, 
		0.0930556) (6.08683576633022439952137155510, 
		1.04723) (6.1850105367549054382233291608, 
		1.0768) (3.1415926535897932384626433833, 
		2.19271) (4.31968989868596570288613465201, 
		2.53974) (4.4178646691106467415880922577, 
		2.66368) (4.4669520543229872609390710606, 2.59021)
	};
	\addlegendentry{\small $D=25$};
	\addplot[color=plotcolor30,only marks,mark=*] coordinates {
		(0.098174770424681038701957605728, 
		0.0932404) (3.5342917352885173932704738062, 
		2.63481) (3.1415926535897932384626433833, 
		2.21964) (4.31968989868596570288613465201, 
		2.64267) (4.4178646691106467415880922577, 
		2.57338) (4.4669520543229872609390710606, 2.60394)
	};
	\addlegendentry{\small $D=30$};
	\end{axis}
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=2]
			\node at (-0.1,0.75) {\textbf{(a)}};
			\draw (0.1,0) -- (4.4,0);
			\draw (0.5,0) -- (0.5,0.5);
			\draw (1,0) -- (1,0.5);
			\draw (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw (2.5,0) -- (2.5,0.5);
			\draw (3,0) -- (3,0.5);
			\draw (3.5,0) -- (3.5,0.5);
			\draw (4,0) -- (4,0.5);
%			\node at (0.05,0) {$a$};
			\node at (0.5,0.6) {$a$};
			\node at (1,0.6) {$a$};
			\node at (1.5,0.6) {$a$};
			\node at (2,0.6) {};
			\node at (2.5,0.6) {$a$};
			\node at (3,0.6) {$a$};
%			\node at (4.45,0) {$a$};
			\node at (3.5,0.6) {$a$};
			\node at (4,0.6) {$a$};
			\node at (0.25,-0.15) {$\bullet$};
			\node at (0.75,-0.15) {$\bullet$};
			\node at (1.25,-0.15) {$\bullet$};
			\node at (1.75,-0.15) {$\bullet$};
			\node at (2.25,-0.15) {$\bullet$};
			\node at (2,-0.15) {};
			\node at (2.75,-0.15) {$\bullet$};
			\node at (3.25,-0.15) {$\bullet$};
			\node at (3.75,-0.15) {$\bullet$};
			\node at (4.25,-0.15) {$\bullet$};
		\end{tikzpicture}\\
		\vspace{10pt}
		\begin{tikzpicture}[scale=2]
		\node at (-0.1,0.75) {\textbf{(b)}};
			\draw (0.1,0) -- (4.4,0);
			\draw (0.5,0) -- (0.5,0.5);
			\draw (1,0) -- (1,0.5);
			\draw (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw (2.5,0) -- (2.5,0.5);
			\draw (3,0) -- (3,0.5);
			\draw[very thick, LinkColor] (3.5,0) -- (3.5,0.5);
			\draw (4,0) -- (4,0.5);
			%			\node at (0.05,0) {$a$};
			\node at (0.5,0.6) {$a$};
			\node at (1,0.6) {$a$};
			\node at (1.5,0.6) {$a$};
			\node at (2,0.6) {};
			\node at (2.5,0.6) {$a$};
			\node at (3,0.6) {$a$};
			%			\node at (4.45,0) {$a$};
%			\node at (3.5,0.6) {$a$};
			\node at (4,0.6) {$a$};
			\node at (0.25,-0.15) {$\bullet$};
			\node at (0.75,-0.15) {$\bullet$};
			\node at (1.25,-0.15) {$\bullet$};
			\node at (1.75,-0.15) {$\bullet$};
			\node at (2.25,-0.15) {\color{LinkColor} $\bullet$};
			\node at (2,-0.15) {};
			\node at (2.75,-0.15) {\color{LinkColor} $\bullet$};
			\node at (3.25,-0.15) {\color{LinkColor} $\bullet$};
			\node at (3.75,-0.15) {$\bullet$};
			\node at (4.25,-0.15) {$\bullet$};
		\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=2]
			\draw (0.1,0) -- (4.4,0);
			\draw (0.5,0) -- (0.5,0.5);
			\draw (1,0) -- (1,0.5);
			\draw (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw (2.5,0) -- (2.5,0.5);
			\draw (3,0) -- (3,0.5);
			\draw[very thick, LinkColor] (3.5,0) -- (3.5,0.5);
			\draw (4,0) -- (4,0.5);
			\node at (0.5,0.6) {$a$};
			\node at (1,0.6) {$a$};
			\node at (1.5,0.6) {$a$};
			\node at (2,0.6) {};
			\node at (2.5,0.6) {$a$};
			\node at (3,0.6) {$a$};
			\node at (3.5,0.6) {};
			\node at (4,0.6) {$a$};
			\node at (0.25,-0.15) {$\bullet$};
			\node at (0.75,-0.15) {$\bullet$};
			\node at (1.25,-0.15) {$\bullet$};
			\node at (1.75,-0.15) {$\bullet$};
			\node at (2.25,-0.15) {\color{LinkColor}$\bullet$};
			\node at (2.75,-0.15) {\color{LinkColor}$\bullet$};
			\node at (3.25,-0.15) {\color{LinkColor}$\bullet$};
			\node at (3.75,-0.15) {$\bullet$};
			\node at (4.25,-0.15) {$\bullet$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
			\draw (0.1,0) -- (0.9,0);
			\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
			\node at (0.25,-0.15) {\small $0$};
			\node at (0.75,-0.15) {\small $0$};
			\begin{scope}[xshift=1.5cm]
				\draw (0.1,0) -- (0.9,0);
				\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
				\node at (0.25,-0.15) {\small $0$};
				\node at (0.75,-0.15) {\small $1$};
			\end{scope}
			\begin{scope}[xshift=3cm]
				\draw (0.1,0) -- (0.9,0);
				\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
				\node at (0.25,-0.15) {\small $1$};
				\node at (0.75,-0.15) {\small $0$};
			\end{scope}
			\begin{scope}[xshift=4.5cm]
				\draw (0.1,0) -- (0.9,0);
				\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
				\node at (0.25,-0.15) {\small $1$};
				\node at (0.75,-0.15) {\small $1$};
			\end{scope}
		\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=2]
			\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
			\draw[very thick, LinkColor] (1,0) -- (1,0.5);
			\draw[very thick, LinkColor] (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw[very thick, LinkColor] (2.5,0) -- (2.5,0.5);
			\draw[very thick, LinkColor] (3,0) -- (3,0.5);
			\draw[very thick, LinkColor] (3.5,0) -- (3.5,0.5);
			\draw[very thick, LinkColor] (4,0) -- (4,0.5);
			\draw[very thick,LinkColor2] (0.1,0) -- (4.4,0);
		\end{tikzpicture}
	\end{figure}
\noindent
with
	\begin{equation}
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick,LinkColor2] (0,0) -- (1,0);
		\end{tikzpicture}=
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) -- (1,0);
		\end{tikzpicture}\oplus
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick,LinkColor] (0,0) -- (1,0);
		\end{tikzpicture}
\begin{tikzpicture}[scale=2,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
			\draw[very thick, LinkColor] (1,0) -- (1,0.5);
			\draw[very thick, LinkColor] (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw[very thick, LinkColor] (2.5,0) -- (2.5,0.5);
			\draw[very thick, LinkColor] (3,0) -- (3,0.5);
			\draw[very thick, LinkColor] (3.5,0) -- (3.5,0.5);
			\draw[very thick, LinkColor] (4,0) -- (4,0.5);
			\draw (0.1,0) -- (4.4,0);
			\draw[very thick, LinkColor] (0.49,0) -- (1.01,0);
			\draw[very thick, LinkColor] (1.49,0) -- (2.01,0);
			\draw[very thick, LinkColor] (2.49,0) -- (3.01,0);
			\draw[very thick, LinkColor] (3.49,0) -- (4.01,0);
			\node at (0.25,-0.15) {$\mathbb{C}^2$};
			\node at (1.25,-0.15) {$\mathbb{C}^2$};
			\node at (2.25,-0.15) {$\mathbb{C}^2$};
			\node at (3.25,-0.15) {$\mathbb{C}^2$};
			\node at (4.25,-0.15) {$\mathbb{C}^2$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) to node[right] {\small $0$} (0,0.5);
			\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
			\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
			\draw[very thick, LinkColor] (0,0.5) -- (-0.5,1);
			\draw[very thick, LinkColor] (0,0.5) -- (0.5,1);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
			\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
			\draw (0,0) -- (0,0.6);
		\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=1.2,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dashed] (0,0) circle (0.5cm);
					\draw[dashed] (0,0) circle (1.6cm);
					\draw[LinkColor3, very thick] (-60:0.5) -- (-60:1.6);
					\draw[LinkColor2, very thick] (-120:0.5) -- (-120:1.6);
					\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
					\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
					\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
					\draw[LinkColor,very thick] (90:0.5) -- (90:1.6);
					\node at (90:.3cm){\small $p$};
					\node at (90:1.8cm){\small $p'$};
					\node at (-60:.3cm){\small $n$};
					\node at (-60:1.8cm){\small $n'$};
					\node at (-120:.3cm){\small $m$};
					\node at (-120:1.8cm){\small $m'$};
					\node at (-1,0.3) {\small $a$};
					\node at (1.15,0.3) {\small $c$};
					\node at (0,-1.3) {\small $b$};
				\end{tikzpicture}
\begin{tikzpicture}[scale=1.1,baseline={([yshift=-3pt]current bounding box.center)}]
					\draw[dashed, gray, thick, fill=gray!30!white] (0,0) circle (1.6cm);
					\draw[dashed] (0,0) circle (0.5cm);
					\draw[dashed] (0,0) circle (2.8cm);
					\draw[LinkColor3, very thick] (-60:0.5) -- (-60:2.8);
					\draw[LinkColor2, very thick] (-120:0.5) -- (-120:2.8);
					\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
					\draw ([shift=(-60:2.25cm)]0,0) arc (-60:90:2.25cm);
					\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
					\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
					\draw ([shift=(240:2.1cm)]0,0) arc (240:90:2.1cm);
					\draw ([shift=(-120:2.4cm)]0,0) arc (-120:-60:2.4cm);
					\draw[LinkColor,very thick] (90:0.5) -- (90:2.8);
					\node at (90:.3cm){\small $p$};
					\node at (100:1.85cm){\small $p'$};
					\node at (90:3.05cm){\small $p''$};
					\node at (-60:.3cm){\small $n$};
					\node at (-50:1.85cm){\small $n'$};
					\node at (-60:3.05cm){\small $n''$};
					\node at (-120:.3cm){\small $m$};
					\node at (-130:1.85cm){\small $m'$};
					\node at (-120:3.05cm){\small $m''$};
					\node at (-1,0.3) {\small $a$};
					\node at (1.15,0.3) {\small $c$};
					\node at (0,-1.3) {\small $b$};
					\node at (150:2.3) {\small $a'$};
					\node at (270:2.6) {\small $b'$};
					\node at (30:2.45) {\small $c'$};
				\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
		\end{tikzpicture},\hspace{10pt}T_{0,1}=
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\node at (0,-1.35) {\small $1$};
		\end{tikzpicture},\hspace{10pt}
		T_{1,0}=
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\node at (-1,0.3) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
		\end{tikzpicture},\hspace{10pt}T_{1,1}=
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node at (-1,0.3) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
			\node at (0,-1.35) {\small $1$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(-120:1.6cm)]0,0) arc (-120:-60:1.6cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (0,-1.35) {\small $1$};
			\node at (0,-1.8) {\small $1$};
		\end{tikzpicture}
		\ =\ \begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(-120:1.4cm)]0,0) arc (-120:-105:1.4cm);
%			\draw ([shift=(-120:1.6cm)]0,0) arc (-120:-105:1.6cm);
			\draw ([shift=(-75:1.4cm)]0,0) arc (-75:-60:1.4cm);
%			\draw ([shift=(-75:1.6cm)]0,0) arc (-75:-60:1.6cm);
			\draw (-105:1.4cm) to[bend right=80] (-75:1.4cm);
			\draw (-105:1.4cm) to[bend left=80] (-75:1.4cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (0,-0.95) {\small $1$};
			\node at (0,-1.8) {\small $1$};
			\node at (0.55,-1.5) {\small $1$};
			\node at (-0.55,-1.5) {\small $1$};
		\end{tikzpicture}
		\ =\ \begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
		\end{tikzpicture},
	\end{align}
	\begin{align}
		T_{1,0}^2=
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw ([shift=(240:1.3cm)]0,0) arc (240:90:1.3cm);
			\draw ([shift=(-60:1.45cm)]0,0) arc (-60:90:1.45cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (-1,0.3) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
			\node at (-1.4,0.6) {\small $1$};
			\node at (1.5,0.6) {\small $1$};
			\end{tikzpicture}
		=\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(240:0.75cm)]0,0) arc (240:90:0.75cm);
			\draw ([shift=(-60:1cm)]0,0) to [bend right=70] ([shift=(90:1.4cm)]0,0);
			\draw ([shift=(240:1.1cm)]0,0) arc (240:90:1.1cm);
			\draw ([shift=(-60:1.4cm)]0,0) to [bend right=70] ([shift=(90:1.75cm)]0,0);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (-0.9,0.3) {\small $1$};
			\node at (1.05,0.3) {\small $1$};
			\node at (-1.2,0.6) {\small $1$};
			\node at (1.35,0.6) {\small $1$};
		\end{tikzpicture}
		=\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw ([shift=(240:1.3cm)]0,0) arc (240:90:1.3cm);
			\draw ([shift=(-60:1.45cm)]0,0) arc (-60:90:1.45cm);
			\draw ([shift=(-120:1.6cm)]0,0) arc (-120:-60:1.6cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (-1,0.3) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
			\node at (0,-1.35) {\small $1$};
			\node at (-1.4,0.6) {\small $1$};
			\node at (1.5,0.6) {\small $1$};
			\node at (0,-1.8) {\small $1$};
		\end{tikzpicture}
		=-\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.25cm)]0,0) arc (-120:-60:1.25cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw ([shift=(240:1.15cm)]0,0) arc (240:90:1.15cm);
			\draw ([shift=(-60:1.45cm)]0,0) arc (-60:90:1.45cm);
			\draw ([shift=(-120:1.6cm)]0,0) arc (-120:-60:1.6cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (-1.1,0.8) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
			\node at (0,-1.4) {\small $1$};
			\node at (-0.8,0.6) {\small $1$};
			\node at (1.5,0.6) {\small $1$};
			\node at (0,-1.8) {\small $1$};
		\end{tikzpicture}
		=\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(240:0.75cm)]0,0) arc (240:90:0.75cm);
			\draw ([shift=(-60:1cm)]0,0) to [bend right=70] ([shift=(90:1.4cm)]0,0);
			\draw ([shift=(-120:1.5cm)]0,0) arc (-120:-60:1.5cm);
			\draw ([shift=(240:1.1cm)]0,0) arc (240:90:1.1cm);
			\draw ([shift=(-60:1.4cm)]0,0) to [bend right=70] ([shift=(90:1.75cm)]0,0);
			\draw ([shift=(-120:1.8cm)]0,0) arc (-120:-60:1.8cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $0$};
			\node at (-0.9,0.3) {\small $1$};
			\node at (1.05,0.3) {\small $1$};
			\node at (0,-1.65) {\small $1$};
			\node at (-1.2,0.6) {\small $1$};
			\node at (1.35,0.6) {\small $1$};
			\node at (0,-2) {\small $1$};
		\end{tikzpicture}
		=\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:1.6)
			};
			\draw[] (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.75cm){\small $0$};
		\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node at (-1,0.3) {\small $b$};
			\node at (1.15,0.3) {\small $b$};
			\node at (0,-1.35) {\small $a$};
		\end{tikzpicture}\\
		&=\frac{1}{4}\left(\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
		\end{tikzpicture}+(-1)^x
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\node at (0,-1.35) {\small $1$};
		\end{tikzpicture}+(-1)^y
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\node at (-1,0.3) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
		\end{tikzpicture}+(-1)^{x+y}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node at (-1,0.3) {\small $1$};
			\node at (1.15,0.3) {\small $1$};
			\node at (0,-1.35) {\small $1$};
		\end{tikzpicture}
\begin{pmatrix}
			0 & 0 & 0 & 0\\
			0 & 0 & 0 & 0\\
			0 & 1 & 0 & 0\\
			0 & 0 & 0 & 0
		\end{pmatrix}P_{0,1}
		\begin{pmatrix}
			0 & 0 & 0 & 0\\
			0 & 0 & 1 & 0\\
			0 & 0 & 0 & 0\\
			0 & 0 & 0 & 0
		\end{pmatrix}

==> (inline-40) <==
\begin{tikzpicture}[scale=1.2,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.3cm){\small $0$};
			\node at (90:1.8cm){\small $\alpha+\gamma$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node at (-1,0.3) {\small $\alpha$};
			\node at (1.15,0.3) {\small $\gamma$};
			\node at (0,-1.35) {\small $\beta$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw ([shift=(240:1.3cm)]0,0) arc (240:90:1.3cm);
			\draw ([shift=(-60:1.45cm)]0,0) arc (-60:90:1.45cm);
			\draw ([shift=(-120:1.6cm)]0,0) arc (-120:-60:1.6cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $\alpha+\gamma$};
			\node at (-1,0.3) {\small $b$};
			\node at (1.15,0.3) {\small $b$};
			\node at (0,-1.35) {\small $a$};
			\node at (-1.4,0.6) {\small $\alpha$};
			\node at (1.5,0.6) {\small $\gamma$};
			\node at (0,-1.85) {\small $\beta$};
		\end{tikzpicture}&=\frac{1}{4}\sum_{a,b}(-1)^{ax+by}(-1)^{a\alpha}(-1)^{a\gamma}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2)
			};
			\draw[] (90:0.5) -- (90:2);
			\draw ([shift=(240:0.75cm)]0,0) arc (240:90:0.75cm);
			\draw ([shift=(-60:1cm)]0,0) to [bend right=70] ([shift=(90:1.4cm)]0,0);
			\draw ([shift=(-120:1.5cm)]0,0) arc (-120:-60:1.5cm);
			\draw ([shift=(240:1.1cm)]0,0) arc (240:90:1.1cm);
			\draw ([shift=(-60:1.4cm)]0,0) to [bend right=70] ([shift=(90:1.75cm)]0,0);
			\draw ([shift=(-120:1.8cm)]0,0) arc (-120:-60:1.8cm);
			\node at (90:.25cm){\small $0$};
			\node at (90:2.25cm){\small $\alpha+\gamma$};
			\node at (-0.9,0.3) {\small $b$};
			\node at (1.05,0.3) {\small $b$};
			\node at (0,-1.65) {\small $a$};
			\node at (-1.2,0.6) {\small $\alpha$};
			\node at (1.35,0.6) {\small $\gamma$};
			\node at (0,-2.05) {\small $\beta$};
		\end{tikzpicture}\\
		&=\frac{1}{4}\sum_{a,b}(-1)^{a(x+\alpha+\gamma)+by}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $\alpha+\gamma$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node[rotate=70] at (-1.05,0.3) {\small $\alpha+b$};
			\node[rotate=-75] at (1.2,0.35) {\small $\gamma+b$};
			\node at (0,-1.4) {\small $\beta+a$};
		\end{tikzpicture}\\
		&=\frac{(-1)^{\beta(x+\alpha')+\gamma y}}{4}\sum_{a',b'}(-1)^{a'(x+\alpha')+b'y}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $\alpha'$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node[rotate=70] at (-1.05,0.3) {\small $\alpha'+b'$};
			\node at (1.2,0.35) {\small $b'$};
			\node at (0,-1.4) {\small $a'$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
			\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
			\draw (0,0) -- (0,0.6);
			\node at (0,0.8) {\small $\alpha'$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
		\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
		\draw (0,0) -- (0,0.6);
		\node at (0,0.8) {\small $0$};
		\end{tikzpicture}&=\frac{(-1)^{\beta x+\gamma y}}{4}\sum_{a',b'}(-1)^{a'x+b'y}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $0$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node at (-1.05,0.3) {\small $b'$};
			\node at (1.2,0.35) {\small $b'$};
			\node at (0,-1.4) {\small $a'$};
		\end{tikzpicture},\\
		\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
		\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
		\draw (0,0) -- (0,0.6);
		\node at (0,0.8) {\small $1$};
		\end{tikzpicture}&=\frac{(-1)^{\beta (x+1)+\gamma y}}{4}\sum_{a',b'}(-1)^{a'(x+1)+b'y}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $1$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node[rotate=70] at (-1.05,0.3) {\small $b'+1$};
			\node at (1.2,0.35) {\small $b'$};
			\node at (0,-1.4) {\small $a'$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
		\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
		\draw (0,0) -- (0,0.6);
		\node at (0,0.8) {\small $\alpha$};
		\node at (0.5,0.15) {\small $(x,y)$};
		\end{tikzpicture}\equiv\frac{1}{4}\sum_{a,b}(-1)^{a(x+\alpha)+by}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $\alpha$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node[rotate=70] at (-1.05,0.3) {\small $\alpha+b$};
			\node at (1.2,0.35) {\small $b$};
			\node at (0,-1.4) {\small $a$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
		\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
		\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
		\draw (0,0) -- (0,0.6);
		\node at (0,0.8) {\small $\alpha$};
		\end{tikzpicture}\equiv\frac{1}{4}\sum_{a,b}(-1)^{a\alpha}\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[LinkColor, very thick] (-60:0.5) -- (-60:1.6);
			\draw[LinkColor, very thick] (-120:0.5) -- (-120:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (90:0.5) -- (90:1.6);
			\node at (90:.25cm){\small $0$};
			\node at (90:1.8cm){\small $\alpha$};
			\node at (-60:.3cm){};
			\node at (-60:1.8cm){};
			\node at (-120:.3cm){};
			\node at (-120:1.8cm){};
			\node[rotate=70] at (-1.05,0.3) {\small $\alpha+b$};
			\node at (1.2,0.35) {\small $b$};
			\node at (0,-1.4) {\small $a$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $x$} (-0.5,-0.5);
			\draw (-0.5,-0.5) -- (-1,-1);
			\draw (-0.5,-0.5) -- (0,-1);
			\draw (0,0) -- (1,-1);
			\node at (0,0.75) {\small $u$};
			\node at (-1,-1.25) {\small $a$};
			\node at (0,-1.25) {\small $b$};
			\node at (1,-1.25) {\small $c$};
		\end{tikzpicture}
		=\sum_{y}\left(F_{abc}^u\right)_{y,x} 
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $y$} (0.5,-0.5);
			\draw (0.5,-0.5) -- (1,-1);
			\draw (0.5,-0.5) -- (0,-1);
			\draw (0,0) -- (-1,-1);
			\node at (0,0.75) {\small $u$};
			\node at (-1,-1.25) {\small $a$};
			\node at (0,-1.25) {\small $b$};
			\node at (1,-1.25) {\small $c$};
		\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (1,0) {\small $b$};
			\node at (0,2.5) {\small $a$};
			\node at (1,2.5) {\small $b$};
			\draw (0,0.25) -- (0,2.25);
			\draw (1,0.25) -- (1,2.25);
		\end{tikzpicture}=\sum_c\sqrt{\frac{d_c}{d_a d_b}}
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (1,0) {\small $b$};
			\node at (0,2.5) {\small $a$};
			\node at (1,2.5) {\small $b$};
			\draw (0,0.25) -- (0.5,0.75) to node[right] {\small $c$} (0.5,1.75) -- (0,2.25);
			\draw (1,0.25) -- (0.5,0.75);
			\draw (1,2.25) -- (0.5,1.75);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (1,0) {\small $b$};
			\node at (0,2.5) {\small $a$};
			\node at (1,2.5) {\small $b$};
			\draw (0,0.25) -- (0,2.25);
			\draw (1,0.25) -- (1,2.25);
		\end{tikzpicture}=
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (1,0) {\small $b$};
			\node at (0,2.5) {\small $a$};
			\node at (1,2.5) {\small $b$};
			\draw (0,0.25) -- (0.5,0.75) to node[right] {\small $a+b$} (0.5,1.75) -- (0,2.25);
			\draw (1,0.25) -- (0.5,0.75);
			\draw (1,2.25) -- (0.5,1.75);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (1,0) {\small $a$};
			\node at (1,2.5) {\small $a$};
			\draw[very thick, color=LinkColor] (0,0.25) -- (0,2.25);
			\draw (1,0.25) -- (1,2.25);
		\end{tikzpicture}=
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (1,0) {\small $a$};
			\node at (1,2.5) {\small $a$};
			\draw[very thick, color=LinkColor] (0,0.25) -- (0.5,0.75) -- (0.5,1.75) -- (0,2.25);
			\draw (1,0.25) -- (0.5,0.75);
			\draw (1,2.25) -- (0.5,1.75);
		\end{tikzpicture},\hspace{20pt}
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (0,2.5) {\small $a$};
			\draw[very thick, color=LinkColor] (1,0.25) -- (1,2.25);
			\draw (0,0.25) -- (0,2.25);
		\end{tikzpicture}=
		\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
			\node at (0,0) {\small $a$};
			\node at (0,2.5) {\small $a$};
			\draw[very thick, color=LinkColor] (1,0.25) -- (0.5,0.75) -- (0.5,1.75) -- (1,2.25);
			\draw (0,0.25) -- (0.5,0.75);
			\draw (0,2.25) -- (0.5,1.75);
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $b$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw (0,0) -- (1,-1);
			\node at (0,0.75) {\small $a+b$};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small $a$};
		\end{tikzpicture}&=\frac{1}{4}\sum_{x,y}(-1)^{bx}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[very thick, color=LinkColor]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:1.6)
			};
			\draw[] (90:0.5) -- (90:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw[] (0,1.6) -- (0.9,2.1) node[pos=0,left] {$b$};
			\draw[] (0.9,2.1) -- (0.9,2.6);
			\draw (0.9,2.1) -- (2.3,-1.35);
			\node[rotate=75] at (-1,0.3) {\small $b+y$};
			\node at (1.15,0.3) {\small $y$};
			\node at (2.3,-1.6) {\small $a$};
			\node at (0,-1.35) {\small $x$};
			\node at (0.9,2.8) {\small $a+b$};
		\end{tikzpicture}\\
		&=\frac{1}{4}\sum_{x,y}(-1)^{bx}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[very thick, color=LinkColor]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2.1)
			};
			\draw[] (90:0.5) -- (90:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw[] (0,1.6) -- (0.9,2.1) node[pos=0,left] {$b$};
			\draw[] (0.9,2.1) -- (0.9,2.6);
			\draw (0.9,2.1) to [bend left=65] node[right] {\small $a$} (-60:1.5cm);
			\draw (-60:1.65cm) -- (1.8,-1.8);
			\node[rotate=75] at (-1,0.3) {\small $b+y$};
			\node at (1.15,0.3) {\small $y$};
			\node at (1.8,-2) {\small $a$};
			\node at (0,-1.35) {\small $x$};
			\node at (0.9,2.8) {\small $a+b$};
		\end{tikzpicture}\\
		&=\frac{1}{4}\sum_{x,y}(-1)^{(a+b)x}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[very thick, color=LinkColor]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:2.1)
			};
			\draw[] (90:0.5) -- (90:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.5cm)]0,0) arc (-120:-60:1.5cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw[] (0,1.6) -- (0.9,2.1) node[pos=0,left] {$b$};
			\draw[] (0.9,2.1) -- (0.9,2.6);
			\draw (0.9,2.1) to [bend left=65] node[right] {\small $a$} (-60:1.3cm);
			\draw (-60:1.65cm) -- (1.8,-1.8);
			\node[rotate=75] at (-1,0.3) {\small $b+y$};
			\node at (1.15,0.3) {\small $y$};
			\node at (1.8,-2) {\small $a$};
			\node at (0,-1.7) {\small $x$};
			\node at (0.9,2.8) {\small $a+b$};
		\end{tikzpicture}\\
		&=\frac{1}{4}\sum_{x,y}(-1)^{(a+b)x}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[very thick, color=LinkColor]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:1.6)
			};
			\draw[] (90:0.5) -- (90:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (-60:1.35cm) -- (1.6,-1.4);
			\node[rotate=75] at (-1,0.3) {\small $b+y$};
			\node[rotate=-75] at (1.15,0.3) {\small $a+y$};
			\node at (1.65,-1.6) {\small $a$};
			\node at (0,-1.35) {\small $x$};
			\node at (90:1.8) {\small $a+b$};
		\end{tikzpicture}\\
		&=\frac{1}{4}\sum_{x,y'}(-1)^{(a+b)x}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw[very thick, color=LinkColor]
			\foreach \a in {-60, -120} {
				(\a:0.5) -- (\a:1.6)
			};
			\draw[] (90:0.5) -- (90:1.6);
			\draw ([shift=(-60:1cm)]0,0) arc (-60:90:1cm);
			\draw ([shift=(-120:1.15cm)]0,0) arc (-120:-60:1.15cm);
			\draw ([shift=(240:0.85cm)]0,0) arc (240:90:0.85cm);
			\draw (-60:1.35cm) -- (1.6,-1.4);
			\node[rotate=75] at (-1,0.3) {\small $a+b+y'$};
			\node at (1.15,0.35) {\small $y'$};
			\node at (1.65,-1.6) {\small $a$};
			\node at (0,-1.35) {\small $x$};
			\node at (90:1.8) {\small $a+b$};
		\end{tikzpicture}\\
		&=\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) -- (0,0.5);
			\draw[very thick, color=LinkColor] (0,0) -- (0.5,-0.5);
			\draw (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small $a+b$};
			\node at (1,-1.25) {\small $a$};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}=\left(F_{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}^\mathrm{\textasteriskcentered}\right)_{0,a}\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $0$} (0.5,-0.5);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}+\left(F_{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}^\mathrm{\textasteriskcentered}\right)_{1,a}\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $1$} (0.5,-0.5);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.2,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) circle (0.5cm);
			\draw (0,0) circle (1.6cm);
			\draw[LinkColor, very thick] (-40:0.5) -- (-40:1.6);
			\draw[LinkColor, very thick] (-140:0.5) -- (-140:1.6);
			\draw[LinkColor, very thick] (-90:0.5) -- (-90:1.6);
			\draw ([shift=(-40:1cm)]0,0) arc (-40:90:1cm);
			\draw ([shift=(-90:1.15cm)]0,0) arc (-90:-40:1.15cm);
			\draw ([shift=(-140:1cm)]0,0) arc (-140:-90:1cm);
			\draw ([shift=(220:0.85cm)]0,0) arc (220:90:0.85cm);
			\draw[LinkColor,very thick] (90:0.5) -- (90:1.6);
			\node at (-1,0.3) {\small $x_0$};
			\node at (1.15,0.3) {\small $x_1$};
			\node at (0.6,-1.2) {\small $x_2$};
			\node at (-0.5,-1.05) {\small $x_3$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.4,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
			\draw (0,0.25) to [bend right=60] node[left] {\small $x_0$} (-0.6,-0.6);
			\draw (0,0.4) to [bend left=60] node[right] {\small $x_1$} (0.4,-0.4);
			\draw (0.5,-0.5) to [bend left=20] node[below,pos=0.3] {\small $x_2$} (-0.2,-0.8);
			\draw (-0.3,-0.7) to [bend left=20] node[below, pos=0.3] {\small $x_3$} (-0.8,-0.8);
		\end{tikzpicture}&=\begin{tikzpicture}[scale=1.4,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $a$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
			\draw (-0.05,-0.05) to [bend right=90] node[left] {\small $x_0$} (-0.45,-0.45);
			\draw (0,0.4) to [bend left=60] node[right] {\small $x_1$} (0.4,-0.4);
			\draw (0.5,-0.5) to [bend left=20] node[below,pos=0.3] {\small $x_2$} (-0.2,-0.8);
			\draw (-0.3,-0.7) to [bend left=20] node[below, pos=0.3] {\small $x_3$} (-0.8,-0.8);
		\end{tikzpicture}\\
		&=\begin{tikzpicture}[scale=1.4,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a+x_0$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
			\draw (0,0.4) to [bend left=60] node[right] {\small $x_1$} (0.4,-0.4);
			\draw (0.5,-0.5) to [bend left=20] node[below,pos=0.3] {\small $x_2$} (-0.2,-0.8);
			\draw (-0.3,-0.7) to [bend left=20] node[below, pos=0.3] {\small $x_3$} (-0.8,-0.8);
		\end{tikzpicture}\\
		&=(-1)^{(a+x_0)(x_1+x_3)}\begin{tikzpicture}[scale=1.4,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a+x_0$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
			\draw (0.05,-0.05) to [bend left=90] node[right] {\small $x_1$} (0.45,-0.45);
			\draw (0.5,-0.5) to [bend left=20] node[below,pos=0.3] {\small $x_2$} (-0.2,-0.8);
			\draw (-0.55,-0.55) to [bend left=90] node[below, pos=0.3] {\small \ $\ x_3$} (-0.9,-0.9);
		\end{tikzpicture}\\
		&=(-1)^{(a+x_0)(x_1+x_3)}\begin{tikzpicture}[scale=1.4,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a+x_0$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
			\draw (0.5,-0.5) to [bend left=20] node[below,pos=0.3] {\small $x_2$} (-0.2,-0.8);
		\end{tikzpicture}\\
		&=(-1)^{(a+x_0)(x_1+x_3)}\begin{tikzpicture}[scale=1.4,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a+x_0+x_2$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a+x_0+x_2$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
		\end{tikzpicture}\\
		&\hspace{5pt}=\left(F_{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}^\mathrm{\textasteriskcentered}\right)_{0,a}(-1)^{(x_1+x_3)x_2}\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $x_1+x_2$} (0.5,-0.5);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}+\left(F_{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}^\mathrm{\textasteriskcentered}\right)_{1,a}(-1)^{x_0+(1+x_1+x_3)x_2}\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $1+x_1+x_3$} (0.5,-0.5);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[left] {\small $a+x_0+x_2$} (-0.5,-0.5);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (-1,-1);
			\draw[very thick, color=LinkColor] (-0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (1,-1);
			\node at (0,0.7) {\small \textasteriskcentered};
			\node at (-1,-1.2) {\small \textasteriskcentered};
			\node at (0,-1.2) {\small \textasteriskcentered};
			\node at (1,-1.2) {\small \textasteriskcentered};
		\end{tikzpicture}\\
		&\hspace{20pt}=(-1)^{(a+x_0)(x_1+x_3)}\left(\left(F_{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}^\mathrm{\textasteriskcentered}\right)_{x_1+x_3,a+x_0+x_2}\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $x_1+x_2$} (0.5,-0.5);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}\right.\\
		&\hspace{20pt}\left.+\left(F_{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}^\mathrm{\textasteriskcentered}\right)_{1+x_1+x_3,a+x_0+x_2}\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, color=LinkColor] (0,0) -- (0,0.5);
			\draw (0,0) to node[right] {\small $1+x_1+x_3$} (0.5,-0.5);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (1,-1);
			\draw[very thick, color=LinkColor] (0.5,-0.5) -- (0,-1);
			\draw[very thick, color=LinkColor] (0,0) -- (-1,-1);
			\node at (0,0.75) {\small \textasteriskcentered};
			\node at (1,-1.25) {\small \textasteriskcentered};
			\node at (-1,-1.25) {\small \textasteriskcentered};
			\node at (0,-1.25) {\small \textasteriskcentered};
		\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
		\draw (0,0) to node[right] {\small $0$} (0,0.5);
		\draw[very thick, LinkColor] (0,0) -- (-0.5,-0.5);
		\draw[very thick, LinkColor] (0,0) -- (0.5,-0.5);
		\draw[very thick, LinkColor] (0,0.5) -- (-0.5,1);
		\draw[very thick, LinkColor] (0,0.5) -- (0.5,1);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) to node[right] {\small $e$} (0,0.5);
			\draw (0,0.5) -- (-0.5,1);
			\draw (0,0.5) -- (0.5,1);
			\draw (0,0) -- (-0.5,-0.5);
			\draw (0,0) -- (0.5,-0.5);
			\node at (-0.5,1.25) {\small $a$};
			\node at (0.5,1.25) {\small $b$};
			\node at (-0.5,-0.75) {\small $c$};
			\node at (0.5,-0.75) {\small $d$};
		\end{tikzpicture}=\sum_f\left(F_d^{abc}\right)_{fe}
		\begin{tikzpicture}[scale=0.9,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw (0,0) to node[above] {\small $f$} (0.5,0);
			\draw (0.5,0) -- (1,0.5);
			\draw (0.5,0) -- (1,-0.5);
			\draw (0,0) -- (-0.5,0.5);
			\draw (0,0) -- (-0.5,-0.5);
			\node at (-0.5,0.75) {\small $a$};
			\node at (1,0.75) {\small $b$};
			\node at (-0.5,-0.75) {\small $c$};
			\node at (1,-0.75) {\small $d$};
		\end{tikzpicture},
	\end{equation}
which yields
	\begin{align}
		H&=-\sum_i\frac{1}{\sqrt{2}}\left(\left(F_{\mathrm{\textasteriskcentered}}^{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}\right)_{0,0}\ 
			\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[very thick, color=LinkColor] (0,0) -- (0,1);
				\draw[very thick, color=LinkColor] (0.75,0) -- (0.75,1);
			\end{tikzpicture}
		+\left(F_{\mathrm{\textasteriskcentered}}^{\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}\mathrm{\textasteriskcentered}}\right)_{0,1}\ 
			\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[very thick, color=LinkColor] (0,0) -- (0,1);
				\draw[very thick, color=LinkColor] (0.75,0) -- (0.75,1);
				\draw (0,0.5) to node[above] {\small $1$} (0.75,0.5);
			\end{tikzpicture}\ 
		\right)\\
		&=-\sum_i\frac{1}{\sqrt{2}}\left(\ 
			\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[very thick, color=LinkColor] (0,0) -- (0,1);
				\draw[very thick, color=LinkColor] (0.75,0) -- (0.75,1);
			\end{tikzpicture}+
			\begin{tikzpicture}[scale=1,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[very thick, color=LinkColor] (0,0) -- (0,1);
				\draw[very thick, color=LinkColor] (0.75,0) -- (0.75,1);
				\draw (0,0.5) to node[above] {\small $1$} (0.75,0.5);
			\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=2,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
			\draw[very thick, LinkColor] (1,0) -- (1,0.5);
			\draw[very thick, LinkColor] (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw[very thick, LinkColor] (2.5,0) -- (2.5,0.5);
			\draw[very thick, LinkColor] (3,0) -- (3,0.5);
			\draw[very thick, LinkColor] (3.5,0) -- (3.5,0.5);
			\draw[very thick, LinkColor] (4,0) -- (4,0.5);
			\draw (0.1,0) -- (4.4,0);
			\draw[very thick, LinkColor] (0.49,0) -- (1.01,0);
			\draw[very thick, LinkColor] (1.49,0) -- (2.01,0);
			\draw[very thick, LinkColor] (2.49,0) -- (3.01,0);
			\draw[very thick, LinkColor] (3.49,0) -- (4.01,0);
			\node at (0.25,-0.15) {$\mathbb{C}^2$};
			\node at (1.25,-0.15) {$\mathbb{C}^2$};
			\node at (2.25,-0.15) {$\mathbb{C}^2$};
			\node at (3.25,-0.15) {$\mathbb{C}^2$};
			\node at (4.25,-0.15) {$\mathbb{C}^2$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=2,baseline={([yshift=-3pt]current bounding box.center)}]
			\node at (0.25,0.1) {$\bullet$};
			\node at (1.25,0.1) {$\bullet$};
			\node at (2.25,0.1) {$\bullet$};
			\node at (3.25,0.1) {$\bullet$};
			\node at (4.25,0.1) {$\bullet$};
			\node at (0.25,-0.15) {$\mathbb{C}^2$};
			\node at (1.25,-0.15) {$\mathbb{C}^2$};
			\node at (2.25,-0.15) {$\mathbb{C}^2$};
			\node at (3.25,-0.15) {$\mathbb{C}^2$};
			\node at (4.25,-0.15) {$\mathbb{C}^2$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=2,baseline={([yshift=-3pt]current bounding box.center)}]
			\draw[very thick, LinkColor] (0.5,0) -- (0.5,0.5);
			\draw[very thick, LinkColor] (1,0) -- (1,0.5);
			\draw[very thick, LinkColor] (1.5,0) -- (1.5,0.5);
			\draw[very thick, LinkColor] (2,0) -- (2,0.5);
			\draw[very thick, LinkColor] (2.5,0) -- (2.5,0.5);
			\draw[very thick, LinkColor] (3,0) -- (3,0.5);
			\draw[very thick, LinkColor] (3.5,0) -- (3.5,0.5);
			\draw[very thick, LinkColor] (4,0) -- (4,0.5);
			\draw (0.1,0) -- (4.4,0);
			\draw[very thick, LinkColor] (0.1,0) -- (0.51,0);
			\draw[very thick, LinkColor] (1.01,0) -- (1.51,0);
			\draw[very thick, LinkColor] (2.01,0) -- (2.51,0);
			\draw[very thick, LinkColor] (3.01,0) -- (3.51,0);
			\draw[very thick, LinkColor] (4.01,0) -- (4.4,0);
			\node at (0.75,-0.15) {$\mathbb{C}^2$};
			\node at (1.75,-0.15) {$\mathbb{C}^2$};
			\node at (2.75,-0.15) {$\mathbb{C}^2$};
			\node at (3.75,-0.15) {$\mathbb{C}^2$};
		\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=3]
	\draw[->-, >=stealth] (210:0.5) to node[below] {\small $k$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[left] {\small $n$} (210:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right] {\small $l$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right, near end] {\small $i$} (0,0);
	\draw[->-, >=stealth] (210:0.5) to node[above, near end] {\small $j$} (0,0);
	\draw[->-, >=stealth] (330:0.5) to node[below, near end] {\small $m$} (0,0);
	\end{tikzpicture}&=\left(F_k^{j^*i^*l^*}\right)_{nm}
	\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=2]
	\draw[->-, >=stealth] (1,0) to node[above] {\small $n$} (0,0);
	\draw[->-, >=stealth] (0,0) to node[left] {\small $k$} (0,-1);
	\draw[->-, >=stealth] (0,-1) to node[below] {\small $n$} (1,-1);
	\draw[->-, >=stealth] (1,0) to node[right] {\small $l$} (1,-1);
	\draw[->-, >=stealth] (0,0) to [bend left=60] node[right] {\small $j$} (0,-1);
	\draw[->-, >=stealth] (1,0) to [bend right=60] node[left] {\small $i$} (1,-1);
	\end{tikzpicture}\\
	&=\left(F_k^{j^*i^*l^*}\right)_{nm}\sqrt{\frac{d_j d_k}{d_n}}
	\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=2]
	\draw[->-, >=stealth] (1,0) to node[above] {\small $n$} (0.4,0);
	\draw[->-, >=stealth] (0.4,0) to node[left] {\small $n$} (0.4,-1);
	\draw[->-, >=stealth] (0.4,-1) to node[below] {\small $n$} (1,-1);
	\draw[->-, >=stealth] (1,0) to node[right] {\small $l$} (1,-1);
	\draw[->-, >=stealth] (1,0) to [bend right=60] node[left] {\small $i$} (1,-1);
	\end{tikzpicture}
\begin{tikzpicture}
			\draw[fill=LightGray!80!black,draw=none] (1.75,2.75) to node[right] {\small $i$} (3.4,0.25) to node[below] {\small $l$} (2.5,-0.5) -- cycle;
			\draw[fill=LightGray,draw=none] (0,0) to node[left] {\small $j$} (1.75,2.75) to node[right] {\small $m$} (2.5,-0.5) to node[below] {\small $k$} cycle;		
			\draw[->-,>=stealth,dashed] (3.4,0.25) to node[above] {\small $n$} (0,0);
			\draw[->-,>=stealth] (3.4,0.25) -- (1.75,2.75);
			\draw[->-,>=stealth] (2.5,-0.5) -- (3.4,0.25);
			\draw[->-,>=stealth] (2.5,-0.5) -- (1.75,2.75);
			\draw[->-,>=stealth] (0,0) -- (1.75,2.75);
			\draw[->-,>=stealth] (0,0) -- (2.5,-0.5);
		\end{tikzpicture}
	\end{equation}

\begin{figure}[t]
	\begin{tikzpicture}[baseline=(current bounding box.center),scale=3]
	\node at (-0.5,0.5) {\textbf{(a)}};
	\draw[->-, >=stealth] (210:0.5) to node[below] {\small $k$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[left] {\small $n$} (210:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right] {\small $l$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right, near end] {\small $i$} (0,0);
	\draw[->-, >=stealth] (210:0.5) to node[above, near end] {\small $j$} (0,0);
	\draw[->-, >=stealth] (330:0.5) to node[below, near end] {\small $m$} (0,0);
	\end{tikzpicture}\hspace{10pt}
	\begin{tikzpicture}[baseline=(current bounding box.center),scale=3]
	\node at (-0.5,0.5) {\textbf{(b)}};
	\draw[->-, >=stealth] (210:0.5) to node[below] {\small $j$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[left] {\small $n$} (210:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right] {\small $i$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right, near end] {\small $l$} (0,0);
	\draw[->-, >=stealth] (210:0.5) to node[above, near end] {\small $k$} (0,0);
	\draw[->-, >=stealth] (0,0) to node[below, near start] {\small $m$} (330:0.5);
	\end{tikzpicture}\hspace{10pt}
	\begin{tikzpicture}[baseline=(current bounding box.center),scale=3]
	\node at (-0.5,0.5) {\textbf{(c)}};
	\draw[->-, >=stealth] (210:0.5) to node[below] {\small $l$} (330:0.5);
	\draw[->-, >=stealth] (210:0.5) to node[left] {\small $n$} (90:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right] {\small $k$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right, near end] {\small $j$} (0,0);
	\draw[->-, >=stealth] (210:0.5) to node[above, near end] {\small $i$} (0,0);
	\draw[->-, >=stealth] (330:0.5) to node[below, near end] {\small $m$} (0,0);
	\end{tikzpicture}\hspace{10pt}
	\begin{tikzpicture}[baseline=(current bounding box.center),scale=3]
	\node at (-0.5,0.5) {\textbf{(d)}};
	\draw[->-, >=stealth] (330:0.5) to node[below] {\small $k$} (210:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[left] {\small $l$} (210:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right] {\small $n$} (330:0.5);
	\draw[->-, >=stealth] (90:0.5) to node[right, near end] {\small $i$} (0,0);
	\draw[->-, >=stealth] (210:0.5) to node[above, near end] {\small $m$} (0,0);
	\draw[->-, >=stealth] (330:0.5) to node[below, near end] {\small $j$} (0,0);
	\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
					\draw[->-,>=stealth] (0,0) to node[left] {\small $i^*$} (0,-1);
					\draw[->-,>=stealth] (0.5,-1) to node[right] {\small $i$} (0.5,0);
				\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[dashed] (0,0) -- (0,1);
				\end{tikzpicture}\ \equiv\ 
				\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[->-,>=stealth] (0,0) to node[right] {\small $0$} (0,1);
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw (90:1) -- (0,0);
				\draw (210:1) -- (0,0);
				\draw (330:1) -- (0,0);
				\node at (90:1.25) {\small $i$};
				\node at (210:1.25) {\small $k$};
				\node at (330:1.25) {\small $j$};
				\end{tikzpicture}\equiv 
				\begin{tikzpicture}[scale=0.75,baseline={([yshift=-3pt]current bounding box.center)}]
				\draw[->-,>=stealth] (0,0) -- (90:1);
				\draw[->-,>=stealth] (210:1) -- (0,0);
				\draw[->-,>=stealth] (330:1) -- (0,0);
				\node at (90:1.25) {\small $i$};
				\node at (210:1.25) {\small $k$};
				\node at (330:1.25) {\small $j$};
				\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .55 with {\arrow[>=stealth]{>}}},scale=0.6]
			\draw[{postaction=decorate}] (0.8,0.5) to node[above] {\small $i$} (1.5,0.75);
			\draw[{postaction=decorate}] (1.5,0.75) to [bend right=80] node [below,pos=0.4] {\small $l$} (2.5,1.25);
			\draw[{postaction=decorate}] (1.5,0.75) to [bend left=80] node [above,pos=0.4] {\small $k$} (2.5,1.25);
			\draw[{postaction=decorate}] (2.5,1.25) to node[above] {\small $j$} (3.2,1.5);
			\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
			\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}
		\right) \approx
		\Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .55 with {\arrow[>=stealth]{>}}},scale=0.6]
			\draw[{postaction=decorate}] (0.8,0.5) to node[above] {\small $i$} (2,1);
%			\draw[{postaction=decorate}] (1.5,0.75) to [bend right=80] node [below,pos=0.4] {\small $l$} (2.5,1.25);
%			\draw[{postaction=decorate}] (1.5,0.75) to [bend left=80] node [above,pos=0.4] {\small $k$} (2.5,1.25);
			\draw[{postaction=decorate}] (2,1) to node[above] {\small $j$} (3.2,1.5);
			\node at (2,1) {$\bullet$};
			\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
			\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .55 with {\arrow[>=stealth]{>}}},scale=0.6]
			\draw[{postaction=decorate}] (0.8,0.5) to node[above] {\small $i$} (2,1);
			%			\draw[{postaction=decorate}] (1.5,0.75) to [bend right=80] node [below,pos=0.4] {\small $l$} (2.5,1.25);
			%			\draw[{postaction=decorate}] (1.5,0.75) to [bend left=80] node [above,pos=0.4] {\small $k$} (2.5,1.25);
			\draw[{postaction=decorate}] (2,1) to node[above] {\small $j$} (3.2,1.5);
			\node at (2,1) {$\bullet$};
			\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
			\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[{postaction=decorate}] (1,0.5) to node[above] {\small $i$} (3,1.5);
		\draw[fill=LightGray,rounded corners,LightGray] (0,0) rectangle (1,2);
		\draw[fill=LightGray,rounded corners,LightGray] (3,0) rectangle (4,2);
		\end{tikzpicture}\right)
		&=	\Phi\left(	
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[{postaction=decorate}] (1,0.5) -- (1.5,0.75) to [bend right=80] node [above,pos=0.4] {\small $i$} (2.5,1.25) -- (3,1.5);
		\draw[fill=LightGray,rounded corners,LightGray] (0,0) rectangle (1,2);
		\draw[fill=LightGray,rounded corners,LightGray] (3,0) rectangle (4,2);
		\end{tikzpicture}\right) \label{eq:groundstate1}\\
		\Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .0 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[fill=LightGray,rounded corners,LightGray] (0,0) rectangle (1,2);
		\draw[{postaction=decorate}] (2,1) circle (0.5cm);
		\node at (2.9,1) {\small $i$};
		\end{tikzpicture}
		\right)	
		&=d_i \ \Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .0 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[fill=LightGray,rounded corners,LightGray] (0,0) rectangle (1,2);
		\end{tikzpicture}
		\right) \label{eq:groundstate2}\\
		\Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .55 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[{postaction=decorate}] (0.8,0.5) to node[above] {\small $i$} (1.5,0.75);
		\draw[{postaction=decorate}] (1.5,0.75) to [bend right=80] node [below,pos=0.4] {\small $l$} (2.5,1.25);
		\draw[{postaction=decorate}] (1.5,0.75) to [bend left=80] node [above,pos=0.4] {\small $k$} (2.5,1.25);
		\draw[{postaction=decorate}] (2.5,1.25) to node[above] {\small $j$} (3.2,1.5);
		\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
		\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}
		\right) 
		&=\delta_{ij}\ \Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[{postaction=decorate}] (0.8,0.5) to node[above] {\small $i$} (1.5,0.75);
		\draw[{postaction=decorate}] (1.5,0.75) to [bend right=80] node [below,pos=0.4] {\small $l$} (2.5,1.25);
		\draw[{postaction=decorate}] (1.5,0.75) to [bend left=80] node [above,pos=0.4] {\small $k$} (2.5,1.25);
		\draw[{postaction=decorate}] (2.5,1.25) to node[above] {\small $i$} (3.2,1.5);
		\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
		\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}
		\right) \label{eq:groundstate3}\\
		\Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
		\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
		\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (0.5,2.5);
		\draw[{postaction=decorate}] (0.5,2.5) to node[left] {\small $k$} (0.5,3.2);
		\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j$} (1.5,1.5);
		\draw[{postaction=decorate}] (1.5,1.5) to node[right] {\small $l$} (1.5,3.2);
		\draw[{postaction=decorate}] (1.5,1.5) to node[above] {\small $m$} (0.5,2.5);
		\end{tikzpicture}\right) &=\sum_n \left(G_{ij}^{kl}\right)_{nm}\ \Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
		\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
		\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (1,1.5);
		\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j\ $} (1,1.5);
		\draw[{postaction=decorate}] (1,1.5) to node[right] {\small $n$} (1,2.5);
		\draw[{postaction=decorate}] (1,2.5) to node[left] {\small $\ k$} (0.5,3.2);
		\draw[{postaction=decorate}] (1,2.5) to node[right] {\small $l$} (1.5,3.2);
		\end{tikzpicture}
		\right) \label{eq:groundstate4}\\
		\Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
		\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
		\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (0.5,1.5);
		\draw[{postaction=decorate}] (0.5,1.5) to node[left] {\small $k$} (0.5,3.2);
		\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j$} (1.5,2.5);
		\draw[{postaction=decorate}] (1.5,2.5) to node[right] {\small $l$} (1.5,3.2);
		\draw[{postaction=decorate}] (0.5,1.5) to node[above] {\small $m$} (1.5,2.5);
		\end{tikzpicture}\right) &=\sum_n \left(H_{ij}^{kl}\right)_{nm}\ \Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
		\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
		\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (1,1.5);
		\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j\ $} (1,1.5);
		\draw[{postaction=decorate}] (1,1.5) to node[right] {\small $n$} (1,2.5);
		\draw[{postaction=decorate}] (1,2.5) to node[left] {\small $\ k$} (0.5,3.2);
		\draw[{postaction=decorate}] (1,2.5) to node[right] {\small $l$} (1.5,3.2);
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[{postaction=decorate}] (0.8,0.5) to node[below] {\small $j$} (1.5,1);
		\draw[{postaction=decorate}] (0.8,1.5) to node[above] {\small $i$} (1.5,1);
		\draw[{postaction=decorate}] (3.2,0.5) to node[below] {\small $k$} (2.5,1);
		\draw[{postaction=decorate}] (3.2,1.5) to node[above] {\small $l$} (2.5,1);
		\draw[{postaction=decorate}] (2.5,1) to node[above] {\small $m$} (1.5,1);
		\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
		\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}\right) 
		=\sum_n \left(F_k^{j^*i^*l^*}\right)_{nm}\ \Phi\left(
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
		\draw[{postaction=decorate}] (0.8,0.5) to node[below] {\small $j$} (2,0.5);
		\draw[{postaction=decorate}] (3.2,0.5) to node[below] {\small $k$} (2,0.5);
		\draw[{postaction=decorate}] (0.8,1.5) to node[above] {\small $i$} (2,1.5);
		\draw[{postaction=decorate}] (3.2,1.5) to node[above] {\small $l$} (2,1.5);
		\draw[{postaction=decorate}] (2,0.5) to node[right] {\small $n$} (2,1.5);
		\draw[fill=LightGray,rounded corners,LightGray] (-0.2,0) rectangle (0.8,2);
		\draw[fill=LightGray,rounded corners,LightGray] (3.2,0) rectangle (4.2,2);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,decoration={markings,mark=at position .55 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center)]
		\node (a) at (0,-0.25) {\small $i$};
		\node (c) at (0,2.25) {\small $k$};
		\node (b) at (1,-0.25) {\small $j$};
		\node (d) at (1,2.25) {\small $l$};
		\draw[{postaction=decorate}] (0,0) -- (0,0.6);
		\draw[{postaction=decorate}] (0,0.6) -- (0,2);
		\draw[{postaction=decorate}] (1,0) -- (1,1.4);
		\draw[{postaction=decorate}] (1,1.4) -- (1,2);
		\draw[{postaction=decorate}] (0,0.6) -- node[above] {\small $m$} (1,1.4);
		\end{tikzpicture}
		&= \sum_n \sqrt{\frac{d_n}{d_i d_j}}\ 
		\begin{tikzpicture}[scale=0.8,decoration={markings,mark=at position .55 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center)]
		\node (a) at (-0.25,0.1) {\small $i$};
		\node (c) at (0,2) {\small $k$};
		\node (b) at (1.25,0.1) {\small $j$};
		\node (d) at (1,2) {\small $l$};
		\draw[{postaction=decorate}] (0,0.6) -- (0,1.75);
		\draw[{postaction=decorate}] (0.5,-0.25) -- (1,0.25);
		\draw (1,0.25) -- (1,1.4);
		\draw[{postaction=decorate}] (1,1.4) -- (1,1.75);
		\draw[{postaction=decorate}] (0,0.6) -- node[above] {\small $m$} (1,1.4);
		\draw[{postaction=decorate}] (0.5,-0.25) -- (0,0.25);
		\draw (0,0.25) -- (0,0.6);
		\draw[{postaction=decorate}] (0.5,-0.75) to node[right] {\small $n$} (0.5,-0.25);
		\draw[{postaction=decorate}] (0,-1.25) -- (0.5,-0.75);
		\draw[{postaction=decorate}] (1,-1.25) -- (0.5,-0.75);
		\node at (-0.25,-1.25) {\small $i$};
		\node at (1.25,-1.25) {\small $j$};
		\end{tikzpicture}\\
		&=\sum_{n,\alpha} \sqrt{\frac{d_n}{d_i d_j}} \left(F_n^{kmj}\right)_{\alpha i}
		\begin{tikzpicture}[scale=0.8,decoration={markings,mark=at position .61 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center)]
		\node (a) at (-0.25,0.1) {\small $i$};
		\node (c) at (0,2) {\small $k$};
		\node (b) at (1.25,0.1) {\small $\alpha$};
		\node (d) at (1,2) {\small $l$};
		\draw[{postaction=decorate}] (0,0.6) -- (0,1.75);
		\draw[{postaction=decorate}] (0.5,-0.25) -- (1,0.25);
		\draw (1,0.25) -- (1,0.6);
		\draw[{postaction=decorate}] (1,1.4) -- (1,1.75);
		\draw[{postaction=decorate}] (1,1.4) -- (1,1.75);
		\draw[{postaction=decorate}] (1,0.6) -- (0.6,1);
		\draw (0.6,1) -- (1,1.4);
		\draw[{postaction=decorate}] (1,0.6) -- (1.4,1);
		\draw (1.4,1) -- (1,1.4);
		\draw[{postaction=decorate}] (0.5,-0.25) -- (0,0.25);
		\draw (0,0.25) -- (0,0.6);
		\draw[{postaction=decorate}] (0.5,-0.75) to node[right] {\small $n$} (0.5,-0.25);
		\draw[{postaction=decorate}] (0,-1.25) -- (0.5,-0.75);
		\draw[{postaction=decorate}] (1,-1.25) -- (0.5,-0.75);
		\node at (-0.25,-1.25) {\small $i$};
		\node at (1.25,-1.25) {\small $j$};
		\node at (1.6,1) {\small $j$};
		\node at (0.4,1) {\small $m$};
		\end{tikzpicture}\\
		&=\sum_{n,\alpha} \sqrt{\frac{d_n}{d_i d_j}} \left(F_n^{kmj}\right)_{\alpha i}\sqrt{\frac{d_m d_j}{d_l}}\  \delta_{l,\alpha}
		\begin{tikzpicture}[scale=0.8,decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center)]
		\draw[{postaction=decorate}] (0.5,-0.25) -- (0,0.25);
		\draw[{postaction=decorate}] (0.5,-0.25) -- (1,0.25);
		\draw[{postaction=decorate}] (0.5,-0.75) to node[right] {\small $n$} (0.5,-0.25);
		\draw[{postaction=decorate}] (0,-1.25) -- (0.5,-0.75);
		\draw[{postaction=decorate}] (1,-1.25) -- (0.5,-0.75);
		\node at (0,-1.5) {\small $i$};
		\node at (1,-1.5) {\small $j$};
		\node at (0,0.5) {\small $k$};
		\node at (1,0.5) {\small $l$};
		\end{tikzpicture}\\
		&=\sum_n \sqrt{\frac{d_m d_n}{d_i d_l}} \left(F_n^{kmj}\right)_{li}
		\begin{tikzpicture}[scale=0.8,decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center)]
		\draw[{postaction=decorate}] (0.5,-0.25) -- (0,0.25);
		\draw[{postaction=decorate}] (0.5,-0.25) -- (1,0.25);
		\draw[{postaction=decorate}] (0.5,-0.75) to node[right] {\small $n$} (0.5,-0.25);
		\draw[{postaction=decorate}] (0,-1.25) -- (0.5,-0.75);
		\draw[{postaction=decorate}] (1,-1.25) -- (0.5,-0.75);
		\node at (0,-1.5) {\small $i$};
		\node at (1,-1.5) {\small $j$};
		\node at (0,0.5) {\small $k$};
		\node at (1,0.5) {\small $l$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
			\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
			\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
			\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (0.5,2.5);
			\draw[{postaction=decorate}] (0.5,2.5) to node[left] {\small $k$} (0.5,3.2);
			\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j$} (1.5,1.5);
			\draw[{postaction=decorate}] (1.5,1.5) to node[right] {\small $l$} (1.5,3.2);
			\draw[{postaction=decorate}] (1.5,1.5) to node[above] {\small $m$} (0.5,2.5);
		\end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
			\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
			\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
			\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (0.5,1.5);
			\draw[{postaction=decorate}] (0.5,1.5) to node[left] {\small $k$} (0.5,3.2);
			\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j$} (1.5,2.5);
			\draw[{postaction=decorate}] (1.5,2.5) to node[right] {\small $l$} (1.5,3.2);
			\draw[{postaction=decorate}] (1.5,2.5) to node[above] {\small $m$} (0.5,1.5);
		\end{tikzpicture}\equiv
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .6 with {\arrow[>=stealth]{>}}},scale=0.6]
			\draw[fill=LightGray,rounded corners,LightGray] (0,-0.2) rectangle (2,0.8);
			\draw[fill=LightGray,rounded corners,LightGray] (0,3.2) rectangle (2,4.2);
			\draw[{postaction=decorate}] (0.5,0.8) to node[left] {\small $i$} (0.5,2);
			\draw[{postaction=decorate}] (0.5,2) to node[left] {\small $k$} (0.5,3.2);
			\draw[{postaction=decorate}] (1.5,0.8) to node[right] {\small $j$} (1.5,2);
			\draw[{postaction=decorate}] (1.5,2) to node[right] {\small $l$} (1.5,3.2);
			\draw[{postaction=decorate}] (1.5,2) to node[above] {\small $m$} (0.5,2);
		\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},scale=0.5]
		\draw[{postaction=decorate}] (330:1cm) to node[below] {\small $j$} (0,0);
		\draw[{postaction=decorate}] (210:1cm) to node[below] {\small $i$} (0,0);
		\draw[{postaction=decorate}] (90:1cm) to node[right] {\small $k$} (0,0);
		\end{tikzpicture}\Bigg\rangle=\delta_{ij}^{k^*}
		\Bigg|\begin{tikzpicture}[baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},scale=0.5]
		\draw[{postaction=decorate}] (330:1cm) to node[below] {\small $j$} (0,0);
		\draw[{postaction=decorate}] (210:1cm) to node[below] {\small $i$} (0,0);
		\draw[{postaction=decorate}] (90:1cm) to node[right] {\small $k$} (0,0);
		\end{tikzpicture}\Bigg\rangle,
	\end{equation}
with $\delta_{ij}^k$ defined in \cref{eq:delta}.	
	
\begin{figure}[t]
	\centering
		\begin{tikzpicture}[scale=0.8]
		\clip(-4,-1.5) rectangle (6.5,4.5);
		\begin{scope}
		\rotatebox{30}{
			\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
			\draw[LinkColor,thick] (60:1cm) -- (120:1cm) -- (180:1cm);
			\node at (-0.25,1.25) {\rotatebox{-30}{$\mathbf{v}$}};
			\begin{scope}[xshift=0,yshift=1.74cm]
			\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
			\draw[LinkColor,thick] (180:1cm) -- (240:1cm);
			\end{scope}
			\begin{scope}[xshift=1.5cm,yshift=0.87cm]
			\draw[gray]  (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
			\draw[LinkColor,thick] (240:1cm) -- (300:1cm);%external leg
			\draw[LinkColor,thick] (0:1cm) -- (60:1cm);%external leg
			\end{scope}
			\begin{scope}[xshift=-1.5cm,yshift=0.87cm]
			\draw[gray] (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm);
			\end{scope}
			\begin{scope}[xshift=-1.5cm,yshift=2.61cm]
			\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
			\end{scope}
			\begin{scope}[xshift=3cm,yshift=-1.74cm]
			\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
			\end{scope}
			\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
			\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
			\draw[LinkColor,thick] (300:1cm) -- (0:1cm);%external leg
			\end{scope}
			\begin{scope}[xshift=3cm,yshift=0cm]
			\draw[thick,LinkColor,fill=LightGray] (240:1cm) -- (300:1cm)-- (0:1cm) -- (60:1cm) -- (120:1cm) -- (120:1cm) -- (180:1cm) -- cycle;
			\node at (0,0) {\rotatebox{-30}{$\mathbf{p}$}};
			\end{scope}
			\begin{scope}[xshift=3cm,yshift=1.74cm]
			\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
			\draw[thick,LinkColor] (300:1cm) -- (0:1cm);%external leg
			\end{scope}
			\begin{scope}[xshift=1.5cm,yshift=2.61cm]
			\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
			\end{scope}
			\begin{scope}[xshift=0,yshift=3.48cm]
			\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
			\end{scope}
			\begin{scope}[xshift=6cm,yshift=0cm]
			\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
			\end{scope}
			\begin{scope}[xshift=4.5cm,yshift=-2.61cm]
			\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
			\end{scope}
			\begin{scope}[xshift=4.5cm,yshift=0.87cm]
			\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
			\draw[LinkColor,thick] (240:1cm) -- (300:1cm);%external leg
			\end{scope}
			\begin{scope}[xshift=4.5cm,yshift=-0.87cm]
			\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
			\draw[LinkColor,thick] (180:1cm) -- (240:1cm);%external leg
			\end{scope}}
		\end{scope}
		\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.1]
		\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g$} (150:0.75);
		\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l$} (210:0.75);
		\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k$} (270:0.75);
		\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j$} (330:0.75);
		\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i$} (30:0.75);
		\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h$} (90:0.75);
		\foreach \a in {30,90,...,330}{
			\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
		}
		\node at (90:1.15) {\small $b$};
		\node at (150:1.15) {\small $a$};
		\node at (210:1.15) {\small $f$};
		\node at (270:1.15) {\small $e$};
		\node at (330:1.15) {\small $d$};
		\node at (30:1.15) {\small $c$};
		\end{tikzpicture}\Bigg\rangle=\Bigg|
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.1]
		\draw[->-,>=stealth] (90:0.5) -- (150:0.5);
		\draw[->-,>=stealth] (150:0.5) to node[right] {\small $s$} (210:0.5);
		\draw[->-,>=stealth] (210:0.5) -- (270:0.5);
		\draw[->-,>=stealth] (270:0.5) -- (330:0.5);
		\draw[->-,>=stealth] (330:0.5) to node[left] {\small $s$} (30:0.5);
		\draw[->-,>=stealth] (30:0.5) -- (90:0.5);
		\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g$} (150:0.75);
		\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l$} (210:0.75);
		\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k$} (270:0.75);
		\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j$} (330:0.75);
		\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i$} (30:0.75);
		\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h$} (90:0.75);
		\foreach \a in {30,90,...,330}{
			\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
		}
		\node at (90:1.15) {\small $b$};
		\node at (150:1.15) {\small $a$};
		\node at (210:1.15) {\small $f$};
		\node at (270:1.15) {\small $e$};
		\node at (330:1.15) {\small $d$};
		\node at (30:1.15) {\small $c$};
		\end{tikzpicture}\Bigg\rangle=\sum_{g',h'i',j',k',l'}\left(B_\mathbf{p}^s\right)_{ghijkl}^{g'h'i'j'k'l'}\Bigg|
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.1]
		\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g'$} (150:0.75);
		\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l'$} (210:0.75);
		\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k'$} (270:0.75);
		\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j'$} (330:0.75);
		\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i'$} (30:0.75);
		\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h'$} (90:0.75);
		\foreach \a in {30,90,...,330}{
			\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
		}
		\node at (90:1.15) {\small $b$};
		\node at (150:1.15) {\small $a$};
		\node at (210:1.15) {\small $f$};
		\node at (270:1.15) {\small $e$};
		\node at (330:1.15) {\small $d$};
		\node at (30:1.15) {\small $c$};
		\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.5]
		\draw[->-,>=stealth] (90:0.5) -- (150:0.5);
		\draw[->-,>=stealth] (150:0.5) to node[right] {\small $s$} (210:0.5);
		\draw[->-,>=stealth] (210:0.5) -- (270:0.5);
		\draw[->-,>=stealth] (270:0.5) -- (330:0.5);
		\draw[->-,>=stealth] (330:0.5) to node[left] {\small $s$} (30:0.5);
		\draw[->-,>=stealth] (30:0.5) -- (90:0.5);
		\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g$} (150:0.75);
		\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l$} (210:0.75);
		\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k$} (270:0.75);
		\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j$} (330:0.75);
		\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i$} (30:0.75);
		\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h$} (90:0.75);
		\foreach \a in {30,90,...,330}{
			\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
		}
		\node at (90:1.15) {\small $b$};
		\node at (150:1.15) {\small $a$};
		\node at (210:1.15) {\small $f$};
		\node at (270:1.15) {\small $e$};
		\node at (330:1.15) {\small $d$};
		\node at (30:1.15) {\small $c$};
	\end{tikzpicture}=\sum_{g',h',i',j',k',l'}\sqrt{\frac{d_{g'^*}}{d_{g^*}d_{s^*}}}\sqrt{\frac{d_{h'}}{d_hd_s}}\sqrt{\frac{d_{i'}}{d_id_s}}\sqrt{\frac{d_{j'}}{d_jd_s}}\sqrt{\frac{d_{k'^*}}{d_{k^*}d_{s^*}}}\sqrt{\frac{d_{l'^*}}{d_{l^*}d_{s^*}}}\\
	&\hspace{50pt}
	\begin{tikzpicture}[rotate=90,baseline={([yshift=-3pt]current bounding box.center)}, decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=4.25]
		\node (a) at (0.115471,2.93205) {\small{$a$}};
		\coordinate (aend) at (0,2.73205);
		\draw[{postaction=decorate}] (aend) -- (a); %e1
		\node (f) at (-1.13453, 2.96506) {\small{$f$}};
		\coordinate (fend) at (-1,2.73205);
		\draw[{postaction=decorate}] (fend) -- (f); %e2
		\node (e) at (-1.7,1.86603) {\small{$e$}};
		\coordinate (eend) at (-1.5,1.86603);
		\draw[{postaction=decorate}] (eend) -- (e); %e3
		\node (d) at (-1.13453, 0.766988) {\small{$d$}};
		\coordinate (dend) at (-1,1);
		\draw[{postaction=decorate}] (dend) -- (d); %e4
		\node (c) at (0.115471,0.799999) {\small{$c$}};
		\coordinate (cend) at (0,1);
		\draw[{postaction=decorate}] (cend) -- (c); %e5
		\node (b) at (0.7,1.86603) {\small{$b$}};
		\coordinate (bend) at (0.5,1.86603);
		\draw[{postaction=decorate}] (bend)  -- (b); %e6
		%unit objects
		\coordinate (cap) at (0.25,1.86603);
		\coordinate (cup) at (-1.25,1.86603);
%		\draw[dotted] (cap) -- (0.420322, 2.00404);
%		\draw[dotted] (cup) -- (-1.42032, 1.72802);
		%completeness relation coordinates
		%l
		\coordinate (lsup) at (-0.55,2.58205);
		\coordinate (lsdown) at (-0.45,2.58205);
		\draw[{postaction=decorate}] (lsup) -- node[left] {\small{$l'$}} (lsdown);
		\coordinate (slcdown) at (-0.7,2.43205);
		\coordinate (lcdown) at (-0.7,2.73205);
		\coordinate (slcup) at (-0.3,2.43205);
		\coordinate (lcup) at (-0.3,2.73205);
		\draw[{postaction=decorate}] (slcdown) -- (lsup);
		\draw[{postaction=decorate}] (lcdown) -- (lsup);
		\draw[{postaction=decorate}] (lsdown) -- (slcup);
		\draw[{postaction=decorate}] (lsdown) -- (lcup);
		\draw[{postaction=decorate}] (lcup) -- node[left] {\small{$l$}} (0,2.73205);
		\draw[{postaction=decorate}] (-1,2.73205) -- node[left] {\small{$l$}} (lcdown);	
		\draw (slcdown) -- (-0.8,2.43205);
		\draw (slcup) -- (-0.2,2.43205);
		%i
		\coordinate (isup) at (-0.55,1.15);
		\coordinate (isdown) at (-0.45,1.15);
		\draw[{postaction=decorate}] (isdown) -- node[right] {\small{$i'$}} (isup);
		\coordinate (sicdown) at (-0.7,1);
		\coordinate (icdown) at (-0.7,1.3);
		\coordinate (sicup) at (-0.3,1);
		\coordinate (icup) at (-0.3,1.3);
		\draw[{postaction=decorate}] (isup) -- (sicdown);
		\draw[{postaction=decorate}] (isup) -- (icdown);
		\draw[{postaction=decorate}] (sicup) -- (isdown);
		\draw[{postaction=decorate}] (icup) -- (isdown);
		\draw[{postaction=decorate}] (0,1) -- node[right] {\small{$i$}} (sicup);
		\draw[{postaction=decorate}] (sicdown) -- node[right] {\small{$i$}} (-1,1);	
		\draw (icup) -- (-0.2,1.3);
		\draw (icdown) -- (-0.8,1.3);
		%g
		\coordinate (sgdown) at (0.11412, 2.19204);
		\coordinate (sgup) at (0.0765461, 2.25604);
		\draw[{postaction=decorate}] (sgup) -- node[above left] {\small{$g'$}} (sgdown);
		\coordinate (gcup) at (0.340645,2.14204);
		\draw[{postaction=decorate}] (sgdown) -- (gcup);
		\coordinate (gscdown) at (-0.126534, 2.30604);
		\draw[{postaction=decorate}] (gscdown) -- (sgup);
		\coordinate (gcdown) at (0.151662, 2.46937);
		\coordinate (gscup) at (0.16441, 1.97953);
		\draw[{postaction=decorate}] (sgdown) -- (gscup);
		\coordinate (ag) at (0.0288677,2.68205);
		\draw[{postaction=decorate}] (aend) -- (ag);
		\draw[{postaction=decorate}] (ag) -- node[above] {\small{$g$}} (sgup);
		\draw[{postaction=decorate}] (gcup) -- node[above] {\small{$g$}} (0.5,1.86603);
		\draw[{postaction=decorate}] (-0.2,2.43205) -- node[below] {\small{$s$}} (gscdown);
		\draw[{postaction=decorate}] (gscup) -- (cap);
		%h
		\coordinate (shdown) at (0.0765468, 1.47602);
		\coordinate (shup) at (0.114118, 1.54001);
		\draw[{postaction=decorate}] (shup) -- node[above right] {\small{$h'$}} (shdown);
		\coordinate (hcup) at (0.340641,1.59001);
		\draw[{postaction=decorate}] (hcup) -- (shup);
		\coordinate (shcdown) at (-0.126529,1.42602);
		\draw[{postaction=decorate}] (shdown) -- (shcdown);
		\coordinate (hsdown) at (0.1516597983468383,1.26268);
		\coordinate (hsup) at (0.164404, 1.75254);
		\draw[{postaction=decorate}] (hsup) -- (shup);
		\draw[{postaction=decorate}] (cap) -- (hsup);
		\draw[{postaction=decorate}] (shcdown) -- node[below] {\small{$s$}} (-0.2,1.3);
		\coordinate (ch) at (0.0288674,1.05);
		\draw[{postaction=decorate}] (ch) -- (cend);
		\draw[{postaction=decorate}] (shdown) -- node[above] {\small{$h$}} (ch);
		\draw[{postaction=decorate}] (0.5,1.86603) -- node[above] {\small{$h$}} (hcup);
		%j
		\coordinate (sjdown) at (-1.11412, 1.54001);
		\coordinate (sjup) at (-1.07655, 1.47602);
		\draw[{postaction=decorate}] (sjup) -- node[below right] {\small{$j'$}} (sjdown);
		\coordinate (jscdown) at (-1.34064, 1.59001);
		\draw[{postaction=decorate}] (sjdown) -- (jscdown);
		\coordinate (jcup) at (-0.873471, 1.42602);
		\draw[{postaction=decorate}] (jcup) -- (sjup);
		\coordinate (jcdown) at (-1.16441, 1.75254);
		\draw[{postaction=decorate}] (sjdown) -- (jcdown);
		\coordinate (jscup) at (-1.15166, 1.26268);
		\draw[{postaction=decorate}] (jscdown) -- node[below] {\small{$j$}} (-1.5,1.86603);
		\coordinate (dj) at (-1.02887,1.05);
		\draw[{postaction=decorate}] (dend) -- (dj);
		\draw[{postaction=decorate}] (dj) -- node[below] {\small{$j$}} (sjup);
		\draw[{postaction=decorate}] (jcdown) -- (cup);
		\draw[{postaction=decorate}] (-0.8,1.3) -- node[above] {\small{$s$}} (jcup);
		%k
		\coordinate (skup) at (-1.11412, 2.19204);
		\coordinate (skdown) at (-1.07655, 2.25604);
		\draw[{postaction=decorate}] (skup) -- node[below left] {\small{$k'$}} (skdown);
		\coordinate (kscup) at (-0.873466, 2.30604);
		\draw[{postaction=decorate}] (skdown) -- (kscup);
		\coordinate (kcdown) at (-1.34064, 2.14204);
		\draw[{postaction=decorate}] (kcdown) -- (skup);
		\coordinate (kcup) at (-1.15166, 2.46937);
		\coordinate (kscdown) at (-1.16441, 1.97953);
		\draw[{postaction=decorate}] (kscdown) -- (skup);
		\draw[{postaction=decorate}] (cup) -- (kscdown);
		\draw[{postaction=decorate}] (kscup) -- node[above] {\small{$s$}} (-0.8,2.43205);
		\draw[{postaction=decorate}] (-1.5,1.86603) -- node[below] {\small{$k$}} (kcdown);
		\coordinate (fk) at (-1.02887,2.68205);
		\draw[{postaction=decorate}] (skdown) -- node[below] {\small{$k$}} (fk);
		\draw[{postaction=decorate}] (fk) -- (fend);
		%s nodes at cup and cap
		\node (sgh) at (0.17,1.86603) {\small{$s$}};
		\node (sjk) at (-1.17,1.86603) {\small{$s$}};
		%vertex numbering
		\node[circle,scale=0.7,draw,LinkColor] (vertex1) at (0.375,1.86603) {$1$};
		\node[circle,scale=0.7,draw,LinkColor] (vertex2) at (-0.0925,1.15) {$2$};
		\node[circle,scale=0.7,draw,LinkColor] (vertex3) at (-0.9075,1.15) {$3$};
		\node[circle,scale=0.7,draw,LinkColor] (vertex4) at (-1.365,1.86603) {$4$};
		\node[circle,scale=0.7,draw,LinkColor] (vertex5) at (-0.9075,2.58205) {$5$};
		\node[circle,scale=0.7,draw,LinkColor] (vertex5) at (-0.0925,2.58205) {$6$};
	\end{tikzpicture}
\begin{tikzpicture}[rotate=90, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%b
					\node (b) at (0.8,1.86603) {\footnotesize{$b$}};
					\coordinate (bend) at (0.5,1.86603);
					\draw[{postaction=decorate}] (bend)  -- (b); %e6
					%cap
					\coordinate (cap) at (0.25,1.86603);
					\node (sgh) at (0.15,1.86603) {\footnotesize{$s$}};
					%g
					\coordinate (sgdown) at (0.143474, 2.14204);
					\coordinate (sgup) at (0.0471918, 2.30604);
					\draw[{postaction=decorate}] (sgup) -- (sgdown);
					\node at (0,2.4) {\footnotesize{$g'$}};
					\coordinate (gcup) at (0.340645,2.14204);
					\draw[{postaction=decorate}] (sgdown) -- (gcup);
					\coordinate (gcdown) at (0.151662, 2.46937);
					\coordinate (gscup) at (0.16441, 1.97953);
					\draw[{postaction=decorate}] (sgdown) -- (gscup);
					\draw[{postaction=decorate}] (gcup) -- node[above] {\footnotesize{$g$}} (0.5,1.86603);
					\draw[{postaction=decorate}] (gscup) -- (cap);
					%h
					\coordinate (shdown) at (0.0471897, 1.42602);
					\coordinate (shup) at (0.143475, 1.59001);
					\draw[{postaction=decorate}] (shup) -- (shdown);
					\node at (0,1.32) {\footnotesize{$h'$}};
					\coordinate (hcup) at (0.340641,1.59001);
					\draw[{postaction=decorate}] (hcup) -- (shup);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\coordinate (hsup) at (0.164404, 1.75254);
					\draw[{postaction=decorate}] (hsup) -- (shup);
					\draw[{postaction=decorate}] (cap) -- (hsup);
					\draw[{postaction=decorate}] (0.5,1.86603) -- node[above] {\footnotesize{$h$}} (hcup);
				\end{tikzpicture}=
				\begin{tikzpicture}[rotate=90, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%b
					\node (b) at (0.8,1.86603) {\footnotesize{$b$}};
					\coordinate (bend) at (0.5,1.86603);
					\draw[{postaction=decorate}] (bend)  -- (b); %e6
					%cap
					\coordinate (cap) at (0.25,1.86603);
					\draw[dashed] (cap) -- (0.420322, 2.00404);
					\node (sgh) at (0.15,1.86603) {\footnotesize{$s$}};
					%g
					\coordinate (sgdown) at (0.143474, 2.14204);
					\coordinate (sgup) at (0.0471918, 2.30604);
					\draw[{postaction=decorate}] (sgup) -- (sgdown);
					\node at (0,2.4) {\footnotesize{$g'$}};
					\coordinate (gcup) at (0.340645,2.14204);
					\draw[{postaction=decorate}] (sgdown) -- (gcup);
					\coordinate (gcdown) at (0.151662, 2.46937);
					\coordinate (gscup) at (0.16441, 1.97953);
					\draw[{postaction=decorate}] (sgdown) -- (gscup);
					\draw[{postaction=decorate}] (gcup) -- node[above] {\footnotesize{$g$}} (0.5,1.86603);
					\draw[{postaction=decorate}] (gscup) -- (cap);
					%h
					\coordinate (shdown) at (0.0471897, 1.42602);
					\coordinate (shup) at (0.143475, 1.59001);
					\draw[{postaction=decorate}] (shup) -- (shdown);
					\node at (0,1.32) {\footnotesize{$h'$}};
					\coordinate (hcup) at (0.340641,1.59001);
					\draw[{postaction=decorate}] (hcup) -- (shup);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\coordinate (hsup) at (0.164404, 1.75254);
					\draw[{postaction=decorate}] (hsup) -- (shup);
					\draw[{postaction=decorate}] (cap) -- (hsup);
					\draw[{postaction=decorate}] (0.5,1.86603) -- node[above] {\footnotesize{$h$}} (hcup);
				\end{tikzpicture}
\begin{tikzpicture}[rotate=90, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%b
					\node (b) at (0.8,1.86603) {\footnotesize{$b$}};
					\coordinate (bend) at (0.5,1.86603);
					\draw[{postaction=decorate}] (bend)  -- (b); %e6
					%cap
					\coordinate (cap) at (0.25,1.86603);
					\draw[dashed] (cap) -- (0.420322, 2.00404);
					\node (sgh) at (0.15,1.86603) {\footnotesize{$s$}};
					%g
					\coordinate (sgdown) at (0.143474, 2.14204);
					\coordinate (sgup) at (0.0471918, 2.30604);
					\draw[{postaction=decorate}] (sgup) -- (sgdown);
					\node at (0,2.4) {\footnotesize{$g'$}};
					\coordinate (gcup) at (0.340645,2.14204);
					\draw[{postaction=decorate}] (sgdown) -- (gcup);
					\coordinate (gcdown) at (0.151662, 2.46937);
					\coordinate (gscup) at (0.16441, 1.97953);
					\draw[{postaction=decorate}] (sgdown) -- (gscup);
					\draw[{postaction=decorate}] (gcup) -- node[above] {\footnotesize{$g$}} (0.5,1.86603);
					\draw[{postaction=decorate}] (gscup) -- (cap);
					%h
					\coordinate (shdown) at (0.0471897, 1.42602);
					\coordinate (shup) at (0.143475, 1.59001);
					\draw[{postaction=decorate}] (shup) -- (shdown);
					\node at (0,1.32) {\footnotesize{$h'$}};
					\coordinate (hcup) at (0.340641,1.59001);
					\draw[{postaction=decorate}] (hcup) -- (shup);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\coordinate (hsup) at (0.164404, 1.75254);
					\draw[{postaction=decorate}] (hsup) -- (shup);
					\draw[{postaction=decorate}] (cap) -- (hsup);
					\draw[{postaction=decorate}] (0.5,1.86603) -- node[above] {\footnotesize{$h$}} (hcup);
				\end{tikzpicture}&=\sum_\alpha\left(F_{g^*}^{g^*s^* s}\right)_{\alpha0}^\mathrm{T}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) to node[left] {\footnotesize $g$} (-0.2,-0.5);
					\draw[->-, >=stealth] (-0.2,-0.5) to node[left] {\footnotesize $\alpha$} (-0.4,-0.75);%
					\draw[->-, >=stealth] (-0.4,-0.75) to [bend right=60] node[left] {\footnotesize $g$} (-0.6,-1);
					\draw[->-, >=stealth] (-0.4,-0.75) to [bend left=60] node[right] {\footnotesize $s$} (-0.6,-1);
					\draw[->-, >=stealth] (-0.6,-1) -- (-0.8,-1.25);
					\draw[->-, >=stealth] (0.8,-1.25) -- (0.55,-1);
					\draw[->-, >=stealth] (0.55,-1) -- (0.55,-0.75) to node[right] {\footnotesize \ $h$} (0,-0.25);
					\draw[->-, >=stealth] (0.55,-1) -- (0.305,-0.95) to node[left, near start] {\footnotesize $s$\ } (-0.2,-0.5);
					\node at (0,0.15) {\footnotesize $b$};
					\node at (-0.85,-1.4) {\footnotesize $g'$};
					\node at (0.85,-1.4) {\footnotesize $h'$};
				\end{tikzpicture}\\
				&=\left(F_{g^*}^{g^*s^* s}\right)_{g'^*0}^\mathrm{T}\sqrt{\frac{d_{g^*}d_{s^*}}{d_{g'^*}}}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) to node[left] {\footnotesize $g$} (-0.2,-0.5);
					\draw[->-, >=stealth] (-0.2,-0.5) -- (-0.8,-1.25);%
					\draw[->-, >=stealth] (0.8,-1.25) -- (0.55,-1);
					\draw[->-, >=stealth] (0.55,-1) -- (0.55,-0.75) to node[right] {\footnotesize \ $h$} (0,-0.25);
					\draw[->-, >=stealth] (0.55,-1) -- (0.305,-0.95) to node[left, near start] {\footnotesize $s$\ } (-0.2,-0.5);
					\node at (0,0.15) {\footnotesize $b$};
					\node at (-0.85,-1.4) {\footnotesize $g'$};
					\node at (0.85,-1.4) {\footnotesize $h'$};
				\end{tikzpicture}\\
				&=\sum_\beta\sqrt{\frac{d_{g^*}d_{s^*}}{d_{g'^*}}}\left(F_{g^*}^{g^*s^* s}\right)_{g'^*0}^\mathrm{T}\overline{\left(F_{b^*}^{g'^*sh}\right)}_{\beta g^*}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (-0.8,-1.25);%
					\draw[->-, >=stealth] (0.8,-1.25) -- (0.6,-1);
					\draw[->-, >=stealth] (0.2,-0.5) to node[right] {\footnotesize $\beta$} (0,-0.25);
					\draw[->-, >=stealth] (0.6,-1) to [bend right=60] node[right] {\footnotesize $h$} (0.2,-0.5);
					\draw[->-, >=stealth] (0.6,-1) to [bend left=60] node[left] {\footnotesize $s$} (0.2,-0.5);
					\node at (0,0.15) {\footnotesize $b$};
					\node at (-0.85,-1.4) {\footnotesize $g'$};
					\node at (0.85,-1.4) {\footnotesize $h'$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_{g^*}d_{s^*}}{d_{g'^*}}}\sqrt{\frac{d_hd_s}{d_{h'}}}\left(F_{g^*}^{g^*s^* s}\right)_{0g'^*}\overline{\left(F_{b^*}^{g'^*sh}\right)}_{h' g^*}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (-0.25,-0.5);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $b$};
					\node at (-0.30,-0.65) {\footnotesize $g'$};
					\node at (0.30,-0.65) {\footnotesize $h'$};
				\end{tikzpicture}
\begin{tikzpicture}[rotate=90, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%c
					\node (c) at (0.115471,0.799999) {\footnotesize{$c$}};
					\coordinate (cend) at (0,1);
					\draw[{postaction=decorate}] (cend) -- (c);
					%h
					\coordinate (shdown) at (0.0765468, 1.47602);
					\coordinate (shup) at (0.114118, 1.54001);
					\draw[{postaction=decorate}] (shup) -- node[above left] {\footnotesize{$h'$}} (shdown);
					\coordinate (shcdown) at (-0.126529,1.42602);
					\draw[{postaction=decorate}] (shdown) -- (shcdown);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\draw[{postaction=decorate}] (shcdown) -- node[below] {\footnotesize{$s$}} (-0.2,1.3);
					\coordinate (ch) at (0.0288674,1.05);
					\draw (cend) -- (ch);
					\draw[{postaction=decorate}] (shdown) -- node[above] {\footnotesize{$h$}} (ch);
					%i
					\coordinate (isup) at (-0.55,1.15);
					\coordinate (isdown) at (-0.45,1.15);
					\draw[{postaction=decorate}] (isdown) -- node[below] {\footnotesize{$i'$}} (isup);
					\coordinate (sicup) at (-0.3,1);
					\coordinate (icup) at (-0.3,1.3);
					\draw[{postaction=decorate}] (sicup) -- (isdown);
					\draw[{postaction=decorate}] (icup) -- (isdown);
					\draw[{postaction=decorate}] (0,1) -- node[right] {\footnotesize{$i$}} (sicup);
					\draw (icup) -- (-0.2,1.3);
				\end{tikzpicture}
				&=
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-,>=stealth] (0,0) -- (0,0.25);
					\draw[->-,>=stealth] (0,0.25) to node[below, near end] {\footnotesize $i$} (0.35,0.5);
					\draw[->-,>=stealth] (0,0.25) to node[below, near end] {\footnotesize $s$} (-0.35,0.5);
					\draw[->-,>=stealth] (-0.35,0.5) -- (-0.35,1);
					\draw[->-,>=stealth] (0.35,0.5) -- (0.35,0.75);
					\draw[->-,>=stealth] (0.35,0.75) to node[above] {\footnotesize $h$} (-0.35,1);
					\draw[->-,>=stealth] (-0.35,1) -- (-0.35,1.25);
					\draw[->-,>=stealth] (0.35,1.25) -- (0.35,0.75);
					\node at (0,-0.15) {\footnotesize $i'$};
					\node at (0.35,1.4) {\footnotesize $c$};
					\node at (-0.35,1.4) {\footnotesize $h'$};
				\end{tikzpicture}\\
				&=\sum_\alpha \left(G_{si}^{h'c^*}\right)_{\alpha h}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-,>=stealth] (0,0) -- (0,0.25);
					\draw[->-,>=stealth] (0,0.25) to [bend right=60] node[right] {\footnotesize $i$} (0,0.75);
					\draw[->-,>=stealth] (0,0.25) to [bend left=60] node[left] {\footnotesize $s$} (0,0.75);
					\draw[->-,>=stealth] (0,0.75) to node[right] {\footnotesize $\alpha$} (0,1);
					\draw[->-,>=stealth] (0,1) -- (-0.25,1.25);
					\draw[->-,>=stealth] (0.25,1.25) -- (0,1);
					\node at (0,-0.15) {\footnotesize $i'$};
					\node at (-0.3,1.4) {\footnotesize $h'$};
					\node at (0.3,1.4) {\footnotesize $c$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_s d_i}{d_{i'}}} \left(G_{si}^{h'c^*}\right)_{i'h} 
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (-0.25,-0.5);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $i'$};
					\node at (-0.30,-0.65) {\footnotesize $h'$};
					\node at (0.30,-0.65) {\footnotesize $c$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_s d_h}{d_{h'}}} \overline{\left(F_{i'}^{shc^*}\right)}_{ih'}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (-0.25,-0.5);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $i'$};
					\node at (-0.30,-0.65) {\footnotesize $h'$};
					\node at (0.30,-0.65) {\footnotesize $c$};
				\end{tikzpicture}
\begin{tikzpicture}[rotate=90, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%d
					\node (d) at (-1.13453, 0.766988) {\footnotesize{$d$}};
					\coordinate (dend) at (-1,1);
					\draw[{postaction=decorate}] (dend) -- (d);
					%j
					\coordinate (sjdown) at (-1.11412, 1.54001);
					\coordinate (sjup) at (-1.07655, 1.47602);
					\draw[{postaction=decorate}] (sjup) -- node[below left] {\footnotesize{$j'$}} (sjdown);
					\coordinate (jcup) at (-0.873471, 1.42602);
					\draw[{postaction=decorate}] (jcup) -- (sjup);
					\coordinate (jscup) at (-1.15166, 1.26268);
					\coordinate (dj) at (-1.02887,1.05);
					\draw[{postaction=decorate}] (dend) -- (dj);
					\draw[{postaction=decorate}] (dj) -- node[below] {\footnotesize{$j$}} (sjup);
					\draw[{postaction=decorate}] (-0.8,1.3) -- node[above] {\footnotesize{$s$}} (jcup);
					%i
					\coordinate (isup) at (-0.55,1.15);
					\coordinate (isdown) at (-0.45,1.15);
					\draw[{postaction=decorate}] (isdown) -- node[above] {\footnotesize{$i'$}} (isup);
					\coordinate (sicdown) at (-0.7,1);
					\coordinate (icdown) at (-0.7,1.3);
					\draw[{postaction=decorate}] (isup) -- (sicdown);
					\draw[{postaction=decorate}] (isup) -- (icdown);
					\draw[{postaction=decorate}] (sicdown) -- node[right] {\footnotesize{$i$}} (-1,1);	
					%\draw (icup) -- (-0.2,1.3);
					\draw (icdown) -- (-0.8,1.3);
				\end{tikzpicture}
				&=
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-,>=stealth] (0,0.25) -- (0,0);
					\draw[->-,>=stealth] (0.35,0.5) to node[above, near start] {\footnotesize $i$} (0,0.25);
					\draw[->-,>=stealth] (-0.35,0.5) to node[above, near start] {\footnotesize $s$} (0,0.25);
					\draw[->-,>=stealth] (-0.35,1) -- (-0.35,0.5);
					\draw[->-,>=stealth] (0.35,0.75) -- (0.35,0.5);
					\draw[->-,>=stealth] (-0.35,1) to node[below] {\footnotesize $j$} (0.35,0.75);
					\draw[->-,>=stealth] (-0.35,1.25) -- (-0.35,1);
					\draw[->-,>=stealth] (0.35,1.25) -- (0.35,0.75);
					\node at (0,-0.15) {\footnotesize $i'$};
					\node at (0.35,1.4) {\footnotesize $d$};
					\node at (-0.35,1.4) {\footnotesize $j'$};
				\end{tikzpicture}\\
				&=\sum_\alpha \left(H_{j'd}^{si}\right)_{\alpha j}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-,>=stealth] (0,0.25) -- (0,0);
					\draw[->-,>=stealth] (0,0.75) to [bend right=60] node[left] {\footnotesize $i$} (0,0.25);
					\draw[->-,>=stealth] (0,0.75) to [bend left=60] node[right] {\footnotesize $s$} (0,0.25);
					\draw[->-,>=stealth] (0,1) to node[right] {\footnotesize $\alpha$} (0,0.75);
					\draw[->-,>=stealth] (-0.25,1.25) -- (0,1);
					\draw[->-,>=stealth] (0.25,1.25) -- (0,1);
					\node at (0,-0.15) {\footnotesize $i'$};
					\node at (-0.3,1.4) {\footnotesize $j'$};
					\node at (0.3,1.4) {\footnotesize $d$};
				\end{tikzpicture}\\
				&= \sqrt{\frac{d_{s} d_{i}}{d_{i'}}} \left(H_{j'd}^{si}\right)_{i' j}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=1.6]
					\draw[->-, >=stealth] (0,-0.25) -- (0,0);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $i'$};
					\node at (-0.30,-0.65) {\footnotesize $j'$};
					\node at (0.30,-0.65) {\footnotesize $d$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_{s} d_{j}}{d_{j'}}} \left(F_{i'}^{sjd}\right)_{ij'}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=1.6]
					\draw[->-, >=stealth] (0,-0.25) -- (0,0);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $i'$};
					\node at (-0.30,-0.65) {\footnotesize $j'$};
					\node at (0.30,-0.65) {\footnotesize $d$};
				\end{tikzpicture}
\begin{tikzpicture}[rotate=270, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%b
					\node (b) at (0.8,1.86603) {\footnotesize{$e$}};
					\coordinate (bend) at (0.5,1.86603);
					\draw[{postaction=decorate}] (bend)  -- (b); %e6
					%cap
					\coordinate (cap) at (0.25,1.86603);
%					\draw[dotted] (cap) -- (0.420322, 2.00404);
					\node (sgh) at (0.15,1.86603) {\footnotesize{$s$}};
					%g
					\coordinate (sgdown) at (0.143474, 2.14204);
					\coordinate (sgup) at (0.0471918, 2.30604);
					\node at (0,2.4) {\footnotesize{$j'$}};
					\draw[{postaction=decorate}] (sgup) -- (sgdown);
					\coordinate (gcup) at (0.340645,2.14204);
					\draw[{postaction=decorate}] (sgdown) -- (gcup);
					\coordinate (gcdown) at (0.151662, 2.46937);
					\coordinate (gscup) at (0.16441, 1.97953);
					\draw[{postaction=decorate}] (sgdown) -- (gscup);
					\draw[{postaction=decorate}] (gcup) -- node[below] {\footnotesize{$j$}} (0.5,1.86603);
					\draw[{postaction=decorate}] (gscup) -- (cap);
					%h
					\coordinate (shdown) at (0.0471897, 1.42602);
					\coordinate (shup) at (0.143475, 1.59001);
					\node at (0,1.32) {\footnotesize{$k'$}};
					\draw[{postaction=decorate}] (shup) --(shdown);
					\coordinate (hcup) at (0.340641,1.59001);
					\draw[{postaction=decorate}] (hcup) -- (shup);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\coordinate (hsup) at (0.164404, 1.75254);
					\draw[{postaction=decorate}] (hsup) -- (shup);
					\draw[{postaction=decorate}] (cap) -- (hsup);
					\draw[{postaction=decorate}] (0.5,1.86603) -- node[below] {\footnotesize{$k$}} (hcup);
				\end{tikzpicture}=\begin{tikzpicture}[rotate=270, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%b
					\node (b) at (0.8,1.86603) {\footnotesize{$e$}};
					\coordinate (bend) at (0.5,1.86603);
					\draw[{postaction=decorate}] (bend)  -- (b); %e6
					%cap
					\coordinate (cap) at (0.25,1.86603);
					\draw[dashed] (cap) -- (0.420322, 2.00404);
					\node (sgh) at (0.15,1.86603) {\footnotesize{$s$}};
					%g
					\coordinate (sgdown) at (0.143474, 2.14204);
					\coordinate (sgup) at (0.0471918, 2.30604);
					\draw[{postaction=decorate}] (sgup) -- (sgdown);
					\node at (0,2.4) {\footnotesize{$j'$}};
					\coordinate (gcup) at (0.340645,2.14204);
					\draw[{postaction=decorate}] (sgdown) -- (gcup);
					\coordinate (gcdown) at (0.151662, 2.46937);
					\coordinate (gscup) at (0.16441, 1.97953);
					\draw[{postaction=decorate}] (sgdown) -- (gscup);
					\draw[{postaction=decorate}] (gcup) -- node[below] {\footnotesize{$j$}} (0.5,1.86603);
					\draw[{postaction=decorate}] (gscup) -- (cap);
					%h
					\coordinate (shdown) at (0.0471897, 1.42602);
					\coordinate (shup) at (0.143475, 1.59001);
					\draw[{postaction=decorate}] (shup) -- (shdown);
					\node at (0,1.32) {\footnotesize{$k'$}};
					\coordinate (hcup) at (0.340641,1.59001);
					\draw[{postaction=decorate}] (hcup) -- (shup);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\coordinate (hsup) at (0.164404, 1.75254);
					\draw[{postaction=decorate}] (hsup) -- (shup);
					\draw[{postaction=decorate}] (cap) -- (hsup);
					\draw[{postaction=decorate}] (0.5,1.86603) -- node[below] {\footnotesize{$k$}} (hcup);
				\end{tikzpicture}
\begin{tikzpicture}[rotate=270, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%b
					\node (b) at (0.8,1.86603) {\footnotesize{$e$}};
					\coordinate (bend) at (0.5,1.86603);
					\draw[{postaction=decorate}] (bend)  -- (b); %e6
					%cap
					\coordinate (cap) at (0.25,1.86603);
					\draw[dashed] (cap) -- (0.420322, 2.00404);
					\node (sgh) at (0.15,1.86603) {\footnotesize{$s$}};
					%g
					\coordinate (sgdown) at (0.143474, 2.14204);
					\coordinate (sgup) at (0.0471918, 2.30604);
					\draw[{postaction=decorate}] (sgup) -- (sgdown);
					\node at (0,2.4) {\footnotesize{$j'$}};
					\coordinate (gcup) at (0.340645,2.14204);
					\draw[{postaction=decorate}] (sgdown) -- (gcup);
					\coordinate (gcdown) at (0.151662, 2.46937);
					\coordinate (gscup) at (0.16441, 1.97953);
					\draw[{postaction=decorate}] (sgdown) -- (gscup);
					\draw[{postaction=decorate}] (gcup) -- node[below] {\footnotesize{$j$}} (0.5,1.86603);
					\draw[{postaction=decorate}] (gscup) -- (cap);
					%h
					\coordinate (shdown) at (0.0471897, 1.42602);
					\coordinate (shup) at (0.143475, 1.59001);
					\draw[{postaction=decorate}] (shup) -- (shdown);
					\node at (0,1.32) {\footnotesize{$k'$}};
					\coordinate (hcup) at (0.340641,1.59001);
					\draw[{postaction=decorate}] (hcup) -- (shup);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\coordinate (hsup) at (0.164404, 1.75254);
					\draw[{postaction=decorate}] (hsup) -- (shup);
					\draw[{postaction=decorate}] (cap) -- (hsup);
					\draw[{postaction=decorate}] (0.5,1.86603) -- node[below] {\footnotesize{$k$}} (hcup);
				\end{tikzpicture}
				&= \sum_\alpha \left(F^{s^*sj}_{j}\right)_{\alpha 0}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) to node[right] {\footnotesize $j$} (-0.2,-0.5);
					\draw[->-, >=stealth] (-0.2,-0.5) to node[right] {\footnotesize $\alpha$} (-0.4,-0.75);%
					\draw[->-, >=stealth] (-0.4,-0.75) to [bend right=60] node[right] {\footnotesize $j$} (-0.6,-1);
					\draw[->-, >=stealth] (-0.4,-0.75) to [bend left=60] node[left] {\footnotesize $s$} (-0.6,-1);
					\draw[->-, >=stealth] (-0.6,-1) -- (-0.8,-1.25);
					\draw[->-, >=stealth] (0.8,-1.25) -- (0.55,-1);
					\draw[->-, >=stealth] (0.55,-1) -- (0.55,-0.75) to node[left] {\footnotesize $k$\ } (0,-0.25);
					\draw[->-, >=stealth] (0.55,-1) -- (0.305,-0.95) to node[right, near start] {\footnotesize \ $s$} (-0.2,-0.5);
					\node at (0,0.15) {\footnotesize $e$};
					\node at (-0.85,-1.4) {\footnotesize $j'$};
					\node at (0.85,-1.4) {\footnotesize $k'$};
				\end{tikzpicture}\\
				&= \left(F^{s^*sj}_{j}\right)_{j' 0} \sqrt{\frac{d_{j} d_{s}}{d_{j'}}}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) to node[right] {\footnotesize $j$} (-0.2,-0.5);
					\draw[->-, >=stealth] (-0.2,-0.5) -- (-0.8,-1.25);%
					\draw[->-, >=stealth] (0.8,-1.25) -- (0.55,-1);
					\draw[->-, >=stealth] (0.55,-1) -- (0.55,-0.75) to node[left] {\footnotesize $k$\ } (0,-0.25);
					\draw[->-, >=stealth] (0.55,-1) -- (0.305,-0.95) to node[right, near start] {\footnotesize \ $s$} (-0.2,-0.5);
					\node at (0,0.15) {\footnotesize $e$};
					\node at (-0.85,-1.4) {\footnotesize $j'$};
					\node at (0.85,-1.4) {\footnotesize $k'$};
				\end{tikzpicture}\\
				&=\sum_\beta \sqrt{\frac{d_{j} d_{s}}{d_{j'}}} \left(F^{s^*sj}_{j}\right)_{j' 0} \left(F_{e}^{k^*s^*j'}\right)_{\beta^* j}^\dagger
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=-1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (-0.8,-1.25);%
					\draw[->-, >=stealth] (0.8,-1.25) -- (0.6,-1);
					\draw[->-, >=stealth] (0.2,-0.5) to node[left, near end] {\footnotesize $\beta$\ } (0,-0.25);
					\draw[->-, >=stealth] (0.6,-1) to [bend right=60] node[left] {\footnotesize $j$} (0.2,-0.5);
					\draw[->-, >=stealth] (0.6,-1) to [bend left=60] node[right] {\footnotesize $s$} (0.2,-0.5);
					\node at (0,0.15) {\footnotesize $e$};
					\node at (-0.85,-1.4) {\footnotesize $j'$};
					\node at (0.85,-1.4) {\footnotesize $k'$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_j d_s}{d_{j'}}} \sqrt{\frac{d_{k^*} d_{s^*}}{d_{k'^*}}} \left(F_j^{s^*sj}\right)_{j' 0} \overline{\left(F_e^{k^*s^*j'}\right)}_{j k'^*} 
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (0.25,-0.5);
					\node at (0,0.15) {\footnotesize $e$};
					\node at (-0.30,-0.65) {\footnotesize $k'$};
					\node at (0.30,-0.65) {\footnotesize $j'$};
				\end{tikzpicture}
\begin{tikzpicture}[rotate=270, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%c
					\node (c) at (0.115471,0.799999) {\footnotesize{$f$}};
					\coordinate (cend) at (0,1);
					\draw[{postaction=decorate}] (cend) -- (c);
					%h
					\coordinate (shdown) at (0.0765468, 1.47602);
					\coordinate (shup) at (0.114118, 1.54001);
					\draw[{postaction=decorate}] (shup) -- node[below right] {\footnotesize{$k'$}} (shdown);
					\coordinate (shcdown) at (-0.126529,1.42602);
					\draw[{postaction=decorate}] (shdown) -- (shcdown);
					\coordinate (hsdown) at (0.1516597983468383,1.26268);
					\draw[{postaction=decorate}] (shcdown) -- node[above] {\footnotesize{$s$}} (-0.2,1.3);
					\coordinate (ch) at (0.0288674,1.05);
					\draw[{postaction=decorate}] (ch) -- (cend);
					\draw[{postaction=decorate}] (shdown) -- node[below] {\footnotesize{$k$}} (ch);
					%i
					\coordinate (isup) at (-0.55,1.15);
					\coordinate (isdown) at (-0.45,1.15);
					\draw[{postaction=decorate}] (isdown) -- node[above] {\footnotesize{$l'$}} (isup);
					\coordinate (sicup) at (-0.3,1);
					\coordinate (icup) at (-0.3,1.3);
					\draw[{postaction=decorate}] (sicup) -- (isdown);
					\draw[{postaction=decorate}] (icup) -- (isdown);
					\draw[{postaction=decorate}] (0,1) -- node[left] {\footnotesize{$l$}} (sicup);
					\draw (icup) -- (-0.2,1.3);
				\end{tikzpicture}
				&=
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=-1.6]
					\draw[->-,>=stealth] (0,0) -- (0,0.25);
					\draw[->-,>=stealth] (0,0.25) to node[above, near end] {\footnotesize $l$} (0.35,0.5);
					\draw[->-,>=stealth] (0,0.25) to node[above, near end] {\footnotesize $s$} (-0.35,0.5);
					\draw[->-,>=stealth] (-0.35,0.5) -- (-0.35,1);
					\draw[->-,>=stealth] (0.35,0.5) -- (0.35,0.75);
					\draw[->-,>=stealth] (0.35,0.75) to node[below] {\footnotesize $k$} (-0.35,1);
					\draw[->-,>=stealth] (-0.35,1) -- (-0.35,1.25);
					\draw[->-,>=stealth] (0.35,1.25) -- (0.35,0.75);
					\node at (0,-0.15) {\footnotesize $l'$};
					\node at (0.35,1.4) {\footnotesize $f$};
					\node at (-0.35,1.4) {\footnotesize $k'$};
				\end{tikzpicture}\\
				&=\sum_\alpha \left(G_{fk'^*}^{l^*s^*}\right)_{\alpha^*k^*}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=-1.6]
					\draw[->-,>=stealth] (0,0) -- (0,0.25);
					\draw[->-,>=stealth] (0,0.25) to [bend right=60] node[left] {\footnotesize $l$} (0,0.75);
					\draw[->-,>=stealth] (0,0.25) to [bend left=60] node[right] {\footnotesize $s$} (0,0.75);
					\draw[->-,>=stealth] (0,0.75) to node[right] {\footnotesize $\alpha$} (0,1);
					\draw[->-,>=stealth] (0,1) -- (-0.25,1.25);
					\draw[->-,>=stealth] (0.25,1.25) -- (0,1);
					\node at (0,-0.15) {\footnotesize $l'$};
					\node at (-0.3,1.4) {\footnotesize $k'$};
					\node at (0.3,1.4) {\footnotesize $f$};
				\end{tikzpicture}\\
				&=\left(G_{fk'^*}^{l^*s^*}\right)_{l'^*k^*} \sqrt{\frac{d_{s^*} d_{l^*}}{d_{l'^*}}}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (0.25,-0.5);
					\node at (0,0.15) {\footnotesize $l'$};
					\node at (-0.30,-0.65) {\footnotesize $f$};
					\node at (0.30,-0.65) {\footnotesize $k'$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_{s^*} d_{k^*}}{d_{k'^*}}} \overline{\left(F_{l'^*}^{fk^*s^*}\right)}_{k'^*l^*}
				\begin{tikzpicture}[baseline=(current bounding box.center),scale=1.6]
					\draw[->-, >=stealth] (0,0) -- (0,-0.25);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0,-0.25) -- (0.25,-0.5);
					\node at (0,0.15) {\footnotesize $l'$};
					\node at (-0.30,-0.65) {\footnotesize $f$};
					\node at (0.30,-0.65) {\footnotesize $k'$};
				\end{tikzpicture}
\begin{tikzpicture}[rotate=270, baseline=(current bounding box.center), decoration={markings,mark=at position .5 with {\arrow[>=stealth]{<}}}, scale=2.5]
					%d
					\node (d) at (-1.13453, 0.766988) {\footnotesize{$a$}};
					\coordinate (dend) at (-1,1);
					\draw[{postaction=decorate}] (dend) -- (d);
					%j
					\coordinate (sjdown) at (-1.11412, 1.54001);
					\coordinate (sjup) at (-1.07655, 1.47602);
					\draw[{postaction=decorate}] (sjup) -- node[above right] {\footnotesize{$g'$}} (sjdown);
					\coordinate (jcup) at (-0.873471, 1.42602);
					\draw[{postaction=decorate}] (jcup) -- (sjup);
					\coordinate (jscup) at (-1.15166, 1.26268);
					\coordinate (dj) at (-1.02887,1.05);
					\draw[{postaction=decorate}] (dend) -- (dj);
					\draw[{postaction=decorate}] (dj) -- node[above] {\footnotesize{$g$}} (sjup);
					\draw[{postaction=decorate}] (-0.8,1.3) -- node[below] {\footnotesize{$s$}} (jcup);
					%i
					\coordinate (isup) at (-0.55,1.15);
					\coordinate (isdown) at (-0.45,1.15);
					\draw[{postaction=decorate}] (isdown) -- node[below] {\footnotesize{$l'$}} (isup);
					\coordinate (sicdown) at (-0.7,1);
					\coordinate (icdown) at (-0.7,1.3);
					\draw[{postaction=decorate}] (isup) -- (sicdown);
					\draw[{postaction=decorate}] (isup) -- (icdown);
					\draw[{postaction=decorate}] (sicdown) -- node[left] {\footnotesize{$l$}} (-1,1);	
					%\draw (icup) -- (-0.2,1.3);
					\draw (icdown) -- (-0.8,1.3);
				\end{tikzpicture}
				&=
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=-1.6,yscale=1.6]
					\draw[->-,>=stealth] (0,0.25) -- (0,0);
					\draw[->-,>=stealth] (0.35,0.5) to node[below, near start] {\footnotesize $l$} (0,0.25);
					\draw[->-,>=stealth] (-0.35,0.5) to node[below, near start] {\footnotesize $s$} (0,0.25);
					\draw[->-,>=stealth] (-0.35,1) -- (-0.35,0.5);
					\draw[->-,>=stealth] (0.35,0.75) -- (0.35,0.5);
					\draw[->-,>=stealth] (-0.35,1) to node[above] {\footnotesize $g$} (0.35,0.75);
					\draw[->-,>=stealth] (-0.35,1.25) -- (-0.35,1);
					\draw[->-,>=stealth] (0.35,1.25) -- (0.35,0.75);
					\node at (0,-0.15) {\footnotesize $l'$};
					\node at (0.35,1.4) {\footnotesize $a$};
					\node at (-0.35,1.4) {\footnotesize $g'$};
				\end{tikzpicture}\\
				&=\sum_\alpha \left(H_{l^*s^*}^{a^*g'^*}\right)_{\alpha^*g^*}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=1.6]
					\draw[->-,>=stealth] (0,0.25) -- (0,0);
					\draw[->-,>=stealth] (0,0.75) to [bend right=60] node[left] {\footnotesize $l$} (0,0.25);
					\draw[->-,>=stealth] (0,0.75) to [bend left=60] node[right] {\footnotesize $s$} (0,0.25);
					\draw[->-,>=stealth] (0,1) to node[right] {\footnotesize $\alpha$} (0,0.75);
					\draw[->-,>=stealth] (-0.25,1.25) -- (0,1);
					\draw[->-,>=stealth] (0.25,1.25) -- (0,1);
					\node at (0,-0.15) {\footnotesize $l'$};
					\node at (-0.3,1.4) {\footnotesize $a$};
					\node at (0.3,1.4) {\footnotesize $g'$};
				\end{tikzpicture}\\
				&= \left(H_{l^*s^*}^{a^*g'^*}\right)_{l'^*g^*} \sqrt{\frac{d_{s^*} d_{l^*}}{d_{l'^*}}}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,-0.25) -- (0,0);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $l'$};
					\node at (-0.30,-0.65) {\footnotesize $a$};
					\node at (0.30,-0.65) {\footnotesize $g'$};
				\end{tikzpicture}\\
				&=\sqrt{\frac{d_{s^*} d_{g^*}}{d_{g'^*}}} \left(F_{l'^*}^{a^*g^*s^*}\right)_{g'^*l^*}
				\begin{tikzpicture}[baseline=(current bounding box.center),xscale=1.6,yscale=-1.6]
					\draw[->-, >=stealth] (0,-0.25) -- (0,0);
					\draw[->-, >=stealth] (-0.25,-0.5) -- (0,-0.25);
					\draw[->-, >=stealth] (0.25,-0.5) -- (0,-0.25);
					\node at (0,0.15) {\footnotesize $l'$};
					\node at (-0.30,-0.65) {\footnotesize $a$};
					\node at (0.30,-0.65) {\footnotesize $g'$};
				\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.25]
			\draw[->-,>=stealth] (90:0.5) -- (150:0.5);
			\draw[->-,>=stealth] (150:0.5) to node[right] {\small $s$} (210:0.5);
			\draw[->-,>=stealth] (210:0.5) -- (270:0.5);
			\draw[->-,>=stealth] (270:0.5) -- (330:0.5);
			\draw[->-,>=stealth] (330:0.5) to node[left] {\small $s$} (30:0.5);
			\draw[->-,>=stealth] (30:0.5) -- (90:0.5);
			\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g$} (150:0.75);
			\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l$} (210:0.75);
			\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k$} (270:0.75);
			\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j$} (330:0.75);
			\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i$} (30:0.75);
			\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h$} (90:0.75);
			\foreach \a in {30,90,...,330}{
				\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
			}
			\node at (90:1.15) {\small $b$};
			\node at (150:1.15) {\small $a$};
			\node at (210:1.15) {\small $f$};
			\node at (270:1.15) {\small $e$};
			\node at (330:1.15) {\small $d$};
			\node at (30:1.15) {\small $c$};
		\end{tikzpicture}=\sum_{g',h',i',j',k',l'}\sqrt{d_s d_{s^*}} \sqrt{\frac{d_{g^*} d_h d_{i'} d_j d_{k^*} d_{l'^*}}{d_{g'^*} d_{h'} d_i d_{j'} d_{k'^*} d_{l^*}}}\left(F_{g^*}^{g^*s^* s}\right)_{0g'^*}\overline{\left(F_{b^*}^{g'^*sh}\right)}_{h' g^*}\\&\hspace{10pt}\overline{\left(F_{i'}^{shc^*}\right)}_{ih'}\left(F_{i'}^{sjd}\right)_{ij'}\left(F_j^{s^*sj}\right)_{j' 0} \overline{\left(F_e^{k^*s^*j'}\right)}_{j k'^*} \overline{\left(F_{l'^*}^{fk^*s^*}\right)}_{k'^*l^*}\left(F_{l'^*}^{a^*g^*s^*}\right)_{g'^*l^*}
		\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.25]
			\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g'$} (150:0.75);
			\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l'$} (210:0.75);
			\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k'$} (270:0.75);
			\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j'$} (330:0.75);
			\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i'$} (30:0.75);
			\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h'$} (90:0.75);
			\foreach \a in {30,90,...,330}{
				\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
			}
			\node at (90:1.15) {\small $b$};
			\node at (150:1.15) {\small $a$};
			\node at (210:1.15) {\small $f$};
			\node at (270:1.15) {\small $e$};
			\node at (330:1.15) {\small $d$};
			\node at (30:1.15) {\small $c$};
		\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
					\draw[->-] (90:1) -- (150:1);
					\draw[->-] (150:1) -- (210:1);
					\draw[->-] (210:1) -- (270:1);
					\draw[->-] (270:1) -- (330:1);
					\draw[->-] (330:1) -- (30:1);
					\draw[->-] (30:1) -- (90:1);
					\foreach \a in {30,90,150,210,270,330} \draw[-<-] (\a:1) -- (\a:1.5);
					\node at (0,0) {$\vec{p}$};
				\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.15]
				\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g$} (150:0.75);
				\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l$} (210:0.75);
				\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k$} (270:0.75);
				\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j$} (330:0.75);
				\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i$} (30:0.75);
				\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h$} (90:0.75);
				\foreach \a in {30,90,...,330}{
					\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
				}
				\node at (90:1.15) {\small $b$};
				\node at (150:1.15) {\small $a$};
				\node at (210:1.15) {\small $f$};
				\node at (270:1.15) {\small $e$};
				\node at (330:1.15) {\small $d$};
				\node at (30:1.15) {\small $c$};
			\end{tikzpicture}\ \mapsto\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.15]
				\draw[->-,>=stealth] (90:0.75) to node[above] {\small $g'$} (150:0.75);
				\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l'$} (210:0.75);
				\draw[->-,>=stealth] (210:0.75) to node[below] {\small $k'$} (270:0.75);
				\draw[->-,>=stealth] (270:0.75) to node[below] {\small $j'$} (330:0.75);
				\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i'$} (30:0.75);
				\draw[->-,>=stealth] (30:0.75) to node[above] {\small $h'$} (90:0.75);
				\foreach \a in {30,90,...,330}{
					\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
				}
				\node at (90:1.15) {\small $b$};
				\node at (150:1.15) {\small $a$};
				\node at (210:1.15) {\small $f$};
				\node at (270:1.15) {\small $e$};
				\node at (330:1.15) {\small $d$};
				\node at (30:1.15) {\small $c$};
			\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.15]
				\draw[-<-,>=stealth] (90:0.75) to node[above] {\small $k'^*$} (150:0.75);
				\draw[-<-,>=stealth] (150:0.75) to node[left] {\small $l'^*$} (210:0.75);
				\draw[-<-,>=stealth] (210:0.75) to node[below] {\small $g'^*$} (270:0.75);
				\draw[-<-,>=stealth] (270:0.75) to node[below] {\small $h'^*$} (330:0.75);
				\draw[-<-,>=stealth] (330:0.75) to node[right] {\small $i'^*$} (30:0.75);
				\draw[-<-,>=stealth] (30:0.75) to node[above] {\small $j'^*$} (90:0.75);
				\foreach \a in {30,90,...,330}{
					\draw[->-,>=stealth] (\a:1) -- (\a:0.75);	
				}
				\node at (90:1.15) {\small $e^*$};
				\node at (150:1.15) {\small $f^*$};
				\node at (210:1.15) {\small $a^*$};
				\node at (270:1.15) {\small $b^*$};
				\node at (330:1.15) {\small $c^*$};
				\node at (30:1.15) {\small $d^*$};
			\end{tikzpicture}=
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.15]
				\draw[->-,>=stealth] (90:0.75) to node[above] {\small $k'$} (150:0.75);
				\draw[->-,>=stealth] (150:0.75) to node[left] {\small $l'$} (210:0.75);
				\draw[->-,>=stealth] (210:0.75) to node[below] {\small $g'$} (270:0.75);
				\draw[->-,>=stealth] (270:0.75) to node[below] {\small $h'$} (330:0.75);
				\draw[->-,>=stealth] (330:0.75) to node[right] {\small $i'$} (30:0.75);
				\draw[->-,>=stealth] (30:0.75) to node[above] {\small $j'$} (90:0.75);
				\foreach \a in {30,90,...,330}{
					\draw[-<-,>=stealth] (\a:1) -- (\a:0.75);	
				}
				\node at (90:1.15) {\small $e$};
				\node at (150:1.15) {\small $f$};
				\node at (210:1.15) {\small $a$};
				\node at (270:1.15) {\small $b$};
				\node at (330:1.15) {\small $c$};
				\node at (30:1.15) {\small $d$};
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline={([yshift=-0.3cm]current bounding box.center)}]
				\draw[->-,>=stealth] (90:1) to node[above] {\footnotesize $g$} (150:1);
				\draw[->-,>=stealth] (150:1) to node[left] {\footnotesize $l$} (210:1);
				\draw[->-,>=stealth] (210:1) to node[below] {\footnotesize $k$} (270:1);
				\draw[->-,>=stealth] (270:1) to node[below] {\footnotesize $j$} (330:1);
				\draw[->-,>=stealth] (330:1) to node[right] {\footnotesize $i$} (30:1);
				\draw[->-,>=stealth] (30:1) to node[above] {\footnotesize $h$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[-<-] (\a:1) -- (\a:1.5);
				\node at (260:1.65) {\footnotesize $e$};
				\node at (200:1.65) {\footnotesize $f$};
				\node at (320:1.65) {\footnotesize $d$};
				\node at (20:1.65) {\footnotesize $c$};
				\node at (82:1.5) {\footnotesize $b$};
				\node at (160:1.65) {\footnotesize $a$};
				\begin{scope}[yshift=3cm]
					\draw[->-,>=stealth] (90:1) to node[above] {\footnotesize $k'$} (150:1);
					\draw[->-,>=stealth] (150:1) to node[left] {\footnotesize $l'$} (210:1);
					\draw[->-,>=stealth] (210:1) to node[below] {\footnotesize $g'$} (270:1);
					\draw[->-,>=stealth] (270:1) to node[below] {\footnotesize $h'$} (330:1);
					\draw[->-,>=stealth] (330:1) to node[right] {\footnotesize $i'$} (30:1);
					\draw[->-,>=stealth] (30:1) to node[above] {\footnotesize $j'$} (90:1);
					\foreach \a in {30,90,150,210,270,330} \draw[->-] (\a:1) -- (\a:1.5);
					\node at (100:1.65) {\footnotesize $e$};
					\node at (140:1.65) {\footnotesize $f$};
					\node at (400:1.65) {\footnotesize $d$};
					\node at (340:1.65) {\footnotesize $c$};
					\node at (200:1.65) {\footnotesize $a$};
				\end{scope}
				\begin{knot}
					\strand (30:1.5) to[out=30,in=330] ([shift={(0,3)}] 330:1.5);
					\strand (150:1.5) to[out=150,in=210] ([shift={(0,3)}] 210:1.5);
					\strand (330:1.5) to[out=330,in=30] ([shift={(0,3)}] 30:1.5);
					\strand (210:1.5) to[out=210,in=150] ([shift={(0,3)}] 150:1.5);
				\end{knot}
				\draw ([shift={(0,3)}] 90:1.5) arc (180:0:1.75cm);
				\draw (270:1.5) arc (180:360:1.75cm);
				\draw[->-] ([shift={(3.5,3)}] 90:1.5) -- ([shift={(3.5,0)}] 270:1.5);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline={([yshift=-0.3cm]current bounding box.center)}]
				\draw[->-,>=stealth] (90:1) to node[above] {\footnotesize $g'$} (150:1);
				\draw[->-,>=stealth] (150:1) to node[left] {\footnotesize $l'$} (210:1);
				\draw[->-,>=stealth] (210:1) to node[below] {\footnotesize $k'$} (270:1);
				\draw[->-,>=stealth] (270:1) to node[below] {\footnotesize $j'$} (330:1);
				\draw[->-,>=stealth] (330:1) to node[right] {\footnotesize $i'$} (30:1);
				\draw[->-,>=stealth] (30:1) to node[above] {\footnotesize $h'$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[-<-] (\a:1) -- (\a:1.5);
				\node at (260:1.65) {\footnotesize $e$};
				\node at (200:1.65) {\footnotesize $f$};
				\node at (320:1.65) {\footnotesize $d$};
				\node at (20:1.65) {\footnotesize $c$};
				\node at (82:1.5) {\footnotesize $b$};
				\node at (160:1.65) {\footnotesize $a$};
				\begin{scope}[yshift=3cm]
				\draw[->-,>=stealth] (90:1) to node[above] {\footnotesize $k$} (150:1);
				\draw[->-,>=stealth] (150:1) to node[left] {\footnotesize $l$} (210:1);
				\draw[->-,>=stealth] (210:1) to node[below] {\footnotesize $g$} (270:1);
				\draw[->-,>=stealth] (270:1) to node[below] {\footnotesize $h$} (330:1);
				\draw[->-,>=stealth] (330:1) to node[right] {\footnotesize $i$} (30:1);
				\draw[->-,>=stealth] (30:1) to node[above] {\footnotesize $j$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[->-] (\a:1) -- (\a:1.5);
				\node at (100:1.65) {\footnotesize $e$};
				\node at (140:1.65) {\footnotesize $f$};
				\node at (400:1.65) {\footnotesize $d$};
				\node at (340:1.65) {\footnotesize $c$};
				\node at (200:1.65) {\footnotesize $a$};
				\end{scope}
				\begin{knot}
				\strand (30:1.5) to[out=30,in=330] ([shift={(0,3)}] 330:1.5);
				\strand (150:1.5) to[out=150,in=210] ([shift={(0,3)}] 210:1.5);
				\strand (330:1.5) to[out=330,in=30] ([shift={(0,3)}] 30:1.5);
				\strand (210:1.5) to[out=210,in=150] ([shift={(0,3)}] 150:1.5);
				\end{knot}
				\draw ([shift={(0,3)}] 90:1.5) arc (180:0:1.75cm);
				\draw (270:1.5) arc (180:360:1.75cm);
				\draw[->-] ([shift={(3.5,3)}] 90:1.5) -- ([shift={(3.5,0)}] 270:1.5);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline={([yshift=-0.3cm]current bounding box.center)}]
				\draw[-<-,>=stealth] (90:1) to node[above] {\footnotesize $g^*$} (150:1);
				\draw[-<-,>=stealth] (150:1) to node[left] {\footnotesize $l^*$} (210:1);
				\draw[-<-,>=stealth] (210:1) to node[below] {\footnotesize $k^*$} (270:1);
				\draw[-<-,>=stealth] (270:1) to node[below] {\footnotesize $j^*$} (330:1);
				\draw[-<-,>=stealth] (330:1) to node[right] {\footnotesize $i^*$} (30:1);
				\draw[-<-,>=stealth] (30:1) to node[above] {\footnotesize $h^*$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[->-] (\a:1) -- (\a:1.5);
				\node at (260:1.65) {\footnotesize $e^*$};
				\node at (200:1.65) {\footnotesize $f^*$};
				\node at (320:1.65) {\footnotesize $d^*$};
				\node at (20:1.65) {\footnotesize $c^*$};
				\node at (82:1.5) {\footnotesize $\ b^*$};
				\node at (160:1.65) {\footnotesize $a^*$};
				\begin{scope}[yshift=3cm]
				\draw[-<-,>=stealth] (90:1) to node[above] {\footnotesize $k'^*$} (150:1);
				\draw[-<-,>=stealth] (150:1) to node[left] {\footnotesize $l'^*$} (210:1);
				\draw[-<-,>=stealth] (210:1) to node[below] {\footnotesize $g'^*$} (270:1);
				\draw[-<-,>=stealth] (270:1) to node[below] {\footnotesize $h'^*$} (330:1);
				\draw[-<-,>=stealth] (330:1) to node[right] {\footnotesize $i'^*$} (30:1);
				\draw[-<-,>=stealth] (30:1) to node[above] {\footnotesize $j'^*$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[-<-] (\a:1) -- (\a:1.5);
				\node at (100:1.65) {\footnotesize $e^*$};
				\node at (140:1.65) {\footnotesize $f^*$};
				\node at (400:1.65) {\footnotesize $d^*$};
				\node at (340:1.65) {\footnotesize $c^*$};
				\node at (200:1.65) {\footnotesize $a^*$};
				\end{scope}
				\begin{knot}
				\strand (30:1.5) to[out=30,in=330] ([shift={(0,3)}] 330:1.5);
				\strand (150:1.5) to[out=150,in=210] ([shift={(0,3)}] 210:1.5);
				\strand (330:1.5) to[out=330,in=30] ([shift={(0,3)}] 30:1.5);
				\strand (210:1.5) to[out=210,in=150] ([shift={(0,3)}] 150:1.5);
				\end{knot}
				\draw ([shift={(0,3)}] 90:1.5) arc (180:0:1.75cm);
				\draw (270:1.5) arc (180:360:1.75cm);
				\draw[-<-] ([shift={(3.5,3)}] 90:1.5) -- ([shift={(3.5,0)}] 270:1.5);
			\end{tikzpicture}
			=\begin{tikzpicture}[scale=0.7,baseline={([yshift=-0.3cm]current bounding box.center)}]
				\draw[->-,>=stealth] (90:1) to node[above] {\footnotesize $g$} (150:1);
				\draw[->-,>=stealth] (150:1) to node[left] {\footnotesize $l$} (210:1);
				\draw[->-,>=stealth] (210:1) to node[below] {\footnotesize $k$} (270:1);
				\draw[->-,>=stealth] (270:1) to node[below] {\footnotesize $j$} (330:1);
				\draw[->-,>=stealth] (330:1) to node[right] {\footnotesize $i$} (30:1);
				\draw[->-,>=stealth] (30:1) to node[above] {\footnotesize $h$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[-<-] (\a:1) -- (\a:1.5);
				\node at (260:1.65) {\footnotesize $e$};
				\node at (200:1.65) {\footnotesize $f$};
				\node at (320:1.65) {\footnotesize $d$};
				\node at (20:1.65) {\footnotesize $c$};
				\node at (82:1.5) {\footnotesize $b$};
				\node at (160:1.65) {\footnotesize $a$};
				\begin{scope}[yshift=3cm]
				\draw[->-,>=stealth] (90:1) to node[above] {\footnotesize $k'$} (150:1);
				\draw[->-,>=stealth] (150:1) to node[left] {\footnotesize $l'$} (210:1);
				\draw[->-,>=stealth] (210:1) to node[below] {\footnotesize $g'$} (270:1);
				\draw[->-,>=stealth] (270:1) to node[below] {\footnotesize $h'$} (330:1);
				\draw[->-,>=stealth] (330:1) to node[right] {\footnotesize $i'$} (30:1);
				\draw[->-,>=stealth] (30:1) to node[above] {\footnotesize $j'$} (90:1);
				\foreach \a in {30,90,150,210,270,330} \draw[->-] (\a:1) -- (\a:1.5);
				\node at (100:1.65) {\footnotesize $e$};
				\node at (140:1.65) {\footnotesize $f$};
				\node at (400:1.65) {\footnotesize $d$};
				\node at (340:1.65) {\footnotesize $c$};
				\node at (200:1.65) {\footnotesize $a$};
				\end{scope}
				\begin{knot}
				\strand (30:1.5) to[out=30,in=330] ([shift={(0,3)}] 330:1.5);
				\strand (150:1.5) to[out=150,in=210] ([shift={(0,3)}] 210:1.5);
				\strand (330:1.5) to[out=330,in=30] ([shift={(0,3)}] 30:1.5);
				\strand (210:1.5) to[out=210,in=150] ([shift={(0,3)}] 150:1.5);
				\end{knot}
				\draw ([shift={(0,3)}] 90:1.5) arc (180:0:1.75cm);
				\draw (270:1.5) arc (180:360:1.75cm);
				\draw[->-] ([shift={(3.5,3)}] 90:1.5) -- ([shift={(3.5,0)}] 270:1.5);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
	\clip(-3,-1.5) rectangle (4,4.5);
	\node at (-2,4) {\textbf{(a)}};
	\begin{scope}
	\rotatebox{30}{
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[thick] (300:1cm) -- (0:1cm);
		\draw[thick] (60:1) -- (120:1cm);
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[thick] (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[LinkColor] (0:0.8) -- (60:0.8) -- (120:0.8) -- (180:0.8) -- (240:0.8) -- (300:0.8) -- cycle;
		\draw[LinkColor] (0:0.4) -- (60:0.4) -- (120:0.4) -- (180:0.4) -- (240:0.4) -- (300:0.4) -- cycle;
		\node[LinkColor] at (0.3,0.5) {\rotatebox{-30}{\small $s$}};
		\node[LinkColor] at (0,0) {\rotatebox{-30}{\small $t$}};
		\draw[thick] (60:1) -- (120:1);
		\draw[thick] (120:1) -- (180:1);
		\draw[thick] (180:1) -- (240:1);
		\draw[thick] (240:1) -- (300:1);
		\draw[thick] (0:1) -- (60:1);
		\draw[thick] (300:1) -- (0:1);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[thick] (60:1) -- (120:1);
		\draw[thick] (180:1) -- (240:1);
		\draw[gray] (240:1) -- (300:1);
		\draw[gray] (300:1) -- (0:1);
		\draw[gray] (0:1) -- (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[thick] (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
	}
	\end{scope}
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.65]
	\clip(-3,-1.5) rectangle (4,4.5);
	\node at (-2,4) {\textbf{(b)}};
	\begin{scope}
	\rotatebox{30}{
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[thick] (300:1cm) -- (0:1cm);
		\draw[thick] (60:1) -- (120:1cm);
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[thick] (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[LinkColor] (0:0.8) -- (60:0.8) -- (120:0.8);
		\draw[LinkColor] (180:0.8) -- (240:0.8) -- (300:0.8);
		\draw[LinkColor] (0:0.4) -- (60:0.4) -- (120:0.4);
		\draw[LinkColor] (180:0.4) -- (240:0.4) -- (300:0.4);
		%			\node[red] at (0.3,0.5) {\rotatebox{-30}{$s$}};
		%			\node[red] at (0,0) {\rotatebox{-30}{$t$}};
		\draw[LinkColor] (120:0.8) -- (140:0.5);
		\draw[LinkColor] (120:0.4) -- (140:0.5);
		\draw[LinkColor] (180:0.8) -- (160:0.5);
		\draw[LinkColor] (180:0.4) -- (160:0.5);
		\draw[LinkColor] (140:0.5) -- (160:0.5);
		\draw[LinkColor] (300:0.8) -- (320:0.5);
		\draw[LinkColor] (300:0.4) -- (320:0.5);
		\draw[LinkColor] (0:0.8) -- (340:0.5);
		\draw[LinkColor] (0:0.4) -- (340:0.5);
		\draw[LinkColor] (320:0.5) -- (340:0.5);
		\draw[thick] (60:1) -- (120:1);
		\draw[thick] (120:1) -- (180:1);
		\draw[thick] (180:1) -- (240:1);
		\draw[thick] (240:1) -- (300:1);
		\draw[thick] (0:1) -- (60:1);
		\draw[thick] (300:1) -- (0:1);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[thick] (60:1) -- (120:1);
		\draw[thick] (180:1) -- (240:1);
		\draw[gray] (240:1) -- (300:1);
		\draw[gray] (300:1) -- (0:1);
		\draw[gray] (0:1) -- (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[thick] (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
	}
	\end{scope}
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.65]
	\clip(-3,-1.5) rectangle (4,4.5);
	\node at (-2,4) {\textbf{(c)}};
	\begin{scope}
	\rotatebox{30}{
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[thick] (300:1cm) -- (0:1cm);
		\draw[thick] (60:1) -- (120:1cm);
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[thick] (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[LinkColor] (0:0.6) -- (60:0.6) -- (120:0.6) -- (180:0.6) -- (240:0.6) -- (300:0.6) -- cycle;
		\node[LinkColor] at (0,0) {\rotatebox{-30}{\small $\alpha$}};
		\draw[thick] (60:1) -- (120:1);
		\draw[thick] (120:1) -- (180:1);
		\draw[thick] (180:1) -- (240:1);
		\draw[thick] (240:1) -- (300:1);
		\draw[thick] (0:1) -- (60:1);
		\draw[thick] (300:1) -- (0:1);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[thick] (60:1) -- (120:1);
		\draw[thick] (180:1) -- (240:1);
		\draw[gray] (240:1) -- (300:1);
		\draw[gray] (300:1) -- (0:1);
		\draw[gray] (0:1) -- (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[thick] (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
	}
	\end{scope}
	\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.85]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to node[right] {\small $t$} (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $t$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
				\draw[->-,>=stealth] (90:0.75) to (150:0.75);
				\draw[->-,>=stealth] (150:0.75) to node[left] {\small $s$} (210:0.75);
				\draw[->-,>=stealth] (210:0.75) to (270:0.75);
				\draw[->-,>=stealth] (270:0.75) to (330:0.75);
				\draw[->-,>=stealth] (330:0.75) to node[right] {\small $s$} (30:0.75);
				\draw[->-,>=stealth] (30:0.75) to (90:0.75);
				\draw[dashed] (90:0.45) -- (115:0.65);
				\draw[dashed] (270:0.45) -- (295:0.65);
			\end{tikzpicture}\\
			\label{eq:Proj2}
			&=\sum_{s,t}\sum_{\alpha,\beta}\frac{d_sd_t}{D^4}\sqrt{\frac{d_\alpha}{d_sd_t}}\sqrt{\frac{d_\beta}{d_sd_t}}N_{st}^\alpha N_{s^*t^*}^{\beta^*}
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.85]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw (150:0.45) -- ($(150:0.45) + (0,-0.1)$);
				\draw (210:0.45) -- ($(210:0.45) + (0,0.1)$);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw (30:0.45) -- ($(30:0.45) + (0,-0.1)$);
				\draw (330:0.45) -- ($(330:0.45) + (0,0.1)$);
				\draw ($(150:0.45) + (0,-0.1)$) -- ($(180:0.51) + (0,0.05)$);
				\draw ($(150:0.75) + (0,-0.25)$) -- ($(180:0.51) + (0,0.05)$);
				\draw ($(210:0.45) + (0,0.1)$) -- ($(180:0.51) + (0,-0.05)$);
				\draw ($(210:0.75) + (0,0.25)$) -- ($(180:0.51) + (0,-0.05)$);
				\draw[->,>=stealth] ($(180:0.51) + (0,0.05)$) to node[left] {\footnotesize $\beta\ $} ($(180:0.51) + (0,-0.05)$);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
				\draw[->-,>=stealth] (90:0.75) to (150:0.75);
				\draw[->-,>=stealth] (150:0.75) -- ($(150:0.75) + (0,-0.25)$);
				\draw[->-,>=stealth] ($(210:0.75) + (0,0.25)$) -- (210:0.75);
				\draw[->-,>=stealth] (210:0.75) to (270:0.75);
				\draw[->-,>=stealth] (270:0.75) to (330:0.75);
				\draw (30:0.75) -- ($(30:0.75) + (0,-0.25)$);
				\draw (330:0.75) -- ($(330:0.75) + (0,0.25)$);
				\draw ($(30:0.45) + (0,-0.1)$) -- ($(0:0.51) + (0,0.05)$);
				\draw ($(30:0.75) + (0,-0.25)$) -- ($(0:0.51) + (0,0.05)$);
				\draw ($(330:0.45) + (0,0.1)$) -- ($(0:0.51) + (0,-0.05)$);
				\draw ($(330:0.75) + (0,0.25)$) -- ($(0:0.51) + (0,-0.05)$);
				\draw[->,>=stealth] ($(0:0.51) + (0,-0.05)$) to node[right] {\footnotesize $\ \alpha$} ($(0:0.51) + (0,0.05)$);
				\draw[->-,>=stealth] (30:0.75) to (90:0.75);
				\draw[dashed] (90:0.45) -- (115:0.65);
				\draw[dashed] (270:0.45) -- (295:0.65);
				\node at (75:0.3) {\small $t$};
				\node at (75:0.8) {\small $s$};
				\node at (255:0.3) {\small $t$};
				\node at (255:0.8) {\small $s$};
			\end{tikzpicture}\\
			\label{eq:Proj3}
			&=\sum_{s,t}\sum_{\alpha,\beta}\frac{\sqrt{d_\alpha d_{\beta}}}{D^4}N_{st}^\alpha N_{s^*t^*}^{\beta^*}\delta_{\alpha,\beta}\sqrt{\frac{d_{s}d_t}{d_\beta}}\sqrt{\frac{d_sd_t}{d_\alpha}}\left(F_{s^*}^{s^*t^*t}\right)_{0\beta^*}\overline{\left(F_0^{\beta^*ts}\right)}_{\alpha s^*}\\
			&\hspace{25pt}\sqrt{\frac{d_sd_t}{d_\alpha}}\sqrt{\frac{d_{s}d_t}{d_\beta}}\left(F_s^{t^*ts}\right)_{\alpha 0}\overline{\left(F_{0}^{s^*t^*\alpha}\right)}_{s\beta^*}\ 
			\begin{tikzpicture}
				[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}\\
			\label{eq:Proj4}
			&=\sum_{s,t}\sum_{\alpha} \frac{d_sd_t}{D^4}\left(N_{st}^\alpha\right)^2\left|\left(F_s^{t^*ts}\right)_{\alpha 0}\right|^2\ \left|\left(F_0^{s^*t^*\alpha}\right)_{s\alpha^*}\right|^2\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}\\
			\label{eq:Proj5}
			&=\sum_{s,t}\sum_\alpha \frac{d_sd_t}{D^4} N_{st}^\alpha\frac{d_\alpha}{d_sd_t}\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}\\
			\label{eq:Proj6}
			&=\sum_{s,t}\sum_\alpha\frac{1}{D^4}d_sd_tN_{t\alpha^*}^{s^*}\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}\\
			\label{eq:Proj7}
			&=\frac{1}{D^2}\sum_{t}\sum_\alpha d_t\left(\sum_{s^*}d_{s^*}N_{t\alpha^*}^{s^*}\right)\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}\\
			\label{eq:Proj8}
			&=\frac{1}{D^2}\sum_{t}\sum_\alpha d_td_td_{\alpha^*}\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}\\
			\label{eq:Proj9}
			&=\sum_\alpha\frac{d_\alpha}{D^2}\ 
			\begin{tikzpicture}[baseline={([yshift=-3pt]current bounding box.center)},scale=1.2]
				\draw[->-,>=stealth] (90:0.45) -- (150:0.45);
				\draw[->-,>=stealth] (150:0.45) to (210:0.45);
				\draw[->-,>=stealth] (210:0.45) -- (270:0.45);
				\draw[->-,>=stealth] (270:0.45) -- (330:0.45);
				\draw[->-,>=stealth] (330:0.45) to node[left] {\small $\alpha$} (30:0.45);
				\draw[->-,>=stealth] (30:0.45) -- (90:0.45);
			\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=0.9]
	\clip(-3,-1.5) rectangle (6.5,4.5);
	\node at (-2,4) {\textbf{(a)}};
	\begin{scope}
	\rotatebox{30}{
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[thick,->-] (300:1cm) -- (0:1cm);
		\draw[thick,-<-] (60:1cm) -- (120:1cm);
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[thick,-<-] (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[fill=LightGray!70] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- cycle;
		\node at (0,0) {\rotatebox{-30}{$\mathbf{p_1}$}};
		\draw[->-,thick] (60:1) to node[above] {\rotatebox{-30}{\small$g_1$}} (120:1);
		\draw[->-,thick] (120:1) to node[left,pos=0.3] {\rotatebox{-30}{\small$l_1$}} (180:1);
		\draw[->-,thick] (180:1) to node[left,pos=0.7] {\rotatebox{-30}{\small$k_1$}} (240:1);
		\draw[->-,thick] (240:1) to node[below,pos=0.5] {\rotatebox{-30}{\small$j_1$}} (300:1);
		\draw[->-,thick] (0:1) to node[right,pos=0.7] {\rotatebox{-30}{\small$h_1\ $}} (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=-1.74cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[thick,->-] (300:1cm) -- (0:1cm);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[fill=LightGray!70] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- cycle;
		\node at (0,0) {\rotatebox{-30}{$\mathbf{p_2}$}};
		\draw[-<-,thick] (60:1) to node[above,pos=0.5] {\rotatebox{-30}{\small$\ g_2$}} (120:1);
		\draw[-<-,thick] (120:1) to node[right,pos=0.7] {\rotatebox{-30}{\small$i_1$}} (180:1);
		\draw[-<-,thick] (180:1) to node[left,pos=0.8] {\rotatebox{-30}{\small$k_2$}} (240:1);
		\draw[-<-,thick] (240:1) to node[below,pos=0.5] {\rotatebox{-30}{\small$j_2$}} (300:1);
		\draw[-<-,thick] (300:1) to node[right,pos=0.3] {\rotatebox{-30}{\small$i_2$}} (0:1);
		\draw[-<-,thick] (0:1) to node[right,pos=0.6] {\rotatebox{-30}{\small$h_2$}} (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[thick,-<-] (300:1cm) -- (0:1cm);
		\draw[thick,->-] (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=4.5cm,yshift=0.87cm]
		\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\draw[thick,-<-] (240:1cm) -- (300:1cm);
		\end{scope}
		\begin{scope}[xshift=4.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[thick,-<-] (180:1cm) -- (240:1cm);
		\end{scope}
		\node at (0.9,2.5) {\rotatebox{-30}{\small$\alpha$}};
		\node at (2.6,2.2) {\rotatebox{-30}{\small$\beta$}};
		\node at (4.1,1.3) {\rotatebox{-30}{\small$\gamma$}};
		\node at (4.7,-0.3) {\rotatebox{-30}{\small$\delta$}};
		\node at (3.6,-1.6) {\rotatebox{-30}{\small$\epsilon$}};
		\node at (1.8,-1.5) {\rotatebox{-30}{\small$\eta$}};
		\node at (0.25,-0.65) {\rotatebox{-30}{\small$\mu$}};
		\node at (-0.3,1.1) {\rotatebox{-30}{\small$\nu$}};
	}
	\end{scope}
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.9]
	\clip(-3,-1.5) rectangle (6.5,4.5);
	\node at (-2,4) {\textbf{(b)}};
	\begin{scope}
	\rotatebox{30}{
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[thick,->-] (300:1cm) -- (0:1cm);
		\draw[thick,-<-] (60:1) -- (120:1cm);
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[thick,-<-] (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[LinkColor] (0:0.6) -- (60:0.6) -- (120:0.6) -- (180:0.6) -- (240:0.6) -- (300:0.6) -- cycle;
		\node[LinkColor] at (0,0) {\rotatebox{-30}{$s$}};
		\draw[->-,thick] (60:1) to node[above] {\rotatebox{-30}{\small$g_1$}} (120:1);
		\draw[->-,thick] (120:1) to node[left,pos=0.3] {\rotatebox{-30}{\small$l_1$}} (180:1);
		\draw[->-,thick] (180:1) to node[left,pos=0.7] {\rotatebox{-30}{\small$k_1$}} (240:1);
		\draw[->-,thick] (240:1) to node[below,pos=0.5] {\rotatebox{-30}{\small$j_1$}} (300:1);
		\draw[->-,thick] (0:1) to node[right,pos=0.7] {\rotatebox{-30}{\small$h_1\ $}} (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=-1.74cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[thick,->-] (300:1cm) -- (0:1cm);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[LinkColor] (0:0.6) -- (60:0.6) -- (120:0.6) -- (180:0.6) -- (240:0.6) -- (300:0.6) -- cycle;
		\node[LinkColor] at (0,0) {\rotatebox{-30}{$t$}};
		\draw[-<-,thick] (60:1) to node[above,pos=0.5] {\rotatebox{-30}{\small$\ g_2$}} (120:1);
		\draw[-<-,thick] (120:1) to node[right,pos=0.7] {\rotatebox{-30}{\!\small$i_1\ $}} (180:1);
		\draw[-<-,thick] (180:1) to node[left,pos=0.8] {\rotatebox{-30}{\small$k_2$}} (240:1);
		\draw[-<-,thick] (240:1) to node[below,pos=0.5] {\rotatebox{-30}{\small$j_2$}} (300:1);
		\draw[-<-,thick] (300:1) to node[right,pos=0.3] {\rotatebox{-30}{\small$i_2$}} (0:1);
		\draw[-<-,thick] (0:1) to node[right,pos=0.6] {\rotatebox{-30}{\small$h_2$}} (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[thick,-<-] (300:1cm) -- (0:1cm);
		\draw[thick,->-] (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=4.5cm,yshift=0.87cm]
		\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\draw[thick,-<-] (240:1cm) -- (300:1cm);
		\end{scope}
		\begin{scope}[xshift=4.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[thick,-<-] (180:1cm) -- (240:1cm);
		\end{scope}
		\node at (0.9,2.5) {\rotatebox{-30}{\small$\alpha$}};
		\node at (2.6,2.2) {\rotatebox{-30}{\small$\beta$}};
		\node at (4.1,1.3) {\rotatebox{-30}{\small$\gamma$}};
		\node at (4.7,-0.3) {\rotatebox{-30}{\small$\delta$}};
		\node at (3.6,-1.6) {\rotatebox{-30}{\small$\epsilon$}};
		\node at (1.8,-1.5) {\rotatebox{-30}{\small$\eta$}};
		\node at (0.25,-0.65) {\rotatebox{-30}{\small$\mu$}};
		\node at (-0.3,1.1) {\rotatebox{-30}{\small$\nu$}};
	}
	\end{scope}
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.9]
	\clip(-3,-1.5) rectangle (6.5,4.5);
	\node at (-2,4) {\textbf{(c)}};
	\begin{scope}
	\rotatebox{30}{
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[thick,->-] (300:1cm) -- (0:1cm);
		\draw[thick,-<-] (60:1) -- (120:1cm);
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[thick,-<-] (0:1cm) -- (60:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[->-,thick] (60:1) to node[above] {\rotatebox{-30}{\small$g_1'$}} (120:1);
		\draw[->-,thick] (120:1) to node[left,pos=0.3] {\rotatebox{-30}{\small$l_1'$}} (180:1);
		\draw[->-,thick] (180:1) to node[left,pos=0.7] {\rotatebox{-30}{\small$k_1'$}} (240:1);
		\draw[->-,thick] (240:1) to node[below,pos=0.5] {\rotatebox{-30}{\small$j_1'$}} (300:1);
		\draw[->-,thick] (0:1) to node[right,pos=0.7] {\rotatebox{-30}{\small$h_1'\ $}} (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=-1.74cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[thick,->-] (300:1cm) -- (0:1cm);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[-<-,thick] (60:1) to node[above,pos=0.5] {\rotatebox{-30}{\small$\ g_2'$}} (120:1);
		\draw[-<-,thick] (120:1) to node[right,pos=0.7] {\rotatebox{-30}{\small$i_1''$}} (180:1);
		\draw[-<-,thick] (180:1) to node[left,pos=0.8] {\rotatebox{-30}{\small$k_2'$}} (240:1);
		\draw[-<-,thick] (240:1) to node[below,pos=0.5] {\rotatebox{-30}{\small$j_2'$}} (300:1);
		\draw[-<-,thick] (300:1) to node[right,pos=0.3] {\rotatebox{-30}{\small$i_2'$}} (0:1);
		\draw[-<-,thick] (0:1) to node[right,pos=0.6] {\rotatebox{-30}{\small$h_2'$}} (60:1);
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[thick,-<-] (300:1cm) -- (0:1cm);
		\draw[thick,->-] (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
		\begin{scope}[xshift=4.5cm,yshift=0.87cm]
		\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\draw[thick,-<-] (240:1cm) -- (300:1cm);
		\end{scope}
		\begin{scope}[xshift=4.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[thick,-<-] (180:1cm) -- (240:1cm);
		\end{scope}
		\node at (0.9,2.5) {\rotatebox{-30}{\small$\alpha$}};
		\node at (2.6,2.2) {\rotatebox{-30}{\small$\beta$}};
		\node at (4.1,1.3) {\rotatebox{-30}{\small$\gamma$}};
		\node at (4.7,-0.3) {\rotatebox{-30}{\small$\delta$}};
		\node at (3.6,-1.6) {\rotatebox{-30}{\small$\epsilon$}};
		\node at (1.8,-1.5) {\rotatebox{-30}{\small$\eta$}};
		\node at (0.25,-0.65) {\rotatebox{-30}{\small$\mu$}};
		\node at (-0.3,1.1) {\rotatebox{-30}{\small$\nu$}};
	}
	\end{scope}
	\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1$} (330:1);
		\draw[->-] (330:1) to node[right] {\scriptsize$i_1$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1$} (90:1);
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
		\Bigg\rangle\Bigg)=B_\mathbf{p_2}\Bigg(\sum_s\Bigg\vert
		\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1$} (330:1);
		\draw[->-] (330:1) to node[right] {\scriptsize$i_1$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1$} (90:1);
		\draw[->-,LinkColor] (90:0.6) -- (150:0.6);
		\draw[->-,LinkColor] (150:0.6) -- (210:0.6);
		\draw[->-,LinkColor] (210:0.6) -- (270:0.6);
		\draw[->-,LinkColor] (270:0.6) -- (330:0.6);
		\draw[->-,LinkColor] (330:0.6) -- (30:0.6);
		\draw[->-,LinkColor] (30:0.6) -- (90:0.6);
		\node[LinkColor] at (0,0) {\scriptsize$s$};
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
		\Bigg\rangle\Bigg)\\
		&=B_\mathbf{p_2}\Bigg(\sum_s\sum_{g_1',h_1',i_1',j_1',k_1',l_1'}\overline{\left(F_{i_1'}^{s h_1 g_2}\right)}_{i_1h_1'} \left(F_{i_1'}^{s j_1 k_2}\right)_{i_1j_1'}(\dots)\Bigg\vert
		\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1'$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1'$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1'$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1'$} (330:1);
		\draw[->-] (330:1) to node[right] {\scriptsize$i_1'$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1'$} (90:1);
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
		\Bigg\rangle\Bigg)\\
		&=\sum_{s,t}\sum_{g_1',h_1',i_1',j_1',k_1',l_1'}\overline{\left(F_{i_1'}^{s h_1 g_2}\right)}_{i_1h_1'} \left(F_{i_1'}^{s j_1 k_2}\right)_{i_1j_1'}(\dots)\Bigg\vert
		\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1'$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1'$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1'$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1'$} (330:1);
		\draw[->-] (330:1) to node[left] {\scriptsize$i_1'$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1'$} (90:1);
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\draw[-<-,LinkColor] (90:0.6) -- (150:0.6);
		\draw[-<-,LinkColor] (150:0.6) -- (210:0.6);
		\draw[-<-,LinkColor] (210:0.6) -- (270:0.6);
		\draw[-<-,LinkColor] (270:0.6) -- (330:0.6);
		\draw[-<-,LinkColor] (330:0.6) -- (30:0.6);
		\draw[-<-,LinkColor] (30:0.6) -- (90:0.6);
		\node[LinkColor] at (0,0) {\scriptsize$t$};
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
		\Bigg\rangle\\
		&=\sum_{s,t}\sum_{g_1',h_1',i_1',j_1',k_1',l_1'}\sum_{g_2',h_2',i_1'',j_2',k_2',l_2'}\overline{\left(F_{i_1'}^{s h_1 g_2}\right)}_{i_1h_1'} \left(F_{i_1'}^{s j_1 k_2}\right)_{i_1j_1'}\left(F_{i_1''}^{h_1' g_2 t}\right)_{g_2'i_1'}\overline{\left(F_{i_1''}^{j_1'k_2t}\right)}_{k_2'i_1'}(\dots)\\
		&\hspace{35pt}
		\Bigg\vert\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1'$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1'$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1'$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1'$} (330:1);
		\draw[->-] (330:1) to node[right] {\scriptsize$i_1''$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1'$} (90:1);
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2'$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2'$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2'$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2'$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2'$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1$} (330:1);
		\draw[->-] (330:1) to node[right] {\scriptsize$i_1$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1$} (90:1);
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
		\Bigg\rangle\Bigg)\\
		&=\sum_{s,t}\sum_{g_1',h_1',\tilde{i}_1,j_1',k_1',l_1'}\sum_{g_2',h_2',i_1'',j_2',k_2',l_2'}\left(F_{\tilde{i}_1}^{h_1 g_2 t}\right)_{g_2'i_1}\overline{\left(F_{\tilde{i}_1}^{j_1k_2t}\right)}_{k_2'i_1}\overline{\left(F_{i_1''}^{s h_1 g_2'}\right)}_{\tilde{i}_1h_1'} \left(F_{i_1''}^{s j_1 k_2'}\right)_{\tilde{i}_1j_1'}(\dots)\\
		&\hspace{35pt}\Bigg\vert
		\begin{tikzpicture}[scale=0.6,baseline={([yshift=-0.1cm]current bounding box.center)}]
		\draw[->-] (90:1) to node[above] {\scriptsize$g_1'$} (150:1);
		\draw[->-] (150:1) to node[left] {\scriptsize$l_1'$} (210:1);
		\draw[->-] (210:1) to node[below] {\scriptsize$k_1'$} (270:1);
		\draw[->-] (270:1) to node[below,pos=0.6] {\scriptsize$j_1'$} (330:1);
		\draw[->-] (330:1) to node[right] {\scriptsize$i_1''$} (30:1);
		\draw[->-] (30:1) to node[above,pos=0.4] {\scriptsize$h_1'$} (90:1);
		\foreach \a in {90,150,210,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\beta$};
		\node at (150:1.75) {\scriptsize$\alpha$};
		\node at (210:1.75) {\scriptsize$\nu$};
		\node at (270:1.75) {\scriptsize$\mu$};
		\begin{scope}[xshift=1.74cm]
		\draw[-<-] (210:1) to node[below] {\scriptsize$k_2'$} (270:1);
		\draw[-<-] (270:1) to node[below,pos=0.6] {\scriptsize$j_2'$} (330:1);
		\draw[-<-] (330:1) to node[right] {\scriptsize$i_2'$} (30:1);
		\draw[-<-] (30:1) to node[above,pos=0.4] {\scriptsize$h_2'$} (90:1);
		\draw[-<-] (90:1) to node[above] {\scriptsize$g_2'$} (150:1);
		\foreach \a in {90,30,330,270} \draw[-<-] (\a:1) -- (\a:1.5);
		\node at (90:1.75) {\scriptsize$\gamma$};
		\node at (30:1.75) {\scriptsize$\delta$};
		\node at (330:1.75) {\scriptsize$\epsilon$};
		\node at (270:1.75) {\scriptsize$\eta$};
		\end{scope}
		\end{tikzpicture}
		\Bigg\rangle.
		\end{split}
		\end{align}
		
	\begin{figure}[t]
		\centering
		\begin{tikzpicture}[scale=0.7]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (-0.5,1.5) -- (0,2);
		\draw (0,2) -- (0.5,2.5);
		\draw (0,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $h_1$};
		\node at (0.5,2.75) {\small $g_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (0.15,1.65) {\small $i_1$};
		\node at (-0.4,1) {\small $i_1'$};
		\draw[->,>=stealth] (2,2) to node[above] {\small ${F_{i_1'}^{sh_1g_2}}^\dagger$\ \ \ } (4.5,3);
		\draw[->,>=stealth] (7.5,3) to node[above] {\small\ \ $F_{i_1''}^{h_1'g_2t}$} (10,2);
		\draw[->,>=stealth] (0.75,0) to node[right,pos=0.3] {\small \ \ $F_{i_1''}^{si_1t}$} (2,-1.25);
		\draw[->,>=stealth] (10,-1.25) to node[left,pos=0.7] {\small $F_{i_1''}^{h_1'g_2t}$\ \ } (11.25,0);
		\draw[->,>=stealth] (4.75,-3.5) to node[above] {\small ${F_{\tilde{i}_1}^{h_1g_2t}}$} (7.25,-3.5);
		\begin{scope}[xshift=6cm,yshift=2.5cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (-0.5,1.5) -- (0,2);
		\draw (0,2) -- (0.5,2.5);
		\draw (-1,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $h_1$};
		\node at (0.5,2.75) {\small $g_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (-0.9,1.5) {\small $h_1'$};
		\node at (-0.4,1) {\small $i_1'$};
		\end{scope}
		\begin{scope}[xshift=12cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (1,2) -- (0.5,2.5);
		\draw (-1,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $h_1$};
		\node at (0.5,2.75) {\small $g_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (-0.9,1.5) {\small $h_1'$};
		\node at (0.9,1.5) {\small $g_2'$};
		\end{scope}
		\begin{scope}[xshift=3.25cm,yshift=-4.5cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (0.5,1.5) -- (0,2);
		\draw (0,2) -- (0.5,2.5);
		\draw (0,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $h_1$};
		\node at (0.5,2.75) {\small $g_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (0,1.65) {\small $i_1$};
		\node at (0.45,1) {\small $\tilde{i}_1\ $};
		\end{scope}
		\begin{scope}[xshift=8.75cm,yshift=-4.5cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (1,2) -- (0.5,2.5);
		\draw (0.5,1.5) -- (0,2);
		\draw (0,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $h_1$};
		\node at (0.5,2.75) {\small $g_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (0.4,1) {\small \ $\tilde{i}_1$};
		\node at (0.9,1.5) {\small $g_2'$};
		\end{scope}
		\end{tikzpicture}
		\\[1cm]
		\begin{tikzpicture}[scale=0.7]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (1,2) -- (0.5,2.5);
		\draw (-1,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $j_1$};
		\node at (0.5,2.75) {\small $k_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (-0.9,1.5) {\small $j_1'$};
		\node at (0.9,1.5) {\small $k_2'$};
		\draw[->,>=stealth] (2,2) to node[above] {\small $F_{i_1''}^{sj_1k_2'}$\ \ \ } (4.5,3);
		\draw[->,>=stealth] (7.5,3) to node[above] {\small\ \ ${F_{\tilde{i}_1}^{j_1k_2t}}^\dagger$} (10,2);
		\draw[->,>=stealth] (0.75,0) to node[right,pos=0.3] {\small \ \ ${F_{i_1''}^{j_1'k_2t}}^\dagger$} (2,-1.25);
		\draw[->,>=stealth] (10,-1.25) to node[left,pos=0.7] {\small $F_{i_1'}^{sj_1k_2}$\ \ } (11.25,0);
		\draw[->,>=stealth] (4.75,-3.5) to node[above] {\small ${F_{i_1''}^{si_1t}}$} (7.25,-3.5);
		\begin{scope}[xshift=6cm,yshift=2.5cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (1,2) -- (0.5,2.5);
		\draw (0.5,1.5) -- (0,2);
		\draw (0,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $j_1$};
		\node at (0.5,2.75) {\small $k_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (0.4,1) {\small \ $\tilde{i}_1$};
		\node at (0.9,1.5) {\small $k_2'$};
		\end{scope}
		\begin{scope}[xshift=12cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (0.5,1.5) -- (0,2);
		\draw (0,2) -- (0.5,2.5);
		\draw (0,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $j_1$};
		\node at (0.5,2.75) {\small $k_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (0,1.65) {\small $i_1$};
		\node at (0.4,1) {\small \ \ $\tilde{i}_1\ $};
		\end{scope}
		\begin{scope}[xshift=3.25cm,yshift=-4.5cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (-0.5,1.5) -- (0,2);
		\draw (0,2) -- (0.5,2.5);
		\draw (-1,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $j_1$};
		\node at (0.5,2.75) {\small $k_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (-0.9,1.5) {\small $j_1'$};
		\node at (-0.4,1) {\small $i_1'$};
		\end{scope}
		\begin{scope}[xshift=8.75cm,yshift=-4.5cm]
		\draw (0,0.25) -- (0,1);
		\draw (0,1) -- (-0.5,1.5);
		\draw (0,1) -- (0.5,1.5);
		\draw (0.5,1.5) -- (1,2);
		\draw (1,2) -- (1.5,2.5);
		\draw (-0.5,1.5) -- (-1,2);
		\draw (-1,2) -- (-1.5,2.5);
		\draw (-0.5,1.5) -- (0,2);
		\draw (0,2) -- (0.5,2.5);
		\draw (0,2) -- (-0.5,2.5);
		\node at (0,-0.15) {\small $i_1''$};
		\node at (-1.5,2.75) {\small $s$};
		\node at (-0.5,2.75) {\small $j_1$};
		\node at (0.5,2.75) {\small $k_2$};
		\node at (1.5,2.75) {\small $t$};
		\node at (0.15,1.65) {\small $i_1$};
		\node at (-0.4,1) {\small $i_1'$};
		\end{scope}
		\end{tikzpicture}

==> (inline-55) <==
\begin{array}[c]{r@{}c@{}l} 
		\left(F_{g^*}^{g^*s^* s}\right)_{0g'^*}&{}\overset{\cref{eq:LWcond1}}{=}{}&\sqrt{\frac{d_{g'^*}}{d_s d_g}}\\[1.5em]
		\overline{\left(F_{b^*}^{g'^*sh}\right)}_{h' g^*}&{}\overset{\cref{eq:LWcond4}}{=}{}&\left(F_{b}^{g's^*h^*}\right)_{h'^* g}\overset{\Ftwo\to\Fthree}{=}\left(F_s^{h^*b^*g'}\right)_{h'g^*}\overset{\Fone\to\Ffour}{=}\sqrt{\frac{d_{g^*}d_{h'}}{d_{h^*}d_{g'}}}\left(F_{s^*}^{gb^*h'^*}\right)_{g'^* h}\\[1.5em]
		\overline{\left(F_{i'}^{shc^*}\right)}_{ih'}&{}\overset{\cref{eq:LWcond4}}{=}{}&\left(F_{i'^*}^{s^*h^*c}\right)_{i^*h'^*}\overset{\Ffour\to\Ftwo}{=}\sqrt{\frac{d_{i}d_{h'}}{d_s d_c}}\left(F_{i^*}^{h^*h'i'^*}\right)_{cs}\overset{\Fthree\to\Ffour}{=}\left(F_{h^*}^{si'^*c^*}\right)_{h'^*i^*}\\&{}\overset{\Fone\to\Fthree}{=}{}&\left(F_{s^*}^{hc^*i'^*}\right)_{h'^*i}\\[1.5em]
		\left(F_{i'}^{sjd}\right)_{ij'}&{}\overset{\Ffour\to\Ftwo}{=}{}&\sqrt{\frac{d_id_{j'}}{d_sd_d}}\left(F_{i}^{jj'^*i'}\right)_{ds^*}\overset{\Fthree\to\Ffour}{=}\left(F_j^{s^*i'd^*}\right)_{j'i}\overset{\Fone\to\Fthree}{=}\left(F_{s}^{j^*d^*i'}\right)_{j'i^*}\\
		&{}\overset{\Fone\to\Ffour}{=}{}&\sqrt{\frac{d_{j'}d_i}{d_jd_{i'}}}\left(F_{s^*}^{id^*j'^*}\right)_{i'^*j}\\[1.5em]
		\left(F_j^{s^*sj'}\right)_{j'0}&{}\overset{\Ffour\to\Ftwo}{=}{}&\sqrt{\frac{d_{j'}}{d_sd_j}}\left(F_{j'}^{s0j}\right)_{js}\overset{\Fthree\to\Ffour}{=}\left(F_s^{sjj^*}\right)_{oj'}\overset{\cref{eq:LWcond1}}{=}\sqrt{\frac{d_{j'}}{d_sd_j}}
		\end{array}
	\end{equation}
	\begin{equation}\begin{array}[c]{r@{}c@{}l} 		
		\overline{\left(F_e^{k^*s^*j'}\right)}_{jk'^*}&{}\overset{\cref{eq:LWcond4}}{=}{}&\left(F_{e^*}^{ksj'^*}\right)_{j^*k'}\overset{\Fone\to\Ffour}{=}\sqrt{\frac{d_{k'}d_j}{d_{j'}d_k}}\left(F_e^{k'sj^*}\right)_{j'k^*}\overset{\Ftwo\to\Fthree}{=}\sqrt{\frac{d_{k'}d_j}{d_{j'}d_k}}\left(F_{s^*}^{j^*e^*k'}\right)_{j'^*k}\\[1.5em]
		\overline{\left(F_{l'^*}^{fk^*s^*}\right)}_{k'^*l^*}&{}\overset{\cref{eq:LWcond4}}{=}{}&\left(F_{l'}^{f^*ks}\right)_{k'l}\overset{\Fone\to\Fthree}{=}\left(F_{f}^{l'^*sk}\right)_{k'l^*}\overset{\Ftwo\to\Fthree}{=}\left(F_{s^*}^{kf^*l'^*}\right)_{k'^*l}\\[1.5em]
		\left(F_{l'^*}^{a^*g^*s^*}\right)_{g'^*l^*}&{}\overset{\Fone\to\Fthree}{=}{}&\left(F_a^{l's^*g^*}\right)_{g'^*l}\overset{\Ftwo\to\Fthree}{=}\left(F_s^{g^*a^*l'}\right)_{g'l*}
		\overset{\Fone\to\Ffour}{=}\sqrt{\frac{d_{g'}d_l}{d_{l'}d_g}}\left(F_{s^*}^{la^*g'^*}\right)_{l'^*g}.
		\end{array}

==> (inline-56) <==
\begin{tikzpicture}[scale=0.65,decoration={markings,mark=at position .65 with {\arrow[>=stealth]{>}}}]
	\clip(-4,-2.5) rectangle (5.75,6);
	\begin{scope}
	\rotatebox{30}{
		%%%1
		%1.1
		\begin{scope}[xshift=-1.5cm,yshift=0.87cm]
		\draw[gray] (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm);
		\draw[{postaction=decorate},thick] (240:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick] (120:1cm) -- (60:1cm);
		\end{scope}
		%1.2
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (120:1cm) -- (180:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (180:1cm) -- (240:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (240:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick] (0:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick] (60:1cm) -- (120:1cm);
		%1.3
		\begin{scope}[xshift=1.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (180:1cm) -- (240:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (240:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (300:1cm) -- (0:1cm);
		\draw[{postaction=decorate}, thick] (60:1cm) -- (0:1cm);
		\end{scope}
		%1.4
		\begin{scope}[xshift=3cm,yshift=-1.74cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[{postaction=decorate}, thick] (240:1cm) -- (180:1cm);
		\end{scope}
		%%%2
		%2.1
		\begin{scope}[xshift=-1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[{postaction=decorate}, thick] (60:1cm) -- (0:1cm);
		\end{scope}
		%2.2
		\begin{scope}[xshift=0,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (60:1cm) -- (120:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (120:1cm) -- (180:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (180:1cm) -- (240:1cm);
		\draw[{postaction=decorate}, thick] (0:1cm) -- (60:1cm);
		\end{scope}
		%2.3
		\begin{scope}[xshift=1.5cm,yshift=0.87cm]
		\draw[gray]  (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\end{scope}
		%2.4
		\begin{scope}[xshift=3cm,yshift=0cm]
		\draw[gray] (240:1cm) -- (300:1cm)-- (0:1cm) -- (60:1cm) -- (120:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (240:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (300:1cm)-- (0:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (0:1cm) -- (60:1cm);
		\draw[{postaction=decorate}, thick] (120:1cm) -- (60:1cm);
		\end{scope}
		%2.5
		\begin{scope}[xshift=4.5cm,yshift=-0.87cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm);
		\draw[{postaction=decorate}, thick] (240:1cm) -- (180:1cm);
		\end{scope}
		%%%3
		%3.1
		\begin{scope}[xshift=0,yshift=3.48cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[{postaction=decorate}, thick] (60:1cm) -- node[above, xshift=0.15cm,yshift=-0.15cm] {\rotatebox[]{-30}{\small $e_2$}} (0:1cm);
		\end{scope}
		%3.2
		\begin{scope}[xshift=1.5cm,yshift=2.61cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (0:1cm) -- (60:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (60:1cm) -- node[below, yshift=0.1cm] {\rotatebox[]{-30}{\small $i_1$}} (120:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (120:1cm) -- node[right, yshift=-0.15cm, xshift=-0.15cm] {\rotatebox[]{-30}{\small $i_2$}} (180:1cm);
		\end{scope}
		%3.3
		\begin{scope}[xshift=3cm,yshift=1.74cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (300:1cm) -- (0:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (0:1cm) -- (60:1cm);
		\draw[{postaction=decorate}, thick, LinkColor] (60:1cm) -- (120:1cm);
		\draw[{postaction=decorate}, thick] (180:1cm) -- (120:1cm);
		\end{scope}
		%3.4
		\begin{scope}[xshift=4.5cm,yshift=0.87cm]
		\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\draw[{postaction=decorate}, thick] (300:1cm) -- (240:1cm);
		\draw[{postaction=decorate}, thick] (60:1cm) -- (120:1cm);
		\end{scope}
		%%%0
		%0.4
		\begin{scope}[xshift=1.5cm,yshift=-2.61cm]
		\draw[gray] (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm);
		\draw[{postaction=decorate}, thick] (180:1cm) -- (120:1cm);
		\end{scope}
		%0.3
		\begin{scope}[xshift=0cm,yshift=-1.74cm]
		\draw[gray] (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick] (180:1cm) -- (120:1cm);
		\end{scope}
		%0.2
		\begin{scope}[xshift=-1.5cm,yshift=-0.87cm]
		\draw[gray] (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm);
		\end{scope}
		%0.1
		\begin{scope}[xshift=-3cm,yshift=0cm]
		\draw[gray] (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm) -- (300:1cm);
		\end{scope}
		%0.5
		\begin{scope}[xshift=3cm,yshift=-3.48cm]
		\draw[gray] (180:1cm) -- (240:1cm) -- (300:1cm) -- (0:1cm) --(60:1cm);
		\end{scope}
		%%%4
		%4.3
		\begin{scope}[xshift=3cm,yshift=3.48cm]
		\draw[gray] (300:1cm) -- (0:1cm) --(60:1cm) -- (120:1cm) -- (180:1cm);
		\draw[{postaction=decorate}, thick] (0:1cm) -- (300:1cm);
		\draw[{postaction=decorate}, thick] (120:1cm) -- node[right, xshift=-0.05cm, yshift=-0.15cm] {\rotatebox[]{-30}{\small $e_1$}} (180:1cm);
		\end{scope}
		%4.2
		\begin{scope}[xshift=1.5cm,yshift=4.35cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm);
		\end{scope}
		%4.1
		\begin{scope}[xshift=0cm,yshift=5.22cm]
		\draw[gray] (0:1cm) -- (60:1cm) -- (120:1cm) -- (180:1cm) -- (240:1cm);
		\end{scope}
		%4.4
		\begin{scope}[xshift=4.5cm,yshift=2.61cm]
		\draw[gray] (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\end{scope}
		%4.5
		\begin{scope}[xshift=6cm,yshift=1.74cm]
		\draw[gray] (240:1cm) -- (300:1cm) -- (0:1cm) -- (60:1cm) -- (120:1cm);
		\end{scope}
		%vertex
		\begin{scope}[xshift=-0.435cm,yshift=0.87cm]
		\draw[dashed] (0,0) circle (0.75cm);
		\node (v5) at (-1,0) {\rotatebox[]{-30}{\small $\mathbf{v}_6$}};
		\end{scope}
	}
	\end{scope}
	\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center),scale=0.5]
		\node (lo) at (330:1.6cm) {\small $i_{k-1}$};
		\draw[{postaction=decorate}, thick, LinkColor] (330:1cm) to (0,0);
		\node (ro) at (210:1.5cm) {\small $i_k$};
		\draw[{postaction=decorate}, thick, LinkColor] (0,0) to (210:1cm);
		\node (u) at (90:1.5cm) {\small $e_{k}$};
		\draw[{postaction=decorate}] (90:1cm) to (0,0);
		\end{tikzpicture}\text{ at $\mathbf{v}_k$ (\itemone)}\\
		%2
		\sqrt{\frac{d_s d_{i_k}}{d_{i'_k}}}\, \overline{\left(F_{i'_{k-1}}^{si_k e^*_k}\right)}_{i_{k-1}i'_k},
		&\text{if $P$ runs as }\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center),scale=0.5,rotate=180]
		\node (lo) at (330:1.5cm) {\small $i_k$};
		\draw[{postaction=decorate}, thick, LinkColor] (0,0) to (330:1cm);
		\node (ro) at (210:1.5cm) {\small $e_k$};
		\draw[{postaction=decorate}] (210:1cm) to (0,0);
		\node (u) at (90:1.5cm) {\small $i_{k-1}$};
		\draw[{postaction=decorate}, thick, LinkColor] (90:1cm) to (0,0);
		\end{tikzpicture}\text{ at $\mathbf{v}_k$ (\itemtwo)}\\
		%3
		\sqrt{\frac{d_s d_{i_{k-1}}}{d_{i'_{k-1}}}} \left(F_{i'_k}^{s i_{k-1} e_k}\right)_{i_ki'_{k-1}}
		&\text{if $P$ runs as }\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center),scale=0.5]
		\node (lo) at (330:1.5cm) {\small $e_k$};
		\draw[{postaction=decorate}] (330:1cm) to (0,0);
		\node (ro) at (210:1.6cm) {\small $i_{k-1}$};
		\draw[{postaction=decorate}, thick, LinkColor] (210:1cm) to (0,0);
		\node (u) at (90:1.5cm) {\small $i_k$};
		\draw[{postaction=decorate}, thick, LinkColor] (0,0) to (90:1cm);
		\end{tikzpicture}\text{ at $\mathbf{v}_k$ (\itemthree)},\\
		%4
		d_s\sqrt{\frac{d_{i_{k-1}} d_{i_k}}{d_{i'_{k-1}} d_{i'_k}}} \left(F_{i_k}^{s^*si_k}\right)_{i'_k 0} \overline{\left(F_{e_k}^{i^*_{k-1}s^*i'_k}\right)}_{i_k i'_{k-1}},
		&\text{if $P$ runs as }\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center),scale=0.5,rotate=180]
		\node (lo) at (330:1.6cm) {\small $i_{k-1}$};
		\draw[{postaction=decorate}, thick, LinkColor] (330:1cm) to (0,0);
		\node (ro) at (210:1.5cm) {\small $i_k$};
		\draw[{postaction=decorate}, thick, LinkColor] (0,0) to (210:1cm);
		\node (u) at (90:1.5cm) {\small $e_{k}$};
		\draw[{postaction=decorate}] (90:1cm) to (0,0);
		\end{tikzpicture}\text{ at $\mathbf{v}_k$ (\itemfour)}\\
		%5
		\sqrt{\frac{d_{s} d_{i_k}}{d_{i'_k}}} \,\overline{\left(F_{i'^*_{k-1}}^{e_k i^*_k s^*}\right)}_{i'^*_k i^*_{k-1}},
		&\text{if $P$ runs as }\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center),scale=0.5]
		\node (lo) at (330:1.5cm) {\small $i_k$};
		\draw[{postaction=decorate}, thick, LinkColor] (0,0) to (330:1cm);
		\node (ro) at (210:1.5cm) {\small $e_k$};
		\draw[{postaction=decorate}] (210:1cm) to (0,0);
		\node (u) at (90:1.5cm) {\small $i_{k-1}$};
		\draw[{postaction=decorate}, thick, LinkColor] (90:1cm) to (0,0);
		\end{tikzpicture}\text{ at $\mathbf{v}_k$ (\itemfive)}\\
		%6
		\sqrt{\frac{d_{s} d_{i_{k-1}}}{d_{i'_{k-1}}}} \left(F_{i'^*_{k}}^{e^*_k i^*_{k-1}s^*}\right)_{i'^*_{k-1}i^*_{k}},
		&\text{if $P$ runs as }\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow[>=stealth]{>}}},baseline=(current bounding box.center),scale=0.5,rotate=180]
		\node (lo) at (330:1.5cm) {\small $e_k$};
		\draw[{postaction=decorate}] (330:1cm) to (0,0);
		\node (ro) at (210:1.6cm) {\small $i_{k-1}$};
		\draw[{postaction=decorate}, thick, LinkColor] (210:1cm) to (0,0);
		\node (u) at (90:1.5cm) {\small $i_k$};
		\draw[{postaction=decorate}, thick, LinkColor] (0,0) to (90:1cm);
		\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[scale=1]
	\draw[->-,LinkColor,thick] (30:1.5) -- (90:1.5);
	\draw[->-,LinkColor,thick] (150:1.5) -- (90:1.5);
	\draw[->-,LinkColor,thick] (330:1.5) -- (30:1.5);
	\draw[->-,LinkColor,thick] (210:1.5) -- (150:1.5);
	\draw[->-,LinkColor,thick] (270:1.5) -- (210:1.5);
	\draw[->-,LinkColor,thick] (270:1.5) -- (330:1.5);
	\draw[->>-] (30:1.25) -- (90:1.25);
	\draw[->>-] (90:1.25) -- (150:1.25);
	\draw[->>-] (150:1.25) -- (210:1.25);
	\draw[->>-] (210:1.25) -- (270:1.25);
	\draw[->>-] (270:1.25) -- (330:1.25);
	\draw[->>-] (330:1.25) -- (30:1.25);
	\draw[-<<-] (30:1.75) -- (90:1.75);
	\draw[-<<-] (90:1.75) -- (150:1.75);
	\draw[-<<-] (150:1.75) -- (210:1.75);
	\draw[-<<-] (210:1.75) -- (270:1.75);
	\draw[-<<-] (270:1.75) -- (330:1.75);
	\draw[-<<-] (330:1.75) -- (30:1.75);
	\draw[->-,LinkColor,thick] (30:1.75) -- (30:2.25);
	\draw[->-] (37.5:1.75) -- (36:2.25);
	\draw[-<<-] (22.5:1.75) -- (24:2.25);
	\draw[->-,LinkColor,thick] (90:1.75) -- (90:2.25);
	\draw[->-] (97.5:1.75) -- (96:2.25);
	\draw[-<<-] (82.5:1.75) -- (84:2.25);
	\draw[->-,LinkColor,thick] (150:1.75) -- (150:2.25);
	\draw[->-] (157.5:1.75) -- (156:2.25);
	\draw[-<<-] (142.5:1.75) -- (144:2.25);
	\draw[-<<-,LinkColor,thick] (210:1.75) -- (210:2.25);
	\draw[->-] (217.5:1.75) -- (216:2.25);
	\draw[-<<-] (202.5:1.75) -- (204:2.25);
	\draw[-<<-,LinkColor,thick] (270:1.75) -- (270:2.25);
	\draw[->-] (277.5:1.75) -- (276:2.25);
	\draw[-<<-] (262.5:1.75) -- (264:2.25);
	\draw[-<<-,LinkColor,thick] (330:1.75) -- (330:2.25);
	\draw[->-] (337.5:1.75) -- (336:2.25);
	\draw[-<<-] (322.5:1.75) -- (324:2.25);
	\draw[fill=LinkColor2!60!white] ($(90:0.5)+(30:1.5)$) -- ($(210:0.5)+(30:1.5)$) -- ($(330:0.5)+(30:1.5)$) -- cycle; %30
	\draw[fill=LinkColor2!60!white] ($(90:0.5)+(150:1.5)$) -- ($(210:0.5)+(150:1.5)$) -- ($(330:0.5)+(150:1.5)$) -- cycle; %150
	\draw[fill=LinkColor2!60!white] ($(90:0.5)+(270:1.5)$) -- ($(210:0.5)+(270:1.5)$) -- ($(330:0.5)+(270:1.5)$) -- cycle; %270
	\draw[fill=LinkColor3!60!white] ($(30:0.5)+(90:1.5)$) --($(150:0.5)+(90:1.5)$) --($(270:0.5)+(90:1.5)$) -- cycle; %90
	\draw[fill=LinkColor3!60!white] ($(30:0.5)+(210:1.5)$) --($(150:0.5)+(210:1.5)$) --($(270:0.5)+(210:1.5)$) -- cycle; %210
	\draw[fill=LinkColor3!60!white] ($(30:0.5)+(330:1.5)$) --($(150:0.5)+(330:1.5)$) --($(270:0.5)+(330:1.5)$) -- cycle; %330
	\end{tikzpicture}
\begin{tikzpicture}
\draw[->-,LinkColor,thick] (30:0.15) -- (30:0.75);
\draw[->-] (90:0.25) -- (47:0.75);
\draw[-<-] (330:0.25) -- (13:0.75);
\draw[->-,LinkColor,thick] (150:0.15) -- (150:0.75);
\draw[->-] (210:0.25) -- (167:0.75);
\draw[-<-] (90:0.25) -- (133:0.75);
\draw[-<-,LinkColor,thick] (270:0.15) -- (270:0.75);
\draw[->-] (330:0.25) -- (287:0.75);
\draw[-<-] (210:0.25) -- (253:0.75);
\draw[fill=LinkColor2!60!white] (90:0.5) -- (210:0.5) -- (330:0.5) -- cycle;
\end{tikzpicture}\hspace{30pt}
\begin{tikzpicture}[yscale=-1]
\draw[-<-,LinkColor,thick] (30:0.15) -- (30:0.75);
\draw[-<-] (90:0.25) -- (47:0.75);
\draw[->-] (330:0.25) -- (13:0.75);
\draw[-<-,LinkColor,thick] (150:0.15) -- (150:0.75);
\draw[-<-] (210:0.25) -- (167:0.75);
\draw[->-] (90:0.25) -- (133:0.75);
\draw[->-,LinkColor,thick] (270:0.15) -- (270:0.75);
\draw[-<-] (330:0.25) -- (287:0.75);
\draw[->-] (210:0.25) -- (253:0.75);
\draw[fill=LinkColor3!60!white] (90:0.5) -- (210:0.5) -- (330:0.5) -- cycle;
\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture} [scale=1.5,hexa/.style= {shape=regular polygon,
		regular polygon sides=6,
		minimum size=1.5cm, draw,
		inner sep=0,anchor=south,
		fill=white,draw=gray}]	
	\foreach \j in {0,...,5}{% 
		\ifodd\j 
		\foreach \i in {0,...,2}{\node[hexa] (h\j;\i) at ({\j/2+\j/4},{(\i+1/2)*sin(60)}) {\loopi};}        
		\else
		\foreach \i in {0,...,2}{\node[hexa] (h\j;\i) at ({\j/2+\j/4},{\i*sin(60)}) {\loopi};}
		\fi}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
\draw[->-] (270:1) -- (210:1);
\draw[->-] (210:1) -- (150:1);
\draw[->-] (150:1) -- (90:1);
\draw[->-] (270:1) to node[below,pos=0.7] {\small $j_\mathbf{p}$} (330:1);
\draw[->-] (330:1) to node[right] {\small $i_\mathbf{p}$} (30:1);
\draw[->-] (30:1) to node[above,pos=0.3] {\small $k_\mathbf{p}$} (90:1);
\draw[->-] (90:1) -- (90:1.5);
\draw[->-] (150:1) -- (150:1.5);
\draw[->-] (30:1) -- (30:1.5);
\draw[->-] (210:1.5) -- (210:1);
\draw[->-] (270:1.5) -- (270:1);
\draw[->-] (330:1.5) -- (330:1);
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
\draw[gray] (0,0) -- (90:0.5);
\draw[gray] (0,0) -- (210:0.5);
\draw[gray] (0,0) -- (330:0.75);
\draw (90:0.5) -- (90:0.75);
\draw (330:0.75) -- (330:1);
\draw (210:0.5) -- (210:1);
\draw[->-] (90:0.75) -- (90:1.25);
\draw[-<-] (330:1) -- (330:1.5);
\draw[-<-] (210:1) -- (210:1.5);
\draw[-<-] (90:0.5) to node[above,pos=0.9] {\small $\alpha_\mathbf{p}$} (150:0.5);
\draw[-<-] (150:0.5) -- (210:0.5);
\draw[->-] (90:0.75) -- (30:0.75);
\draw[->-] (30:0.75) to node[right] {\small $\alpha_\mathbf{q}$} (330:0.75);
\draw[->-] (270:1) to node[right] {\small $\alpha_\mathbf{r}$} (210:1);
\draw[->-] (330:1) -- (270:1);
\node at (150:1.3) {$\mathbf{p}$};
\node at (30:1.3) {$\mathbf{q}$};
\node at (270:1.3) {$\mathbf{r}$};
\node at (90:1.5) {\small $i_\mathbf{p}$};
\node at (330:1.75) {\small $k_\mathbf{r}$};
\node at (210:1.75) {\small $j_\mathbf{p}$};
\end{tikzpicture}\ =\ 
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
\draw[->-] (90:0.75) -- (90:1.25);
\draw[-<-] (330:0.75) -- (330:1.25);
\draw[-<-] (210:0.75) -- (210:1.25);
\draw[-<-] (90:0.75) -- (150:0.75);
\draw[-<-] (150:0.75) -- (210:0.75);
\draw[->-] (90:0.75) -- (30:0.75);
\draw[->-] (30:0.75) -- (330:0.75);
\draw[->-] (270:0.75) -- (210:0.75);
\draw[->-] (330:0.75) -- (270:0.75);
\node at (150:1) {\small $\alpha_\mathbf{p}$};
\node at (30:1) {\small $\alpha_\mathbf{q}$};
\node at (270:1) {\small $\alpha_\mathbf{r}$};
\node at (90:1.5) {\small $i_\mathbf{p}$};
\node at (330:1.5) {\small $k_\mathbf{r}$};
\node at (210:1.5) {\small $j_\mathbf{p}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
\draw[->-] (90:0.75) -- (90:1.25);
\draw[-<-] (330:0.75) -- (330:1.25);
\draw[-<-] (210:0.75) -- (210:1.25);
\draw[-<-] (90:0.75) -- (150:0.75);
\draw[-<-] (150:0.75) -- (210:0.75);
\draw[->-] (90:0.75) -- (30:0.75);
\draw[->-] (30:0.75) -- (330:0.75);
\draw[->-] (270:0.75) -- (210:0.75);
\draw[->-] (330:0.75) -- (270:0.75);
\node at (150:1) {\small $\alpha_\mathbf{p}$};
\node at (30:1) {\small $\alpha_\mathbf{q}$};
\node at (270:1) {\small $\alpha_\mathbf{r}$};
\node at (90:1.5) {\small $i_\mathbf{p}$};
\node at (330:1.5) {\small $k_\mathbf{r}$};
\node at (210:1.5) {\small $j_\mathbf{p}$};
\end{tikzpicture}&=\sum_\beta\overline{\left(F_{i_\mathbf{p}}^{j_\mathbf{p}\alpha_\mathbf{r}\alpha_\mathbf{q}^*}\right)}_{\beta\alpha_\mathbf{p}}
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
\draw[->-] (0,0) -- (90:1);
\draw[->-] (330:0.5) to node[above,pos=0.3] {\small $\beta$} (330:0);
\draw[->-] (330:1.5) -- (330:1);
\draw[->-] (330:1) to[bend left=80] node[below] {\small $\alpha_\mathbf{r}$} (330:0.5);
\draw[->-] (330:0.5) to[bend left=80] node[above,pos=0.7] {\small $\alpha_\mathbf{q}$} (330:1);
\node at (330:1.75) {\small $k_\mathbf{r}$};
\draw[->-] (210:1) -- (210:0);
\node at (210:1.25) {\small $j_\mathbf{p}$};
\node at (90:1.25) {\small $i_\mathbf{p}$};
\end{tikzpicture}\\
&=\sum_\beta\overline{\left(F_{i_\mathbf{p}}^{j_\mathbf{p}\alpha_\mathbf{r}\alpha_\mathbf{q}^*}\right)}_{\beta\alpha_\mathbf{p}}\sqrt{\frac{d_{\alpha_\mathbf{q}}d_{\alpha_\mathbf{r}}}{d_{k_\mathbf{r}}}}\ \delta_{\beta,k_\mathbf{r}}
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
\draw[->-] (0,0) -- (90:0.75);
\draw[->-] (210:0.75) -- (210:0);
\draw[->-] (330:0.75) -- (330:0);
\node at (210:1) {\small $j_\mathbf{p}$};
\node at (90:1) {\small $i_\mathbf{p}$};
\node at (330:1) {\small $k_\mathbf{r}$};
\end{tikzpicture}\\
&=\overline{\left(F_{i_\mathbf{p}}^{j_\mathbf{p}\alpha_\mathbf{r}\alpha_\mathbf{q}^*}\right)}_{k_\mathbf{r}\alpha_\mathbf{p}}\sqrt{\frac{d_{\alpha_\mathbf{q}}d_{\alpha_\mathbf{r}}}{d_{k_\mathbf{r}}}}
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
\draw[->-] (0,0) -- (90:0.75);
\draw[->-] (210:0.75) -- (210:0);
\draw[->-] (330:0.75) -- (330:0);
\node at (210:1) {\small $j_\mathbf{p}$};
\node at (90:1) {\small $i_\mathbf{p}$};
\node at (330:1) {\small $k_\mathbf{r}$};
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1,baseline=(current bounding box.center)]
\draw[-<-] (90:0.75) -- (90:1.25);
\draw[->-] (330:0.75) -- (330:1.25);
\draw[->-] (210:0.75) -- (210:1.25);
\draw[->-] (90:0.75) -- (150:0.75);
\draw[->-] (150:0.75) -- (210:0.75);
\draw[-<-] (90:0.75) -- (30:0.75);
\draw[-<-] (30:0.75) -- (330:0.75);
\draw[-<-] (270:0.75) -- (210:0.75);
\draw[-<-] (330:0.75) -- (270:0.75);
\node at (150:1) {\small $\alpha_\mathbf{p}$};
\node at (30:1) {\small $\alpha_\mathbf{r}$};
\node at (270:1) {\small $\alpha_\mathbf{q}$};
\node at (90:1.5) {\small $i_\mathbf{p}$};
\node at (330:1.5) {\small $j_\mathbf{q}$};
\node at (210:1.5) {\small $k_\mathbf{p}$};
\end{tikzpicture}=\left(F_{i_\mathbf{p}}^{k_\mathbf{p}\alpha_\mathbf{q}\alpha_\mathbf{r}^*}\right)_{j_\mathbf{q}\alpha_\mathbf{p}}\sqrt{\frac{d_{\alpha_\mathbf{q}}d_{\alpha_\mathbf{r}}}{d_{j_\mathbf{r}}}}\ 
\begin{tikzpicture}[yscale=-1,baseline=(current bounding box.center)]
\draw[-<-] (0,0) -- (90:0.75);
\draw[-<-] (210:0.75) -- (210:0);
\draw[-<-] (330:0.75) -- (330:0);
\node at (210:1) {\small $k_\mathbf{p}$};
\node at (90:1) {\small $i_\mathbf{p}$};
\node at (330:1) {\small $j_\mathbf{q}$};
\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[yscale=-1,baseline=(current bounding box.center)]
			\draw[-<-,LinkColor,thick] (30:0.15) -- (30:0.75);
			\draw[-<-] (90:0.25) -- (47:0.75);
			\draw[->-] (330:0.25) -- (13:0.75);
			\draw[-<-,LinkColor,thick] (150:0.15) -- (150:0.75);
			\draw[-<-] (210:0.25) -- (167:0.75);
			\draw[->-] (90:0.25) -- (133:0.75);
			\draw[->-,LinkColor,thick] (270:0.15) -- (270:0.75);
			\draw[-<-] (330:0.25) -- (287:0.75);
			\draw[->-] (210:0.25) -- (253:0.75);
			\draw[fill=LinkColor3!60!white] (90:0.5) -- (210:0.5) -- (330:0.5) -- cycle;
			\begin{scope}[yscale=-1]
				\node at (90:1) {\footnotesize $i$};
				\node at ($(90:1)+(-0.25,0)$) {\footnotesize $\nu'$};
				\node at ($(90:1)+(0.25,0)$) {\footnotesize $\mu$};
				\node at (210:1) {\footnotesize $j$};
				\node at ($(210:1)+(-0.1,0.25)$) {\footnotesize $\nu$};
				\node at ($(210:1)+(0.2,-0.2)$) {\footnotesize $\lambda'$};
				\node at (330:1) {\footnotesize $k$};
				\node at ($(330:1)+(-0.2,-0.2)$) {\footnotesize $\lambda$};
				\node at ($(330:1)+(0.1,0.35)$) {\footnotesize $\mu'$};
			\end{scope}
		\end{tikzpicture}&=T_{\mu\mu'\nu\nu'\lambda\lambda'}^{[ijk]}\\[5pt]
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw[->-,LinkColor,thick] (30:0.15) -- (30:0.75);
			\draw[->-] (90:0.25) -- (47:0.75);
			\draw[-<-] (330:0.25) -- (13:0.75);
			\draw[->-,LinkColor,thick] (150:0.15) -- (150:0.75);
			\draw[->-] (210:0.25) -- (167:0.75);
			\draw[-<-] (90:0.25) -- (133:0.75);
			\draw[-<-,LinkColor,thick] (270:0.15) -- (270:0.75);
			\draw[->-] (330:0.25) -- (287:0.75);
			\draw[-<-] (210:0.25) -- (253:0.75);
			\draw[fill=LinkColor2!60!white] (90:0.5) -- (210:0.5) -- (330:0.5) -- cycle;
			\begin{scope}[yscale=-1]
				\node at (90:1) {\footnotesize $i$};
				\node at ($(90:1)+(-0.25,0)$) {\footnotesize $\mu$};
				\node at ($(90:1)+(0.25,-0.05)$) {\footnotesize $\nu'$};
				\node at (210:1) {\footnotesize $k$};
				\node at ($(210:1)+(-0.1,0.35)$) {\footnotesize $\mu'$};
				\node at ($(210:1)+(0.2,-0.2)$) {\footnotesize $\lambda$};
				\node at (330:1) {\footnotesize $j$};
				\node at ($(330:1)+(-0.2,-0.2)$) {\footnotesize $\lambda'$};
				\node at ($(330:1)+(0.1,0.35)$) {\footnotesize $\nu$};
			\end{scope}
		\end{tikzpicture}

==> (inline-61) <==
\begin{align}
F_{1}^{111}&=1&F_{1}^{1\alpha\alpha^*}&=1&F_{1}^{1\alpha^*\alpha}&=1&F_{1}^{1\rho\rho}&=1\\F_{1}^{1{}_\alpha\rho{}_\alpha\rho}&=1&F_{1}^{1\alphastarrho\alphastarrho}&=1&F_{1}^{\alpha1\alpha^*}&=1&F_{1}^{\alpha\alpha\alpha}&=1\\F_{1}^{\alpha\alpha^*1}&=1&F_{1}^{\alpha\rho{}_\alpha\rho}&=1&F_{1}^{\alpha{}_\alpha\rho\alphastarrho}&=-p_1&F_{1}^{\alpha\alphastarrho\rho}&=1\\F_{1}^{\alpha^*1\alpha}&=1&F_{1}^{\alpha^*\alpha1}&=1&F_{1}^{\alpha^*\alpha^*\alpha^*}&=1&F_{1}^{\alpha^*\rho\alphastarrho}&=1\\F_{1}^{\alpha^*{}_\alpha\rho\rho}&=1&F_{1}^{\alpha^*\alphastarrho{}_\alpha\rho}&=-p_1&F_{1}^{\rho1\rho}&=1&F_{1}^{\rho\alpha\alphastarrho}&=1\\F_{1}^{\rho\alpha^*{}_\alpha\rho}&=1&F_{1}^{\rho\rho1}&=1&F_{1}^{\rho\rho\rho}&=1&F_{1}^{\rho\rho{}_\alpha\rho}&=1\\F_{1}^{\rho\rho\alphastarrho}&=1&F_{1}^{\rho{}_\alpha\rho\alpha}&=1&F_{1}^{\rho{}_\alpha\rho\rho}&=1&F_{1}^{\rho{}_\alpha\rho{}_\alpha\rho}&=1\\F_{1}^{\rho{}_\alpha\rho\alphastarrho}&=-1&F_{1}^{\rho\alphastarrho\alpha^*}&=1&F_{1}^{\rho\alphastarrho\rho}&=1&F_{1}^{\rho\alphastarrho{}_\alpha\rho}&=p_1p_2\\F_{1}^{\rho\alphastarrho\alphastarrho}&=-p_1p_2&F_{1}^{{}_\alpha\rho1{}_\alpha\rho}&=1&F_{1}^{{}_\alpha\rho\alpha\rho}&=1&F_{1}^{{}_\alpha\rho\alpha^*\alphastarrho}&=1\\F_{1}^{{}_\alpha\rho\rho\alpha^*}&=1&F_{1}^{{}_\alpha\rho\rho\rho}&=1&F_{1}^{{}_\alpha\rho\rho{}_\alpha\rho}&=1&F_{1}^{{}_\alpha\rho\rho\alphastarrho}&=p_2\\F_{1}^{{}_\alpha\rho{}_\alpha\rho1}&=1&F_{1}^{{}_\alpha\rho{}_\alpha\rho\rho}&=1&F_{1}^{{}_\alpha\rho{}_\alpha\rho{}_\alpha\rho}&=1&F_{1}^{{}_\alpha\rho{}_\alpha\rho\alphastarrho}&=-1\\F_{1}^{{}_\alpha\rho\alphastarrho\alpha}&=-p_1&F_{1}^{{}_\alpha\rho\alphastarrho\rho}&=p_1&F_{1}^{{}_\alpha\rho\alphastarrho{}_\alpha\rho}&=1&F_{1}^{{}_\alpha\rho\alphastarrho\alphastarrho}&=-1\\F_{1}^{\alphastarrho1\alphastarrho}&=1&F_{1}^{\alphastarrho\alpha{}_\alpha\rho}&=1&F_{1}^{\alphastarrho\alpha^*\rho}&=1&F_{1}^{\alphastarrho\rho\alpha}&=1\\F_{1}^{\alphastarrho\rho\rho}&=1&F_{1}^{\alphastarrho\rho{}_\alpha\rho}&=-p_1&F_{1}^{\alphastarrho\rho\alphastarrho}&=1&F_{1}^{\alphastarrho{}_\alpha\rho\alpha^*}&=-p_1\\F_{1}^{\alphastarrho{}_\alpha\rho\rho}&=p_1&F_{1}^{\alphastarrho{}_\alpha\rho{}_\alpha\rho}&=-1&F_{1}^{\alphastarrho{}_\alpha\rho\alphastarrho}&=1&F_{1}^{\alphastarrho\alphastarrho1}&=1\\F_{1}^{\alphastarrho\alphastarrho\rho}&=-p_1p_2&F_{1}^{\alphastarrho\alphastarrho{}_\alpha\rho}&=-1&F_{1}^{\alphastarrho\alphastarrho\alphastarrho}&=1&F_{\alpha}^{11\alpha}&=1\\F_{\alpha}^{1\alpha1}&=1&F_{\alpha}^{1\alpha^*\alpha^*}&=1&F_{\alpha}^{1\rho\alphastarrho}&=1&F_{\alpha}^{1{}_\alpha\rho\rho}&=1\\F_{\alpha}^{1\alphastarrho{}_\alpha\rho}&=1&F_{\alpha}^{\alpha11}&=1&F_{\alpha}^{\alpha\alpha\alpha^*}&=1&F_{\alpha}^{\alpha\alpha^*\alpha}&=1\\F_{\alpha}^{\alpha\rho\rho}&=1&F_{\alpha}^{\alpha{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alpha}^{\alpha\alphastarrho\alphastarrho}&=1&F_{\alpha}^{\alpha^*1\alpha^*}&=1\\F_{\alpha}^{\alpha^*\alpha\alpha}&=1&F_{\alpha}^{\alpha^*\alpha^*1}&=1&F_{\alpha}^{\alpha^*\rho{}_\alpha\rho}&=1&F_{\alpha}^{\alpha^*{}_\alpha\rho\alphastarrho}&=-p_1\\F_{\alpha}^{\alpha^*\alphastarrho\rho}&=-p_1&F_{\alpha}^{\rho1\alphastarrho}&=1&F_{\alpha}^{\rho\alpha{}_\alpha\rho}&=-p_1&F_{\alpha}^{\rho\alpha^*\rho}&=-1\\F_{\alpha}^{\rho\rho\alpha}&=1&F_{\alpha}^{\rho\rho\rho}&=1&F_{\alpha}^{\rho\rho{}_\alpha\rho}&=1&F_{\alpha}^{\rho\rho\alphastarrho}&=1\\F_{\alpha}^{\rho{}_\alpha\rho\alpha^*}&=-p_1&F_{\alpha}^{\rho{}_\alpha\rho\rho}&=p_1&F_{\alpha}^{\rho{}_\alpha\rho{}_\alpha\rho}&=p_1&F_{\alpha}^{\rho{}_\alpha\rho\alphastarrho}&=1\\F_{\alpha}^{\rho\alphastarrho1}&=1&F_{\alpha}^{\rho\alphastarrho\rho}&=-p_1p_2&F_{\alpha}^{\rho\alphastarrho{}_\alpha\rho}&=p_1&F_{\alpha}^{\rho\alphastarrho\alphastarrho}&=1\\F_{\alpha}^{{}_\alpha\rho1\rho}&=1&F_{\alpha}^{{}_\alpha\rho\alpha\alphastarrho}&=-1&F_{\alpha}^{{}_\alpha\rho\alpha^*{}_\alpha\rho}&=-1&F_{\alpha}^{{}_\alpha\rho\rho1}&=1\\F_{\alpha}^{{}_\alpha\rho\rho\rho}&=1&F_{\alpha}^{{}_\alpha\rho\rho{}_\alpha\rho}&=1&F_{\alpha}^{{}_\alpha\rho\rho\alphastarrho}&=-1&F_{\alpha}^{{}_\alpha\rho{}_\alpha\rho\alpha}&=1\\F_{\alpha}^{{}_\alpha\rho{}_\alpha\rho\rho}&=1&F_{\alpha}^{{}_\alpha\rho{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alpha}^{{}_\alpha\rho{}_\alpha\rho\alphastarrho}&=-1&F_{\alpha}^{{}_\alpha\rho\alphastarrho\alpha^*}&=-p_1\\F_{\alpha}^{{}_\alpha\rho\alphastarrho\rho}&=1&F_{\alpha}^{{}_\alpha\rho\alphastarrho{}_\alpha\rho}&=1&F_{\alpha}^{{}_\alpha\rho\alphastarrho\alphastarrho}&=-p_1p_2&F_{\alpha}^{\alphastarrho1{}_\alpha\rho}&=1\\F_{\alpha}^{\alphastarrho\alpha\rho}&=p_1&F_{\alpha}^{\alphastarrho\alpha^*\alphastarrho}&=1&F_{\alpha}^{\alphastarrho\rho\alpha^*}&=1&F_{\alpha}^{\alphastarrho\rho\rho}&=p_1\\F_{\alpha}^{\alphastarrho\rho{}_\alpha\rho}&=1&F_{\alpha}^{\alphastarrho\rho\alphastarrho}&=p_2&F_{\alpha}^{\alphastarrho{}_\alpha\rho1}&=1&F_{\alpha}^{\alphastarrho{}_\alpha\rho\rho}&=-p_1\\F_{\alpha}^{\alphastarrho{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alpha}^{\alphastarrho{}_\alpha\rho\alphastarrho}&=-1&F_{\alpha}^{\alphastarrho\alphastarrho\alpha}&=1&F_{\alpha}^{\alphastarrho\alphastarrho\rho}&=-1\\F_{\alpha}^{\alphastarrho\alphastarrho{}_\alpha\rho}&=1&F_{\alpha}^{\alphastarrho\alphastarrho\alphastarrho}&=-p_1p_2&F_{\alpha^*}^{11\alpha^*}&=1&F_{\alpha^*}^{1\alpha\alpha}&=1\\F_{\alpha^*}^{1\alpha^*1}&=1&F_{\alpha^*}^{1\rho{}_\alpha\rho}&=1&F_{\alpha^*}^{1{}_\alpha\rho\alphastarrho}&=1&F_{\alpha^*}^{1\alphastarrho\rho}&=1\\F_{\alpha^*}^{\alpha1\alpha}&=1&F_{\alpha^*}^{\alpha\alpha1}&=1&F_{\alpha^*}^{\alpha\alpha^*\alpha^*}&=1&F_{\alpha^*}^{\alpha\rho\alphastarrho}&=-p_1\\F_{\alpha^*}^{\alpha{}_\alpha\rho\rho}&=1&F_{\alpha^*}^{\alpha\alphastarrho{}_\alpha\rho}&=1&F_{\alpha^*}^{\alpha^*11}&=1&F_{\alpha^*}^{\alpha^*\alpha\alpha^*}&=1\\F_{\alpha^*}^{\alpha^*\alpha^*\alpha}&=1&F_{\alpha^*}^{\alpha^*\rho\rho}&=1&F_{\alpha^*}^{\alpha^*{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alpha^*}^{\alpha^*\alphastarrho\alphastarrho}&=1\\F_{\alpha^*}^{\rho1{}_\alpha\rho}&=1&F_{\alpha^*}^{\rho\alpha\rho}&=-1&F_{\alpha^*}^{\rho\alpha^*\alphastarrho}&=p_1&F_{\alpha^*}^{\rho\rho\alpha^*}&=1\\F_{\alpha^*}^{\rho\rho\rho}&=-1&F_{\alpha^*}^{\rho\rho{}_\alpha\rho}&=1&F_{\alpha^*}^{\rho\rho\alphastarrho}&=-p_1p_2&F_{\alpha^*}^{\rho{}_\alpha\rho1}&=1\\F_{\alpha^*}^{\rho{}_\alpha\rho\rho}&=1&F_{\alpha^*}^{\rho{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alpha^*}^{\rho{}_\alpha\rho\alphastarrho}&=p_1&F_{\alpha^*}^{\rho\alphastarrho\alpha}&=1\\F_{\alpha^*}^{\rho\alphastarrho\rho}&=p_1&F_{\alpha^*}^{\rho\alphastarrho{}_\alpha\rho}&=1&F_{\alpha^*}^{\rho\alphastarrho\alphastarrho}&=p_2&F_{\alpha^*}^{{}_\alpha\rho1\alphastarrho}&=1\\F_{\alpha^*}^{{}_\alpha\rho\alpha{}_\alpha\rho}&=-1&F_{\alpha^*}^{{}_\alpha\rho\alpha^*\rho}&=-p_1&F_{\alpha^*}^{{}_\alpha\rho\rho\alpha}&=-p_1&F_{\alpha^*}^{{}_\alpha\rho\rho\rho}&=-p_1\\F_{\alpha^*}^{{}_\alpha\rho\rho{}_\alpha\rho}&=p_1&F_{\alpha^*}^{{}_\alpha\rho\rho\alphastarrho}&=1&F_{\alpha^*}^{{}_\alpha\rho{}_\alpha\rho\alpha^*}&=1&F_{\alpha^*}^{{}_\alpha\rho{}_\alpha\rho\rho}&=-1\\F_{\alpha^*}^{{}_\alpha\rho{}_\alpha\rho{}_\alpha\rho}&=-1&F_{\alpha^*}^{{}_\alpha\rho{}_\alpha\rho\alphastarrho}&=1&F_{\alpha^*}^{{}_\alpha\rho\alphastarrho1}&=1&F_{\alpha^*}^{{}_\alpha\rho\alphastarrho\rho}&=p_1\\F_{\alpha^*}^{{}_\alpha\rho\alphastarrho{}_\alpha\rho}&=-1&F_{\alpha^*}^{{}_\alpha\rho\alphastarrho\alphastarrho}&=1&F_{\alpha^*}^{\alphastarrho1\rho}&=1&F_{\alpha^*}^{\alphastarrho\alpha\alphastarrho}&=1\\F_{\alpha^*}^{\alphastarrho\alpha^*{}_\alpha\rho}&=-1&F_{\alpha^*}^{\alphastarrho\rho1}&=1&F_{\alpha^*}^{\alphastarrho\rho\rho}&=1&F_{\alpha^*}^{\alphastarrho\rho{}_\alpha\rho}&=1\\F_{\alpha^*}^{\alphastarrho\rho\alphastarrho}&=1&F_{\alpha^*}^{\alphastarrho{}_\alpha\rho\alpha}&=1&F_{\alpha^*}^{\alphastarrho{}_\alpha\rho\rho}&=1&F_{\alpha^*}^{\alphastarrho{}_\alpha\rho{}_\alpha\rho}&=1\\F_{\alpha^*}^{\alphastarrho{}_\alpha\rho\alphastarrho}&=-1&F_{\alpha^*}^{\alphastarrho\alphastarrho\alpha^*}&=1&F_{\alpha^*}^{\alphastarrho\alphastarrho\rho}&=1&F_{\alpha^*}^{\alphastarrho\alphastarrho{}_\alpha\rho}&=p_1p_2\\F_{\alpha^*}^{\alphastarrho\alphastarrho\alphastarrho}&=-p_1p_2&F_{\rho}^{11\rho}&=1&F_{\rho}^{1\alpha\alphastarrho}&=1&F_{\rho}^{1\alpha^*{}_\alpha\rho}&=1\\F_{\rho}^{1\rho1}&=1&F_{\rho}^{1\rho\rho}&=1&F_{\rho}^{1\rho{}_\alpha\rho}&=1&F_{\rho}^{1\rho\alphastarrho}&=1\\F_{\rho}^{1{}_\alpha\rho\alpha}&=1&F_{\rho}^{1{}_\alpha\rho\rho}&=1&F_{\rho}^{1{}_\alpha\rho{}_\alpha\rho}&=1&F_{\rho}^{1{}_\alpha\rho\alphastarrho}&=1\\F_{\rho}^{1\alphastarrho\alpha^*}&=1&F_{\rho}^{1\alphastarrho\rho}&=1&F_{\rho}^{1\alphastarrho{}_\alpha\rho}&=1&F_{\rho}^{1\alphastarrho\alphastarrho}&=1\\F_{\rho}^{\alpha1\alphastarrho}&=1&F_{\rho}^{\alpha\alpha{}_\alpha\rho}&=1&F_{\rho}^{\alpha\alpha^*\rho}&=1&F_{\rho}^{\alpha\rho\alpha}&=-1\\F_{\rho}^{\alpha\rho\rho}&=-1&F_{\rho}^{\alpha\rho{}_\alpha\rho}&=1&F_{\rho}^{\alpha\rho\alphastarrho}&=1&F_{\rho}^{\alpha{}_\alpha\rho\alpha^*}&=1\\F_{\rho}^{\alpha{}_\alpha\rho\rho}&=1&F_{\rho}^{\alpha{}_\alpha\rho{}_\alpha\rho}&=1&F_{\rho}^{\alpha{}_\alpha\rho\alphastarrho}&=p_1p_2&F_{\rho}^{\alpha\alphastarrho1}&=1\\F_{\rho}^{\alpha\alphastarrho\rho}&=1&F_{\rho}^{\alpha\alphastarrho{}_\alpha\rho}&=1&F_{\rho}^{\alpha\alphastarrho\alphastarrho}&=1&F_{\rho}^{\alpha^*1{}_\alpha\rho}&=1\\F_{\rho}^{\alpha^*\alpha\rho}&=1&F_{\rho}^{\alpha^*\alpha^*\alphastarrho}&=-p_1&F_{\rho}^{\alpha^*\rho\alpha^*}&=-1&F_{\rho}^{\alpha^*\rho\rho}&=1\\F_{\rho}^{\alpha^*\rho{}_\alpha\rho}&=1&F_{\rho}^{\alpha^*\rho\alphastarrho}&=1&F_{\rho}^{\alpha^*{}_\alpha\rho1}&=1&F_{\rho}^{\alpha^*{}_\alpha\rho\rho}&=1\\F_{\rho}^{\alpha^*{}_\alpha\rho{}_\alpha\rho}&=1&F_{\rho}^{\alpha^*{}_\alpha\rho\alphastarrho}&=1&F_{\rho}^{\alpha^*\alphastarrho\alpha}&=-1&F_{\rho}^{\alpha^*\alphastarrho\rho}&=-1\\F_{\rho}^{\alpha^*\alphastarrho{}_\alpha\rho}&=1&F_{\rho}^{\alpha^*\alphastarrho\alphastarrho}&=1&F_{\rho}^{\rho11}&=1&F_{\rho}^{\rho1\rho}&=1\\F_{\rho}^{\rho1{}_\alpha\rho}&=1&F_{\rho}^{\rho1\alphastarrho}&=1&F_{\rho}^{\rho\alpha\alpha^*}&=1&F_{\rho}^{\rho\alpha\rho}&=-1\\F_{\rho}^{\rho\alpha{}_\alpha\rho}&=p_1&F_{\rho}^{\rho\alpha\alphastarrho}&=-p_1p_2&F_{\rho}^{\rho\alpha^*\alpha}&=1&F_{\rho}^{\rho\alpha^*\rho}&=1\\F_{\rho}^{\rho\alpha^*{}_\alpha\rho}&=1&F_{\rho}^{\rho\alpha^*\alphastarrho}&=-p_1&F_{\rho}^{\rho\rho1}&=1&F_{\rho}^{\rho\rho\alpha}&=-1\\F_{\rho}^{\rho\rho\alpha^*}&=1&F_{\rho}^{\rho{}_\alpha\rho1}&=1&F_{\rho}^{\rho{}_\alpha\rho\alpha}&=1&F_{\rho}^{\rho{}_\alpha\rho\alpha^*}&=-p_1\\F_{\rho}^{\rho\alphastarrho1}&=1&F_{\rho}^{\rho\alphastarrho\alpha}&=p_2&F_{\rho}^{\rho\alphastarrho\alpha^*}&=1&F_{\rho}^{{}_\alpha\rho1\alpha}&=1\\F_{\rho}^{{}_\alpha\rho1\rho}&=1&F_{\rho}^{{}_\alpha\rho1{}_\alpha\rho}&=1&F_{\rho}^{{}_\alpha\rho1\alphastarrho}&=1&F_{\rho}^{{}_\alpha\rho\alpha1}&=1\\F_{\rho}^{{}_\alpha\rho\alpha\rho}&=1&F_{\rho}^{{}_\alpha\rho\alpha{}_\alpha\rho}&=1&F_{\rho}^{{}_\alpha\rho\alpha\alphastarrho}&=1&F_{\rho}^{{}_\alpha\rho\alpha^*\alpha^*}&=-p_1\\F_{\rho}^{{}_\alpha\rho\alpha^*\rho}&=p_1&F_{\rho}^{{}_\alpha\rho\alpha^*{}_\alpha\rho}&=-1&F_{\rho}^{{}_\alpha\rho\alpha^*\alphastarrho}&=-p_1p_2&F_{\rho}^{{}_\alpha\rho\rho1}&=1\\F_{\rho}^{{}_\alpha\rho\rho\alpha}&=-1&F_{\rho}^{{}_\alpha\rho\rho\alpha^*}&=p_1&F_{\rho}^{{}_\alpha\rho{}_\alpha\rho1}&=1&F_{\rho}^{{}_\alpha\rho{}_\alpha\rho\alpha}&=1\\F_{\rho}^{{}_\alpha\rho{}_\alpha\rho\alpha^*}&=1&F_{\rho}^{{}_\alpha\rho\alphastarrho1}&=1&F_{\rho}^{{}_\alpha\rho\alphastarrho\alpha}&=-1&F_{\rho}^{{}_\alpha\rho\alphastarrho\alpha^*}&=1\\F_{\rho}^{\alphastarrho1\alpha^*}&=1&F_{\rho}^{\alphastarrho1\rho}&=1&F_{\rho}^{\alphastarrho1{}_\alpha\rho}&=1&F_{\rho}^{\alphastarrho1\alphastarrho}&=1\\F_{\rho}^{\alphastarrho\alpha\alpha}&=1&F_{\rho}^{\alphastarrho\alpha\rho}&=p_1&F_{\rho}^{\alphastarrho\alpha{}_\alpha\rho}&=-p_1p_2&F_{\rho}^{\alphastarrho\alpha\alphastarrho}&=-1\\F_{\rho}^{\alphastarrho\alpha^*1}&=1&F_{\rho}^{\alphastarrho\alpha^*\rho}&=-p_1p_2&F_{\rho}^{\alphastarrho\alpha^*{}_\alpha\rho}&=-1&F_{\rho}^{\alphastarrho\alpha^*\alphastarrho}&=-1\\F_{\rho}^{\alphastarrho\rho1}&=1&F_{\rho}^{\alphastarrho\rho\alpha}&=-p_2&F_{\rho}^{\alphastarrho\rho\alpha^*}&=-1&F_{\rho}^{\alphastarrho{}_\alpha\rho1}&=1\\F_{\rho}^{\alphastarrho{}_\alpha\rho\alpha}&=1&F_{\rho}^{\alphastarrho{}_\alpha\rho\alpha^*}&=p_1p_2&F_{\rho}^{\alphastarrho\alphastarrho1}&=1&F_{\rho}^{\alphastarrho\alphastarrho\alpha}&=-1\\F_{\rho}^{\alphastarrho\alphastarrho\alpha^*}&=1&F_{{}_\alpha\rho}^{11{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{1\alpha\rho}&=1&F_{{}_\alpha\rho}^{1\alpha^*\alphastarrho}&=1\\F_{{}_\alpha\rho}^{1\rho\alpha^*}&=1&F_{{}_\alpha\rho}^{1\rho\rho}&=1&F_{{}_\alpha\rho}^{1\rho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{1\rho\alphastarrho}&=1\\F_{{}_\alpha\rho}^{1{}_\alpha\rho1}&=1&F_{{}_\alpha\rho}^{1{}_\alpha\rho\rho}&=1&F_{{}_\alpha\rho}^{1{}_\alpha\rho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{1{}_\alpha\rho\alphastarrho}&=1\\F_{{}_\alpha\rho}^{1\alphastarrho\alpha}&=1&F_{{}_\alpha\rho}^{1\alphastarrho\rho}&=1&F_{{}_\alpha\rho}^{1\alphastarrho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{1\alphastarrho\alphastarrho}&=1\\F_{{}_\alpha\rho}^{\alpha1\rho}&=1&F_{{}_\alpha\rho}^{\alpha\alpha\alphastarrho}&=-p_1&F_{{}_\alpha\rho}^{\alpha\alpha^*{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\alpha\rho1}&=1\\F_{{}_\alpha\rho}^{\alpha\rho\rho}&=1&F_{{}_\alpha\rho}^{\alpha\rho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\alpha\rho\alphastarrho}&=1&F_{{}_\alpha\rho}^{\alpha{}_\alpha\rho\alpha}&=p_1\\F_{{}_\alpha\rho}^{\alpha{}_\alpha\rho\rho}&=p_1&F_{{}_\alpha\rho}^{\alpha{}_\alpha\rho{}_\alpha\rho}&=-p_1&F_{{}_\alpha\rho}^{\alpha{}_\alpha\rho\alphastarrho}&=-p_1&F_{{}_\alpha\rho}^{\alpha\alphastarrho\alpha^*}&=-1\\F_{{}_\alpha\rho}^{\alpha\alphastarrho\rho}&=1&F_{{}_\alpha\rho}^{\alpha\alphastarrho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\alpha\alphastarrho\alphastarrho}&=1&F_{{}_\alpha\rho}^{\alpha^*1\alphastarrho}&=1\\F_{{}_\alpha\rho}^{\alpha^*\alpha{}_\alpha\rho}&=-p_1&F_{{}_\alpha\rho}^{\alpha^*\alpha^*\rho}&=-p_1&F_{{}_\alpha\rho}^{\alpha^*\rho\alpha}&=1&F_{{}_\alpha\rho}^{\alpha^*\rho\rho}&=1\\F_{{}_\alpha\rho}^{\alpha^*\rho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\alpha^*\rho\alphastarrho}&=1&F_{{}_\alpha\rho}^{\alpha^*{}_\alpha\rho\alpha^*}&=p_1&F_{{}_\alpha\rho}^{\alpha^*{}_\alpha\rho\rho}&=-p_1\\F_{{}_\alpha\rho}^{\alpha^*{}_\alpha\rho{}_\alpha\rho}&=-p_1&F_{{}_\alpha\rho}^{\alpha^*{}_\alpha\rho\alphastarrho}&=-p_2&F_{{}_\alpha\rho}^{\alpha^*\alphastarrho1}&=1&F_{{}_\alpha\rho}^{\alpha^*\alphastarrho\rho}&=1\\F_{{}_\alpha\rho}^{\alpha^*\alphastarrho{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\alpha^*\alphastarrho\alphastarrho}&=1&F_{{}_\alpha\rho}^{\rho1\alpha^*}&=1&F_{{}_\alpha\rho}^{\rho1\rho}&=1\\F_{{}_\alpha\rho}^{\rho1{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\rho1\alphastarrho}&=1&F_{{}_\alpha\rho}^{\rho\alpha\alpha}&=1&F_{{}_\alpha\rho}^{\rho\alpha\rho}&=-p_1\\F_{{}_\alpha\rho}^{\rho\alpha{}_\alpha\rho}&=-p_1p_2&F_{{}_\alpha\rho}^{\rho\alpha\alphastarrho}&=-1&F_{{}_\alpha\rho}^{\rho\alpha^*1}&=1&F_{{}_\alpha\rho}^{\rho\alpha^*\rho}&=p_1p_2\\F_{{}_\alpha\rho}^{\rho\alpha^*{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\rho\alpha^*\alphastarrho}&=1&F_{{}_\alpha\rho}^{\rho\rho1}&=1&F_{{}_\alpha\rho}^{\rho\rho\alpha}&=p_2\\F_{{}_\alpha\rho}^{\rho\rho\alpha^*}&=1&F_{{}_\alpha\rho}^{\rho{}_\alpha\rho1}&=1&F_{{}_\alpha\rho}^{\rho{}_\alpha\rho\alpha}&=-1&F_{{}_\alpha\rho}^{\rho{}_\alpha\rho\alpha^*}&=-p_1p_2\\F_{{}_\alpha\rho}^{\rho\alphastarrho1}&=1&F_{{}_\alpha\rho}^{\rho\alphastarrho\alpha}&=1&F_{{}_\alpha\rho}^{\rho\alphastarrho\alpha^*}&=-1&F_{{}_\alpha\rho}^{{}_\alpha\rho11}&=1\\F_{{}_\alpha\rho}^{{}_\alpha\rho1\rho}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho1{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho1\alphastarrho}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha\alpha^*}&=1\\F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha\rho}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha{}_\alpha\rho}&=-p_1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha\alphastarrho}&=p_1p_2&F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha^*\alpha}&=-p_1\\F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha^*\rho}&=-p_1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha^*{}_\alpha\rho}&=p_1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alpha^*\alphastarrho}&=-1&F_{{}_\alpha\rho}^{{}_\alpha\rho\rho1}&=1\\F_{{}_\alpha\rho}^{{}_\alpha\rho\rho\alpha}&=-p_1&F_{{}_\alpha\rho}^{{}_\alpha\rho\rho\alpha^*}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho{}_\alpha\rho1}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho{}_\alpha\rho\alpha}&=p_1\\F_{{}_\alpha\rho}^{{}_\alpha\rho{}_\alpha\rho\alpha^*}&=p_1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alphastarrho1}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alphastarrho\alpha}&=1&F_{{}_\alpha\rho}^{{}_\alpha\rho\alphastarrho\alpha^*}&=-1\\F_{{}_\alpha\rho}^{\alphastarrho1\alpha}&=1&F_{{}_\alpha\rho}^{\alphastarrho1\rho}&=1&F_{{}_\alpha\rho}^{\alphastarrho1{}_\alpha\rho}&=1&F_{{}_\alpha\rho}^{\alphastarrho1\alphastarrho}&=1\\F_{{}_\alpha\rho}^{\alphastarrho\alpha1}&=1&F_{{}_\alpha\rho}^{\alphastarrho\alpha\rho}&=-1&F_{{}_\alpha\rho}^{\alphastarrho\alpha{}_\alpha\rho}&=-1&F_{{}_\alpha\rho}^{\alphastarrho\alpha\alphastarrho}&=1\\F_{{}_\alpha\rho}^{\alphastarrho\alpha^*\alpha^*}&=1&F_{{}_\alpha\rho}^{\alphastarrho\alpha^*\rho}&=-1&F_{{}_\alpha\rho}^{\alphastarrho\alpha^*{}_\alpha\rho}&=-p_1&F_{{}_\alpha\rho}^{\alphastarrho\alpha^*\alphastarrho}&=p_2\\F_{{}_\alpha\rho}^{\alphastarrho\rho1}&=1&F_{{}_\alpha\rho}^{\alphastarrho\rho\alpha}&=1&F_{{}_\alpha\rho}^{\alphastarrho\rho\alpha^*}&=1&F_{{}_\alpha\rho}^{\alphastarrho{}_\alpha\rho1}&=1\\F_{{}_\alpha\rho}^{\alphastarrho{}_\alpha\rho\alpha}&=1&F_{{}_\alpha\rho}^{\alphastarrho{}_\alpha\rho\alpha^*}&=p_1&F_{{}_\alpha\rho}^{\alphastarrho\alphastarrho1}&=1&F_{{}_\alpha\rho}^{\alphastarrho\alphastarrho\alpha}&=1\\F_{{}_\alpha\rho}^{\alphastarrho\alphastarrho\alpha^*}&=-p_2&F_{\alphastarrho}^{11\alphastarrho}&=1&F_{\alphastarrho}^{1\alpha{}_\alpha\rho}&=1&F_{\alphastarrho}^{1\alpha^*\rho}&=1\\F_{\alphastarrho}^{1\rho\alpha}&=1&F_{\alphastarrho}^{1\rho\rho}&=1&F_{\alphastarrho}^{1\rho{}_\alpha\rho}&=1&F_{\alphastarrho}^{1\rho\alphastarrho}&=1\\F_{\alphastarrho}^{1{}_\alpha\rho\alpha^*}&=1&F_{\alphastarrho}^{1{}_\alpha\rho\rho}&=1&F_{\alphastarrho}^{1{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alphastarrho}^{1{}_\alpha\rho\alphastarrho}&=1\\F_{\alphastarrho}^{1\alphastarrho1}&=1&F_{\alphastarrho}^{1\alphastarrho\rho}&=1&F_{\alphastarrho}^{1\alphastarrho{}_\alpha\rho}&=1&F_{\alphastarrho}^{1\alphastarrho\alphastarrho}&=1\\F_{\alphastarrho}^{\alpha1{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alpha\alpha\rho}&=1&F_{\alphastarrho}^{\alpha\alpha^*\alphastarrho}&=-p_1&F_{\alphastarrho}^{\alpha\rho\alpha^*}&=-1\\F_{\alphastarrho}^{\alpha\rho\rho}&=1&F_{\alphastarrho}^{\alpha\rho{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alpha\rho\alphastarrho}&=p_1p_2&F_{\alphastarrho}^{\alpha{}_\alpha\rho1}&=1\\F_{\alphastarrho}^{\alpha{}_\alpha\rho\rho}&=1&F_{\alphastarrho}^{\alpha{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alpha{}_\alpha\rho\alphastarrho}&=1&F_{\alphastarrho}^{\alpha\alphastarrho\alpha}&=-p_1\\F_{\alphastarrho}^{\alpha\alphastarrho\rho}&=-p_1&F_{\alphastarrho}^{\alpha\alphastarrho{}_\alpha\rho}&=-p_1&F_{\alphastarrho}^{\alpha\alphastarrho\alphastarrho}&=-p_1&F_{\alphastarrho}^{\alpha^*1\rho}&=1\\F_{\alphastarrho}^{\alpha^*\alpha\alphastarrho}&=1&F_{\alphastarrho}^{\alpha^*\alpha^*{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alpha^*\rho1}&=1&F_{\alphastarrho}^{\alpha^*\rho\rho}&=1\\F_{\alphastarrho}^{\alpha^*\rho{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alpha^*\rho\alphastarrho}&=1&F_{\alphastarrho}^{\alpha^*{}_\alpha\rho\alpha}&=-1&F_{\alphastarrho}^{\alpha^*{}_\alpha\rho\rho}&=-1\\F_{\alphastarrho}^{\alpha^*{}_\alpha\rho{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alpha^*{}_\alpha\rho\alphastarrho}&=1&F_{\alphastarrho}^{\alpha^*\alphastarrho\alpha^*}&=-p_1&F_{\alphastarrho}^{\alpha^*\alphastarrho\rho}&=-p_1\\F_{\alphastarrho}^{\alpha^*\alphastarrho{}_\alpha\rho}&=-p_1&F_{\alphastarrho}^{\alpha^*\alphastarrho\alphastarrho}&=-p_2&F_{\alphastarrho}^{\rho1\alpha}&=1&F_{\alphastarrho}^{\rho1\rho}&=1\\F_{\alphastarrho}^{\rho1{}_\alpha\rho}&=1&F_{\alphastarrho}^{\rho1\alphastarrho}&=1&F_{\alphastarrho}^{\rho\alpha1}&=1&F_{\alphastarrho}^{\rho\alpha\rho}&=-1\\F_{\alphastarrho}^{\rho\alpha{}_\alpha\rho}&=-1&F_{\alphastarrho}^{\rho\alpha\alphastarrho}&=1&F_{\alphastarrho}^{\rho\alpha^*\alpha^*}&=-p_1&F_{\alphastarrho}^{\rho\alpha^*\rho}&=-p_1\\F_{\alphastarrho}^{\rho\alpha^*{}_\alpha\rho}&=-1&F_{\alphastarrho}^{\rho\alpha^*\alphastarrho}&=1&F_{\alphastarrho}^{\rho\rho1}&=1&F_{\alphastarrho}^{\rho\rho\alpha}&=1\\F_{\alphastarrho}^{\rho\rho\alpha^*}&=p_1&F_{\alphastarrho}^{\rho{}_\alpha\rho1}&=1&F_{\alphastarrho}^{\rho{}_\alpha\rho\alpha}&=1&F_{\alphastarrho}^{\rho{}_\alpha\rho\alpha^*}&=1\\F_{\alphastarrho}^{\rho\alphastarrho1}&=1&F_{\alphastarrho}^{\rho\alphastarrho\alpha}&=1&F_{\alphastarrho}^{\rho\alphastarrho\alpha^*}&=-p_1p_2&F_{\alphastarrho}^{{}_\alpha\rho1\alpha^*}&=1\\F_{\alphastarrho}^{{}_\alpha\rho1\rho}&=1&F_{\alphastarrho}^{{}_\alpha\rho1{}_\alpha\rho}&=1&F_{\alphastarrho}^{{}_\alpha\rho1\alphastarrho}&=1&F_{\alphastarrho}^{{}_\alpha\rho\alpha\alpha}&=-p_1\\F_{\alphastarrho}^{{}_\alpha\rho\alpha\rho}&=-1&F_{\alphastarrho}^{{}_\alpha\rho\alpha{}_\alpha\rho}&=-p_1&F_{\alphastarrho}^{{}_\alpha\rho\alpha\alphastarrho}&=-p_1&F_{\alphastarrho}^{{}_\alpha\rho\alpha^*1}&=1\\F_{\alphastarrho}^{{}_\alpha\rho\alpha^*\rho}&=-1&F_{\alphastarrho}^{{}_\alpha\rho\alpha^*{}_\alpha\rho}&=-1&F_{\alphastarrho}^{{}_\alpha\rho\alpha^*\alphastarrho}&=-1&F_{\alphastarrho}^{{}_\alpha\rho\rho1}&=1\\F_{\alphastarrho}^{{}_\alpha\rho\rho\alpha}&=1&F_{\alphastarrho}^{{}_\alpha\rho\rho\alpha^*}&=-1&F_{\alphastarrho}^{{}_\alpha\rho{}_\alpha\rho1}&=1&F_{\alphastarrho}^{{}_\alpha\rho{}_\alpha\rho\alpha}&=p_1\\F_{\alphastarrho}^{{}_\alpha\rho{}_\alpha\rho\alpha^*}&=1&F_{\alphastarrho}^{{}_\alpha\rho\alphastarrho1}&=1&F_{\alphastarrho}^{{}_\alpha\rho\alphastarrho\alpha}&=-p_1&F_{\alphastarrho}^{{}_\alpha\rho\alphastarrho\alpha^*}&=1\\F_{\alphastarrho}^{\alphastarrho11}&=1&F_{\alphastarrho}^{\alphastarrho1\rho}&=1&F_{\alphastarrho}^{\alphastarrho1{}_\alpha\rho}&=1&F_{\alphastarrho}^{\alphastarrho1\alphastarrho}&=1\\F_{\alphastarrho}^{\alphastarrho\alpha\alpha^*}&=-p_1&F_{\alphastarrho}^{\alphastarrho\alpha\rho}&=p_1&F_{\alphastarrho}^{\alphastarrho\alpha{}_\alpha\rho}&=-1&F_{\alphastarrho}^{\alphastarrho\alpha\alphastarrho}&=p_1\\F_{\alphastarrho}^{\alphastarrho\alpha^*\alpha}&=1&F_{\alphastarrho}^{\alphastarrho\alpha^*\rho}&=1&F_{\alphastarrho}^{\alphastarrho\alpha^*{}_\alpha\rho}&=-1&F_{\alphastarrho}^{\alphastarrho\alpha^*\alphastarrho}&=p_1\\F_{\alphastarrho}^{\alphastarrho\rho1}&=1&F_{\alphastarrho}^{\alphastarrho\rho\alpha}&=1&F_{\alphastarrho}^{\alphastarrho\rho\alpha^*}&=-p_1&F_{\alphastarrho}^{\alphastarrho{}_\alpha\rho1}&=1\\F_{\alphastarrho}^{\alphastarrho{}_\alpha\rho\alpha}&=-1&F_{\alphastarrho}^{\alphastarrho{}_\alpha\rho\alpha^*}&=1&F_{\alphastarrho}^{\alphastarrho\alphastarrho1}&=1&F_{\alphastarrho}^{\alphastarrho\alphastarrho\alpha}&=-p_2\\F_{\alphastarrho}^{\alphastarrho\alphastarrho\alpha^*}&=-p_1
\end{align}
\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&-C\\{}_\alpha\rho&D_-&C&-D_+\\\alphastarrho&C&D_+&-D_-\end{array}}&F_{\rho}^{\rho\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&C&-D_+p_1p_2\\{}_\alpha\rho&Cp_1p_2&D_+p_1p_2&-D_-\\\alphastarrho&D_+&D_-&-Cp_1p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{\rho{}_\alpha\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&C\\{}_\alpha\rho&D_-&C&D_+\\\alphastarrho&-Cp_1&-D_+p_1&-D_-p_1\end{array}}&F_{\rho}^{\rho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1&D_+&D_-p_1p_2\\{}_\alpha\rho&D_+&-D_-p_1&-Cp_2\\\alphastarrho&D_-&-Cp_1&-D_+p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{\rho\alphastarrho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&Cp_1p_2&D_+\\{}_\alpha\rho&Cp_1&D_+p_2&D_-p_1\\\alphastarrho&D_+&D_-p_1p_2&C\end{array}}&F_{\rho}^{\rho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1&D_+p_1p_2&D_-\\{}_\alpha\rho&D_+&-D_-p_2&-Cp_1\\\alphastarrho&D_-&-Cp_2&-D_+p_1\end{array}}\\[0.5\baselineskip]F_{\rho}^{{}_\alpha\rho\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&-Cp_1\\{}_\alpha\rho&D_-&C&-D_+p_1\\\alphastarrho&-C&-D_+&D_-p_1\end{array}}&F_{\rho}^{{}_\alpha\rho\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&-Cp_1&D_+\\{}_\alpha\rho&-Cp_1&D_+&-D_-p_1\\\alphastarrho&-D_+p_1&D_-&-Cp_1\end{array}}\\[0.5\baselineskip]F_{\rho}^{{}_\alpha\rho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&C&D_+&D_-\\{}_\alpha\rho&D_+&D_-&C\\\alphastarrho&D_-&C&D_+\end{array}}&F_{\rho}^{{}_\alpha\rho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&Cp_1p_2\\{}_\alpha\rho&D_-&C&D_+p_1p_2\\\alphastarrho&C&D_+&D_-p_1p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{{}_\alpha\rho\alphastarrho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1&D_+&D_-\\{}_\alpha\rho&D_+p_1&-D_-&-C\\\alphastarrho&D_-&-Cp_1&-D_+p_1\end{array}}&F_{\rho}^{{}_\alpha\rho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-p_1p_2&Cp_1p_2&D_+\\{}_\alpha\rho&C&D_+&D_-p_1p_2\\\alphastarrho&D_+&D_-&Cp_1p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{\alphastarrho\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&Cp_1&D_+\\{}_\alpha\rho&C&D_+p_1&D_-\\\alphastarrho&-D_+p_1p_2&-D_-p_2&-Cp_1p_2\end{array}}&F_{\rho}^{\alphastarrho\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&-D_-&-Cp_2\\{}_\alpha\rho&-D_-p_2&Cp_2&D_+\\\alphastarrho&-Cp_2&D_+p_2&D_-\end{array}}\\[0.5\baselineskip]F_{\rho}^{\alphastarrho{}_\alpha\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1&D_+&D_-\\{}_\alpha\rho&D_+&-D_-p_1&-Cp_1\\\alphastarrho&-D_-p_2&Cp_1p_2&D_+p_1p_2\end{array}}&F_{\rho}^{\alphastarrho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&C\\{}_\alpha\rho&D_-&C&D_+\\\alphastarrho&Cp_1p_2&D_+p_1p_2&D_-p_1p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{\alphastarrho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-p_1p_2&C&D_+\\{}_\alpha\rho&Cp_1p_2&D_+&D_-\\\alphastarrho&D_+&D_-p_1p_2&Cp_1p_2\end{array}}&F_{\rho}^{\alphastarrho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&C&D_+p_1p_2&D_-\\{}_\alpha\rho&D_+p_1p_2&D_-&Cp_1p_2\\\alphastarrho&D_-&Cp_1p_2&D_+\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\rho\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&-Cp_1\\{}_\alpha\rho&D_-&C&-D_+p_1\\\alphastarrho&-Cp_1p_2&-D_+p_1p_2&D_-p_2\end{array}}&F_{{}_\alpha\rho}^{\rho\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_2&D_+&-D_-\\{}_\alpha\rho&D_+&-D_-p_2&Cp_2\\\alphastarrho&D_-&-Cp_2&D_+p_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\rho{}_\alpha\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&-Cp_1&-D_+\\{}_\alpha\rho&-Cp_1&D_+&D_-p_1\\\alphastarrho&D_+p_1p_2&-D_-p_2&-Cp_1p_2\end{array}}&F_{{}_\alpha\rho}^{\rho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&C&D_+&D_-\\{}_\alpha\rho&D_+&D_-&C\\\alphastarrho&D_-p_1p_2&Cp_1p_2&D_+p_1p_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\rho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-p_1p_2&C\\{}_\alpha\rho&D_-&Cp_1p_2&D_+\\\alphastarrho&Cp_1p_2&D_+&D_-p_1p_2\end{array}}&F_{{}_\alpha\rho}^{\rho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&C&D_+p_1p_2\\{}_\alpha\rho&Cp_1p_2&D_+p_1p_2&D_-\\\alphastarrho&D_+&D_-&Cp_1p_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{{}_\alpha\rho\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&C&D_+&-D_-p_1\\{}_\alpha\rho&D_+&D_-&-Cp_1\\\alphastarrho&D_-&C&-D_+p_1\end{array}}&F_{{}_\alpha\rho}^{{}_\alpha\rho\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+p_1p_2&D_-&-Cp_1\\{}_\alpha\rho&D_-&Cp_1p_2&-D_+p_2\\\alphastarrho&Cp_1p_2&D_+&-D_-p_1\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{{}_\alpha\rho{}_\alpha\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&C&D_+&D_-p_1\\{}_\alpha\rho&D_+&D_-&Cp_1\\\alphastarrho&-D_-p_1&-Cp_1&-D_+\end{array}}&F_{{}_\alpha\rho}^{{}_\alpha\rho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-p_1p_2&-Cp_1&-D_+p_1\\{}_\alpha\rho&-Cp_2&D_+&D_-\\\alphastarrho&-D_+p_2&D_-&C\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{{}_\alpha\rho\alphastarrho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&D_-&Cp_1\\{}_\alpha\rho&D_-p_1&Cp_1&D_+\\\alphastarrho&C&D_+&D_-p_1\end{array}}&F_{{}_\alpha\rho}^{{}_\alpha\rho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&-Cp_1&-D_+p_1\\{}_\alpha\rho&-Cp_1&D_+&D_-\\\alphastarrho&-D_+p_1&D_-&C\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\alphastarrho\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-C&D_+&D_-\\{}_\alpha\rho&D_+&-D_-&-C\\\alphastarrho&-D_-&C&D_+\end{array}}&F_{{}_\alpha\rho}^{\alphastarrho\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+p_1&D_-&Cp_1\\{}_\alpha\rho&D_-&Cp_1&D_+\\\alphastarrho&C&D_+p_1&D_-\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\alphastarrho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-p_1&-C&-D_+\\{}_\alpha\rho&-Cp_1&D_+&D_-\\\alphastarrho&-D_+p_1&D_-&C\end{array}}&F_{{}_\alpha\rho}^{\alphastarrho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&Cp_2&-D_+&-D_-\\{}_\alpha\rho&-D_+p_2&D_-&C\\\alphastarrho&-D_-p_2&C&D_+\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\alphastarrho\alphastarrho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-p_2&Cp_1&D_+\\{}_\alpha\rho&Cp_2&D_+p_1&D_-\\\alphastarrho&D_+p_1p_2&D_-&Cp_1\end{array}}&F_{{}_\alpha\rho}^{\alphastarrho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+p_2&-D_-p_1p_2&-Cp_1p_2\\{}_\alpha\rho&-D_-p_1&C&D_+\\\alphastarrho&-Cp_1&D_+&D_-\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\rho\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&Cp_1&D_+\\{}_\alpha\rho&-C&-D_+p_1&-D_-\\\alphastarrho&D_+&D_-p_1&C\end{array}}&F_{\alphastarrho}^{\rho\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&Cp_1&-D_+&D_-\\{}_\alpha\rho&D_+&-D_-p_1&Cp_1\\\alphastarrho&D_-&-Cp_1&D_+p_1\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\rho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-D_+&-D_-&-C\\{}_\alpha\rho&D_-&C&D_+\\\alphastarrho&C&D_+&D_-\end{array}}&F_{\alphastarrho}^{\rho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-D_-&-C&-D_+\\{}_\alpha\rho&C&D_+&D_-\\\alphastarrho&D_+&D_-&C\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\rho\alphastarrho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&-D_-p_1p_2&Cp_1\\{}_\alpha\rho&D_-&-Cp_1p_2&D_+p_1\\\alphastarrho&Cp_1&-D_+p_2&D_-\end{array}}&F_{\alphastarrho}^{\rho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1p_2&-D_+&-D_-p_1p_2\\{}_\alpha\rho&D_+&D_-p_1p_2&C\\\alphastarrho&D_-&Cp_1p_2&D_+\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{{}_\alpha\rho\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-C&D_+&D_-\\{}_\alpha\rho&-D_+&D_-&C\\\alphastarrho&D_-&-C&-D_+\end{array}}&F_{\alphastarrho}^{{}_\alpha\rho\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-D_-p_1&-Cp_1&D_+\\{}_\alpha\rho&Cp_1p_2&D_+p_1p_2&-D_-p_2\\\alphastarrho&D_+&D_-&-Cp_1\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{{}_\alpha\rho{}_\alpha\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+p_1&D_-&-Cp_1\\{}_\alpha\rho&-D_-&-Cp_1&D_+\\\alphastarrho&Cp_1&D_+&-D_-p_1\end{array}}&F_{\alphastarrho}^{{}_\alpha\rho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-D_-p_1&C&D_+\\{}_\alpha\rho&-Cp_1&D_+&D_-\\\alphastarrho&-D_+p_1&D_-&C\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{{}_\alpha\rho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1&D_+&D_-\\{}_\alpha\rho&-D_+p_1&D_-&C\\\alphastarrho&-D_-p_1&C&D_+\end{array}}&F_{\alphastarrho}^{{}_\alpha\rho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-D_+p_2&D_-p_1p_2&Cp_1p_2\\{}_\alpha\rho&-D_-p_1&C&D_+\\\alphastarrho&-Cp_1&D_+&D_-\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\alphastarrho\rho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_-&Cp_1&D_+\\{}_\alpha\rho&C&D_+p_1&D_-\\\alphastarrho&D_+&D_-p_1&C\end{array}}&F_{\alphastarrho}^{\alphastarrho\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&C&D_+p_1&D_-\\{}_\alpha\rho&D_+p_1p_2&D_-p_2&Cp_1p_2\\\alphastarrho&D_-&Cp_1&D_+\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\alphastarrho{}_\alpha\rho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-D_-&-Cp_1&D_+\\{}_\alpha\rho&-C&-D_+p_1&D_-\\\alphastarrho&D_+p_1&D_-&-Cp_1\end{array}}&F_{\alphastarrho}^{\alphastarrho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+&-D_-p_1&-Cp_1\\{}_\alpha\rho&-D_-p_1&C&D_+\\\alphastarrho&-Cp_1&D_+&D_-\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\alphastarrho\alphastarrho\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&-Cp_1p_2&-D_+p_1&D_-\\{}_\alpha\rho&-D_+p_2&-D_-&Cp_1\\\alphastarrho&-D_-p_1p_2&-Cp_1&D_+\end{array}}&F_{\alphastarrho}^{\alphastarrho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|ccc}&\rho&{}_\alpha\rho&\alphastarrho\\\hline\rho&D_+p_1p_2&-D_-p_1&-Cp_1\\{}_\alpha\rho&-D_-p_2&C&D_+\\\alphastarrho&-Cp_2&D_+&D_-\end{array}
\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&\sqrt{A}&-p_1\sqrt{A}&p_1\sqrt{A}\\\rho&\sqrt{A}&-B&-D_+p_1&D_-p_1\\{}_\alpha\rho&-p_1\sqrt{A}&-D_+p_1&D_-&B\\\alphastarrho&p_1\sqrt{A}&D_-p_1&B&D_+\end{array}}\\[0.5\baselineskip]F_{\rho}^{\rho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&-p_1\sqrt{A}&\sqrt{A}&\sqrt{A}\\\rho&\sqrt{A}&-D_-p_1&-B&D_+\\{}_\alpha\rho&-p_1\sqrt{A}&-B&-D_+p_1&-D_-p_1\\\alphastarrho&-p_1\sqrt{A}&D_+&-D_-p_1&Bp_1\end{array}}\\[0.5\baselineskip]F_{\rho}^{\rho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&p_1\sqrt{A}&-p_1p_2\sqrt{A}&-p_1p_2\sqrt{A}\\\rho&-p_1p_2\sqrt{A}&-D_+p_2&D_-&-B\\{}_\alpha\rho&p_1\sqrt{A}&D_-&Bp_2&-D_+p_2\\\alphastarrho&p_1\sqrt{A}&-B&-D_+p_2&-D_-p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{{}_\alpha\rho\rho\alphastarrho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&-A&p_1\sqrt{A}&-\sqrt{A}&p_2\sqrt{A}\\\rho&-p_1\sqrt{A}&-B&-D_+p_1&D_-p_1p_2\\{}_\alpha\rho&p_1p_2\sqrt{A}&-D_+p_2&D_-p_1p_2&Bp_1\\\alphastarrho&\sqrt{A}&-D_-p_1&-B&-D_+p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{{}_\alpha\rho{}_\alpha\rho\rho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&A&\sqrt{A}&-p_1\sqrt{A}&-p_1\sqrt{A}\\\rho&-p_1\sqrt{A}&-D_-p_1&-B&D_+\\{}_\alpha\rho&\sqrt{A}&-B&-D_+p_1&-D_-p_1\\\alphastarrho&-p_1\sqrt{A}&-D_+p_1&D_-&-B\end{array}}\\[0.5\baselineskip]F_{\rho}^{{}_\alpha\rho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&-A&-p_1\sqrt{A}&-p_1\sqrt{A}&-p_1\sqrt{A}\\\rho&p_1\sqrt{A}&D_+&D_-&-B\\{}_\alpha\rho&p_1\sqrt{A}&D_-&-B&D_+\\\alphastarrho&p_1\sqrt{A}&-B&D_+&D_-\end{array}}\\[0.5\baselineskip]F_{\rho}^{\alphastarrho\rho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&-A&p_1\sqrt{A}&-p_1\sqrt{A}&-\sqrt{A}\\\rho&-p_1\sqrt{A}&-B&-D_+&-D_-p_1\\{}_\alpha\rho&\sqrt{A}&-D_+p_1&D_-p_1&-B\\\alphastarrho&p_1p_2\sqrt{A}&-D_-p_2&-Bp_2&D_+p_1p_2\end{array}}\\[0.5\baselineskip]F_{\rho}^{\alphastarrho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&A&-p_1\sqrt{A}&-p_1\sqrt{A}&-p_2\sqrt{A}\\\rho&-p_1\sqrt{A}&D_-&-B&D_+p_1p_2\\{}_\alpha\rho&-p_1\sqrt{A}&-B&D_+&D_-p_1p_2\\\alphastarrho&-p_2\sqrt{A}&D_+p_1p_2&D_-p_1p_2&-B\end{array}}\\[0.5\baselineskip]F_{\rho}^{\alphastarrho\alphastarrho\rho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&A&-p_1p_2\sqrt{A}&p_1\sqrt{A}&p_1\sqrt{A}\\\rho&p_1\sqrt{A}&-D_+p_2&D_-&-B\\{}_\alpha\rho&-p_1\sqrt{A}&D_-p_2&B&-D_+\\\alphastarrho&-p_1p_2\sqrt{A}&-B&-D_+p_2&-D_-p_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\rho\rho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&A&\sqrt{A}&-p_1\sqrt{A}&p_1\sqrt{A}\\\rho&-p_1\sqrt{A}&-D_-p_1&-B&-D_+\\{}_\alpha\rho&\sqrt{A}&-B&-D_+p_1&D_-p_1\\\alphastarrho&p_1p_2\sqrt{A}&D_+p_1p_2&-D_-p_2&-Bp_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\rho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&Ap_1&p_2\sqrt{A}&p_1\sqrt{A}&p_1\sqrt{A}\\\rho&\sqrt{A}&D_+p_1p_2&D_-&-B\\{}_\alpha\rho&\sqrt{A}&D_-p_1p_2&-B&D_+\\\alphastarrho&p_1p_2\sqrt{A}&-B&D_+p_1p_2&D_-p_1p_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\rho\alphastarrho\rho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&-A&-p_1\sqrt{A}&p_1p_2\sqrt{A}&p_1\sqrt{A}\\\rho&p_1\sqrt{A}&-B&-D_+p_2&-D_-\\{}_\alpha\rho&-p_1\sqrt{A}&-D_+&D_-p_2&-B\\\alphastarrho&-p_1p_2\sqrt{A}&-D_-p_2&-B&D_+p_2\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{{}_\alpha\rho\rho\rho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&-p_1\sqrt{A}&\sqrt{A}&-\sqrt{A}\\\rho&\sqrt{A}&-D_-p_1&-B&-D_+\\{}_\alpha\rho&-p_1\sqrt{A}&-B&-D_+p_1&D_-p_1\\\alphastarrho&p_1\sqrt{A}&-D_+&D_-p_1&Bp_1\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{{}_\alpha\rho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&\sqrt{A}&-p_1\sqrt{A}&-p_1\sqrt{A}\\\rho&\sqrt{A}&D_+&-D_-p_1&Bp_1\\{}_\alpha\rho&-p_1\sqrt{A}&-D_-p_1&-B&D_+\\\alphastarrho&-p_1\sqrt{A}&Bp_1&D_+&D_-\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{{}_\alpha\rho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&-p_1p_2\sqrt{A}&p_1\sqrt{A}&p_1\sqrt{A}\\\rho&-p_1p_2\sqrt{A}&-B&-D_+p_2&-D_-p_2\\{}_\alpha\rho&p_1\sqrt{A}&-D_+p_2&D_-&-B\\\alphastarrho&p_1\sqrt{A}&-D_-p_2&-B&D_+\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\alphastarrho\rho\alphastarrho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&A&p_1p_2\sqrt{A}&p_1\sqrt{A}&\sqrt{A}\\\rho&p_1\sqrt{A}&D_-p_2&-B&D_+p_1\\{}_\alpha\rho&p_1p_2\sqrt{A}&-B&D_+p_2&D_-p_1p_2\\\alphastarrho&\sqrt{A}&D_+p_1p_2&D_-p_1&-B\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\alphastarrho{}_\alpha\rho\rho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&Ap_1&-\sqrt{A}&-\sqrt{A}&-p_1\sqrt{A}\\\rho&-\sqrt{A}&D_+p_1&D_-p_1&-B\\{}_\alpha\rho&-p_1\sqrt{A}&D_-&-B&D_+p_1\\\alphastarrho&\sqrt{A}&Bp_1&-D_+p_1&-D_-\end{array}}\\[0.5\baselineskip]F_{{}_\alpha\rho}^{\alphastarrho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&A&-p_1p_2\sqrt{A}&p_1\sqrt{A}&p_1\sqrt{A}\\\rho&-p_1\sqrt{A}&-Bp_2&-D_+&-D_-\\{}_\alpha\rho&p_1\sqrt{A}&-D_+p_2&D_-&-B\\\alphastarrho&p_1\sqrt{A}&-D_-p_2&-B&D_+\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\rho\rho\alphastarrho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&A&\sqrt{A}&-p_1\sqrt{A}&p_1\sqrt{A}\\\rho&p_1\sqrt{A}&D_+p_1&-D_-&-B\\{}_\alpha\rho&p_1p_2\sqrt{A}&D_-p_1p_2&Bp_2&D_+p_2\\\alphastarrho&\sqrt{A}&-B&-D_+p_1&D_-p_1\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\rho{}_\alpha\rho\rho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&-A&-p_1\sqrt{A}&p_1\sqrt{A}&-\sqrt{A}\\\rho&p_1\sqrt{A}&-B&-D_+&D_-p_1\\{}_\alpha\rho&\sqrt{A}&D_+p_1&-D_-p_1&-B\\\alphastarrho&-p_1\sqrt{A}&-D_-&-B&-D_+p_1\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\rho\alphastarrho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha&-Ap_1&p_1\sqrt{A}&p_2\sqrt{A}&p_1\sqrt{A}\\\rho&\sqrt{A}&-D_-&Bp_1p_2&-D_+\\{}_\alpha\rho&-\sqrt{A}&-B&D_+p_1p_2&D_-\\\alphastarrho&-\sqrt{A}&D_+&D_-p_1p_2&-B\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{{}_\alpha\rho\rho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&-A&-\sqrt{A}&-\sqrt{A}&p_1\sqrt{A}\\\rho&-p_1\sqrt{A}&-D_+p_1&-D_-p_1&-B\\{}_\alpha\rho&\sqrt{A}&D_-&-B&-D_+p_1\\\alphastarrho&\sqrt{A}&-B&D_+&-D_-p_1\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{{}_\alpha\rho{}_\alpha\rho\alphastarrho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&A&\sqrt{A}&-p_1\sqrt{A}&-p_1\sqrt{A}\\\rho&-p_1\sqrt{A}&Bp_1&D_+&D_-\\{}_\alpha\rho&-p_1\sqrt{A}&-D_+p_1&D_-&-B\\\alphastarrho&-p_1\sqrt{A}&-D_-p_1&-B&D_+\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{{}_\alpha\rho\alphastarrho\rho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline\alpha^*&-Ap_1&\sqrt{A}&p_1\sqrt{A}&-\sqrt{A}\\\rho&-\sqrt{A}&D_-p_1&-B&-D_+p_1\\{}_\alpha\rho&\sqrt{A}&Bp_1&-D_+&D_-p_1\\\alphastarrho&p_1\sqrt{A}&-D_+&-D_-p_1&-B\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\alphastarrho\rho\rho}=&{\small\begin{array}{c|cccc}&\alpha^*&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&p_1\sqrt{A}&-\sqrt{A}&\sqrt{A}\\\rho&\sqrt{A}&D_+p_1&-D_-&-B\\{}_\alpha\rho&-p_1\sqrt{A}&-D_-&-Bp_1&-D_+p_1\\\alphastarrho&p_1\sqrt{A}&-B&-D_+p_1&D_-p_1\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\alphastarrho{}_\alpha\rho{}_\alpha\rho}=&{\small\begin{array}{c|cccc}&\alpha&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&\sqrt{A}&-p_1\sqrt{A}&-p_1\sqrt{A}\\\rho&\sqrt{A}&-B&-D_+p_1&-D_-p_1\\{}_\alpha\rho&-p_1\sqrt{A}&-D_+p_1&D_-&-B\\\alphastarrho&-p_1\sqrt{A}&-D_-p_1&-B&D_+\end{array}}\\[0.5\baselineskip]F_{\alphastarrho}^{\alphastarrho\alphastarrho\alphastarrho}=&{\small\begin{array}{c|cccc}&1&\rho&{}_\alpha\rho&\alphastarrho\\\hline1&A&-p_1p_2\sqrt{A}&p_1\sqrt{A}&p_1\sqrt{A}\\\rho&-p_1p_2\sqrt{A}&D_-&Bp_2&-D_+p_2\\{}_\alpha\rho&p_1\sqrt{A}&Bp_2&D_+&D_-\\\alphastarrho&p_1\sqrt{A}&-D_+p_2&D_-&-B\end{array}

==> (inline-62) <==
\begin{tikzpicture}
		\node at (0,0) {$\varphi=0$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{2\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{3\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{4\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{5\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{6\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{7\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{\pi}{2}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{9\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{10\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{11\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{12\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{13\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{14\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{15\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\pi$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{17\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{18\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{19\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{20\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{21\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{22\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{23\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{3\pi}{2}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{25\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{26\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{27\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{28\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{29\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{30\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=\frac{31\pi}{16}$};
		\end{tikzpicture}
\begin{tikzpicture}
		\node at (0,0) {$\varphi=2\pi$};
		\end{tikzpicture}
\begin{tabular}{ll}
		Full name: & Ramona Wolf\\
		Date of birth: & 10.03.1993\\
		Place of birth: & Holzminden\\
		Citizenship: & German
	\end{tabular}
\end{table}

\vspace{20pt}

{\large \textbf{Academic career}}

\begin{table}[H]
	\flushleft
	\begin{tabular}{crl}
		\hspace{10pt} & 2017 - 2020 & Research scientist at the Institute for Theoretical Physics,\\
		\hspace{10pt} &  & Leibniz Universität Hannover\vspace{5pt} \\ 
		\hspace{10pt} & 2017 & Master of Science in Physics\\
		\hspace{10pt} &  & \textit{Thesis: Fusion in Tensor Categories} \vspace{5pt} \\
		\hspace{10pt} & 2015 & Bachelor of Science in Physics\\
		\hspace{10pt} & & \textit{Thesis: Quantum Key Distribution in the Non-Asymptotic Regime} \vspace{5pt} \\
		\hspace{10pt} & 2012 - 2017 & Studies in Physics at Leibniz Universität Hannover \vspace{5pt} \\
		\hspace{10pt} & 2003 - 2012 & Abitur at Städtisches Gymnasium Steinheim
	\end{tabular}
